Hermite-based, One-step, Variational and Galerkin Time Integrators for Mechanical Systems

In this paper, we present two Hermite polynomial based approaches to derive one-step numerical integrators for mechanical systems. These methods are based on discretizing the configuration using Hermite polynomials which leads to numerical trajectories continuous in both configuration and velocity. First, we incorporate Hermite polynomials for time-discretization and derive one-step variational methods by discretizing the Lagrange-d'Alembert principle over a single time step. Second, we present the Galerkin approach to derive one-step numerical integrators by setting the weighted average of the residual of the equations of motion over a time step to zero. We consider three numerical examples to understand the numerical performance of the one-step variational and Galerkin methods. We first study a particle in a double-well potential and compare the variational approach results with the corresponding results for the Galerkin approach. We then study the Duffing oscillator to understand the numerical behavior in presence of dissipative forces. Finally, we apply the proposed methods to a nonlinear aeroelastic system with two degrees of freedom. Both variational and Galerkin one-step methods capture conservative and nonconservative dynamics accurately with excellent energy behavior. The one-step Galerkin methods exhibit better trajectory and energy performance than the one-step variational methods and the variational integrators.

==> Figures/tikz/E_comp_aeroelastic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=0.08,
ymax=0.24,
ylabel style={font=\color{white!15!black}},
ylabel={\small System Energy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.369,0.085)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small }
]
\addplot [color=black, dotted, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.196399458333333\\
0.00999999999999979	0.197403491500072\\
0.0199999999999996	0.199769436239491\\
0.0299999999999994	0.202513753298973\\
0.0399999999999991	0.204723709213903\\
0.0500000000000007	0.205650344901004\\
0.0600000000000005	0.204768704627837\\
0.0700000000000003	0.201802549917469\\
0.0800000000000001	0.196717912717856\\
0.0899999999999999	0.189693549493397\\
0.0999999999999996	0.181077109842374\\
0.109999999999999	0.171334821326665\\
0.119999999999999	0.161000729103248\\
0.130000000000001	0.150629594435401\\
0.140000000000001	0.140755727946123\\
0.15	0.131858470064774\\
0.16	0.124333913685744\\
0.17	0.118471987320405\\
0.18	0.114438350829266\\
0.19	0.11226168173906\\
0.199999999999999	0.111828488760862\\
0.210000000000001	0.112888810786632\\
0.220000000000001	0.115076057723829\\
0.23	0.117942141002109\\
0.24	0.121005184884712\\
0.25	0.123802942566552\\
0.26	0.125942574229734\\
0.27	0.127138030326579\\
0.279999999999999	0.127229697276697\\
0.289999999999999	0.126185596529577\\
0.300000000000001	0.124087393849644\\
0.31	0.121106645969643\\
0.32	0.117476995333885\\
0.33	0.113466983711445\\
0.34	0.109356488589762\\
0.35	0.105418021529976\\
0.359999999999999	0.101902585182975\\
0.369999999999999	0.0990286527729509\\
0.380000000000001	0.0969722796094405\\
0.390000000000001	0.095856545560105\\
0.4	0.0957395975849558\\
0.41	0.0966024520961657\\
0.42	0.0983399717835702\\
0.43	0.100760082261262\\
0.44	0.103596087201737\\
0.449999999999999	0.106534055091119\\
0.460000000000001	0.109252219536605\\
0.470000000000001	0.111464339723401\\
0.48	0.112956769074286\\
0.49	0.113610970450141\\
0.5	0.113408299002298\\
0.51	0.112419322484778\\
0.52	0.110783389639419\\
0.529999999999999	0.108684846006774\\
0.540000000000001	0.106330930245386\\
0.550000000000001	0.10393414920415\\
0.56	0.101699755887182\\
0.57	0.0998173076874931\\
0.58	0.0984543078012532\\
0.59	0.0977496560845168\\
0.6	0.0978050861583295\\
0.609999999999999	0.098673971549573\\
0.619999999999999	0.100348755588458\\
0.630000000000001	0.102750398928979\\
0.640000000000001	0.10572480546386\\
0.65	0.109051055406429\\
0.66	0.112463646987525\\
0.67	0.11568624176593\\
0.68	0.118469629071054\\
0.69	0.120624442194307\\
0.699999999999999	0.12204100416877\\
0.710000000000001	0.122693537745233\\
0.720000000000001	0.122631145699534\\
0.73	0.121961079835225\\
0.74	0.120830162071375\\
0.75	0.11940857488006\\
0.76	0.117877856581583\\
0.77	0.116422766654221\\
0.779999999999999	0.115225166494517\\
0.790000000000001	0.114457305669362\\
0.800000000000001	0.11427194108011\\
0.81	0.114787647293708\\
0.82	0.116069615182495\\
0.83	0.118109093059594\\
0.84	0.120807705997839\\
0.85	0.123974659013337\\
0.859999999999999	0.127343319827625\\
0.869999999999999	0.130607915528099\\
0.880000000000001	0.133472827049756\\
0.890000000000001	0.135700734501119\\
0.9	0.137145910575267\\
0.91	0.137765503063722\\
0.92	0.1376104864943\\
0.93	0.136804090047521\\
0.94	0.135516786758991\\
0.949999999999999	0.133944498555323\\
0.960000000000001	0.132292927030999\\
0.970000000000001	0.130767657963153\\
0.98	0.129567611608865\\
0.99	0.128878527313214\\
1	0.128863315128203\\
1.01	0.129647227732303\\
1.02	0.131297964288379\\
1.03	0.133803923906349\\
1.04	0.137057201507112\\
1.05	0.140849970936817\\
1.06	0.144891482430131\\
1.07	0.148846822601186\\
1.08	0.15238960472103\\
1.09	0.155253794666002\\
1.1	0.15726976835699\\
1.11	0.158376832196625\\
1.12	0.158614154769117\\
1.13	0.158098721253719\\
1.14	0.157000154919192\\
1.15	0.155519394259988\\
1.16	0.153873979890314\\
1.17	0.152289066143382\\
1.18	0.15099095179227\\
1.19	0.150198908917805\\
1.2	0.150111262206678\\
1.21	0.150883179005845\\
1.22	0.152596802773067\\
1.23	0.155229227126799\\
1.24	0.158629195484314\\
1.25	0.162516301268473\\
1.26	0.166512830123473\\
1.27	0.170206597033395\\
1.28	0.173227937585905\\
1.29	0.175315491812519\\
1.3	0.176350605614765\\
1.31	0.176355573641503\\
1.32	0.175465702451454\\
1.33	0.173891228929756\\
1.34	0.171882442930078\\
1.35	0.16970472223961\\
1.36	0.167623953115255\\
1.37	0.165898780346993\\
1.38	0.164774274908272\\
1.39	0.16447141841495\\
1.4	0.165168113619007\\
1.41	0.166970507806431\\
1.42	0.169878512380626\\
1.43	0.173755778703406\\
1.44	0.178319306544283\\
1.45	0.183162748078155\\
1.46	0.187816910412248\\
1.47	0.191833745426234\\
1.48	0.194866697594277\\
1.49	0.196721203248428\\
1.5	0.197364324776585\\
1.51	0.19690078471584\\
1.52	0.195532726589276\\
1.53	0.193519787870784\\
1.54	0.191149171626298\\
1.55	0.188717860049632\\
1.56	0.18652368847172\\
1.57	0.18485899634164\\
1.58	0.183999497797874\\
1.59	0.184181788049228\\
1.6	0.185566206955475\\
1.61	0.188188525760216\\
1.62	0.191913721767156\\
1.63	0.196414211433684\\
1.64	0.201195600931118\\
1.65	0.205678024878466\\
1.66	0.209313489144096\\
1.67	0.211697189386776\\
1.68	0.212632717151193\\
1.69	0.212136741091541\\
1.7	0.210397474734897\\
1.71	0.207714374598085\\
1.72	0.204442451668132\\
1.73	0.20095291563695\\
1.74	0.197611250768492\\
1.75	0.194767275775687\\
1.76	0.192748702636383\\
1.77	0.191849042831791\\
1.78	0.192302258904093\\
1.79	0.194241194831502\\
1.8	0.197645454138918\\
1.81	0.202295910337622\\
1.82	0.207762039272035\\
1.83	0.213445450115858\\
1.84	0.218682012634535\\
1.85	0.222873577259518\\
1.86	0.225600951542244\\
1.87	0.226679796960809\\
1.88	0.226152491375696\\
1.89	0.224237005021171\\
1.9	0.221262590301144\\
1.91	0.21761451667304\\
1.92	0.213697313091654\\
1.93	0.209915607850393\\
1.94	0.206665401030889\\
1.95	0.204325436450468\\
1.96	0.203237492642687\\
1.97	0.20366665558228\\
1.98	0.205739964147744\\
1.99	0.209375483930414\\
2	0.214230746183018\\
2.01	0.219708844543627\\
2.02	0.225047229472132\\
2.03	0.229474551222516\\
2.04	0.232378178657932\\
2.05	0.233416130020357\\
2.06	0.232541563639462\\
2.07	0.229954851720311\\
2.08	0.22602273257537\\
2.09	0.221200013280693\\
2.1	0.215972258567403\\
2.11	0.210822398973624\\
2.12	0.206214905054146\\
2.13	0.202586751346722\\
2.14	0.200332846626015\\
2.15	0.199774757355895\\
2.16	0.201107071891331\\
2.17	0.204327543452278\\
2.18	0.209174058267738\\
2.19	0.215105466988229\\
2.2	0.221359740624282\\
2.21	0.227091812087014\\
2.22	0.231547947703918\\
2.23	0.23420893893911\\
2.24	0.234853822245048\\
2.25	0.233541616497822\\
2.26	0.230543324644085\\
2.27	0.226262611885863\\
2.28	0.221170463209864\\
2.29	0.215762729719572\\
2.3	0.210537835224516\\
2.31	0.205985340254243\\
2.32	0.202572602307061\\
2.33	0.200715851706802\\
2.34	0.200725404004\\
2.35	0.202725534416762\\
2.36	0.206568761534193\\
2.37	0.211785492420207\\
2.38	0.217616098464248\\
2.39	0.223144947353553\\
2.4	0.227499744155093\\
2.41	0.23003596197764\\
2.42	0.230436147351861\\
2.43	0.228707897027798\\
2.44	0.225113736930922\\
2.45	0.220079999653708\\
2.46	0.214117811272814\\
2.47	0.207769068984653\\
2.48	0.201575960938964\\
2.49	0.196065101210438\\
2.5	0.191733903684476\\
2.51	0.189025858876548\\
2.52	0.188283930486159\\
2.53	0.189679991240871\\
2.54	0.193134501712775\\
2.55	0.198260185310961\\
2.56	0.204372850085276\\
2.57	0.210594781027968\\
2.58	0.216030105628516\\
2.59	0.21994697585011\\
2.6	0.221897326557182\\
2.61	0.221745083915946\\
2.62	0.219621471294987\\
2.63	0.21584783420875\\
2.64	0.210860311197878\\
2.65	0.205153683298265\\
2.66	0.199247161060429\\
2.67	0.193666027088153\\
2.68	0.188928175420596\\
2.69	0.185522083569543\\
2.7	0.183863334321998\\
2.71	0.184223382736823\\
2.72	0.186639630195273\\
2.73	0.190837957589022\\
2.74	0.196215456798368\\
2.75	0.201921706035849\\
2.76	0.207031722600032\\
2.77	0.210747725689197\\
2.78	0.21254812169674\\
2.79	0.212238603417941\\
2.8	0.209916610413075\\
2.81	0.205892020444299\\
2.82	0.200604371197135\\
2.83	0.194558430307685\\
2.84	0.188283006188255\\
2.85	0.182307896284641\\
2.86	0.177148995923357\\
2.87	0.17328943202577\\
2.88	0.171144910773624\\
2.89	0.171006222804257\\
2.9	0.172963415648459\\
2.91	0.17683381781727\\
2.92	0.182131847650975\\
2.93	0.188116941652021\\
2.94	0.193925751516867\\
2.95	0.1987482018789\\
2.96	0.201979810915331\\
2.97	0.203299361330032\\
2.98	0.202665458642944\\
2.99	0.200260736899155\\
3	0.196420190628412\\
3.01	0.191568665155208\\
3.02	0.186177354536639\\
3.03	0.180738193339808\\
3.04	0.175748723870347\\
3.05	0.171696509539091\\
3.06	0.169030798347592\\
3.07	0.168111445975686\\
3.08	0.169133966481288\\
3.09	0.172046313072078\\
3.1	0.176492615506143\\
3.11	0.181827146703563\\
3.12	0.187221227479236\\
3.13	0.191837919916889\\
3.14	0.195007065769353\\
3.15	0.196334306185799\\
3.16	0.195720624088853\\
3.17	0.193314623269099\\
3.18	0.189437462997583\\
3.19	0.18451191529217\\
3.2	0.17901009461057\\
3.21	0.173421131065494\\
3.22	0.168232679299065\\
3.23	0.163916619324162\\
3.24	0.160907982915148\\
3.25	0.159567406303854\\
3.26	0.16012321436982\\
3.27	0.162601188290697\\
3.28	0.166766058510506\\
3.29	0.172109837252719\\
3.3	0.177914604875795\\
3.31	0.183385488190986\\
3.32	0.187809933771154\\
3.33	0.190683545962138\\
3.34	0.191764775792649\\
3.35	0.191060354939774\\
3.36	0.188769992463419\\
3.37	0.185221699169885\\
3.38	0.180817696668834\\
3.39	0.175997799476681\\
3.4	0.171218073536279\\
3.41	0.166937371161872\\
3.42	0.163601514445929\\
3.43	0.161614174258693\\
3.44	0.161286442856007\\
3.45	0.162766172539758\\
3.46	0.165963870993464\\
3.47	0.170508724189808\\
3.48	0.17577256601524\\
3.49	0.180977517976922\\
3.5	0.185359179677862\\
3.51	0.188322719677428\\
3.52	0.189534778495025\\
3.53	0.188934188965534\\
3.54	0.186683949544191\\
3.55	0.183100748931233\\
3.56	0.178589817878789\\
3.57	0.173597576396642\\
3.58	0.168582681248953\\
3.59	0.163999472653773\\
3.6	0.160284687325117\\
3.61	0.15783728460028\\
3.62	0.156982710417426\\
3.63	0.157918613603103\\
3.64	0.160650207770741\\
3.65	0.164937964722865\\
3.66	0.17028982863272\\
3.67	0.176022482320116\\
3.68	0.181386692979764\\
3.69	0.18571582291549\\
3.7	0.18854254454442\\
3.71	0.189649075607649\\
3.72	0.189052616382209\\
3.73	0.186952438502578\\
3.74	0.183668068033521\\
3.75	0.179587560086855\\
3.76	0.175132547814224\\
3.77	0.170738019115792\\
3.78	0.166839740454499\\
3.79	0.16385956377016\\
3.8	0.162178221992475\\
3.81	0.1620880196459\\
3.82	0.163726285808174\\
3.83	0.16700510920724\\
3.84	0.171568720018838\\
3.85	0.176814464969912\\
3.86	0.181993499296119\\
3.87	0.186366320757056\\
3.88	0.189354309711055\\
3.89	0.190631457165791\\
3.9	0.190137551608519\\
3.91	0.188032763514551\\
3.92	0.18462864170885\\
3.93	0.180323364581085\\
3.94	0.175554312783154\\
3.95	0.170769090323734\\
3.96	0.166409312886048\\
3.97	0.162898246340847\\
3.98	0.160622309565706\\
3.99	0.15989777752678\\
4	0.160919295268261\\
4.01	0.163697353123354\\
4.02	0.168005905539134\\
4.03	0.1733712684032\\
4.04	0.179127533611492\\
4.05	0.184536335470993\\
4.06	0.188933165607244\\
4.07	0.191846067828688\\
4.08	0.193049976852853\\
4.09	0.192555585146927\\
4.1	0.190557792666143\\
4.11	0.18737347097337\\
4.12	0.183388542658397\\
4.13	0.179021925306456\\
4.14	0.174704773731557\\
4.15	0.170868145351806\\
4.16	0.167929386348421\\
4.17	0.166266758088481\\
4.18	0.166174307859285\\
4.19	0.167796941927531\\
4.2	0.171059883556573\\
4.21	0.175622819668098\\
4.22	0.180895160749795\\
4.23	0.186131257497207\\
4.24	0.190584232284632\\
4.25	0.193660886389287\\
4.26	0.195019561263083\\
4.27	0.194588469277734\\
4.28	0.192522297740526\\
4.29	0.18913240722795\\
4.3	0.184819964554507\\
4.31	0.180026415501306\\
4.32	0.175203128047597\\
4.33	0.170794723109301\\
4.34	0.167227107761175\\
4.35	0.164889999589734\\
4.36	0.164104869772498\\
4.37	0.165074258534851\\
4.38	0.16781877990692\\
4.39	0.172122385292155\\
4.4	0.177517338028496\\
4.41	0.183335866097096\\
4.42	0.188828784611095\\
4.43	0.193314551942308\\
4.44	0.196303295014262\\
4.45	0.197556160851406\\
4.46	0.197076695300641\\
4.47	0.195059072475701\\
4.48	0.191824022989728\\
4.49	0.187763745626402\\
4.5	0.183304160879738\\
4.51	0.178883241516084\\
4.52	0.174938526404903\\
4.53	0.171893912649541\\
4.54	0.170134894606491\\
4.55	0.169963742577885\\
4.56	0.171533973849188\\
4.57	0.174777868244728\\
4.58	0.179357567698318\\
4.59	0.184677486391989\\
4.6	0.189978862683635\\
4.61	0.194496314401341\\
4.62	0.197617894631394\\
4.63	0.198987894363327\\
4.64	0.198527716801602\\
4.65	0.196392289419297\\
4.66	0.192898415819156\\
4.67	0.188455700507433\\
4.68	0.183515247490472\\
4.69	0.178538221859782\\
4.7	0.173978722553541\\
4.71	0.17027174974174\\
4.72	0.167815729021813\\
4.73	0.166940141495527\\
4.74	0.167853883114145\\
4.75	0.170580594581303\\
4.76	0.174901964786066\\
4.77	0.180341476474757\\
4.78	0.186216731615129\\
4.79	0.191761043644163\\
4.8	0.196276722880913\\
4.81	0.199262666455478\\
4.82	0.200475225903691\\
4.83	0.199919048838041\\
4.84	0.197793665708861\\
4.85	0.194427659036398\\
4.86	0.190222241524756\\
4.87	0.185612718808368\\
4.88	0.181046454602605\\
4.89	0.176970217117594\\
4.9	0.173816707858414\\
4.91	0.171979119481479\\
4.92	0.171764982959795\\
4.93	0.173328737509921\\
4.94	0.17659740916087\\
4.95	0.181221111616361\\
4.96	0.186587218706874\\
4.97	0.191919035699607\\
4.98	0.196437132206871\\
4.99	0.199522450105377\\
5	0.200819268255515\\
5.01	0.200254121781315\\
5.02	0.197989773458501\\
5.03	0.194351771287778\\
5.04	0.189758478192466\\
5.05	0.184669518678618\\
5.06	0.179554372539052\\
5.07	0.174875256701688\\
5.08	0.171074814505218\\
5.09	0.168557843051902\\
5.1	0.167657488094216\\
5.11	0.168581712455097\\
5.12	0.171346964291459\\
5.13	0.175721200059398\\
5.14	0.181209785434559\\
5.15	0.187112342261322\\
5.16	0.192649425594134\\
5.17	0.197118847178894\\
5.18	0.200022890081122\\
5.19	0.201126292529988\\
5.2	0.200443784144408\\
5.21	0.198184468901013\\
5.22	0.194685200080743\\
5.23	0.190354317517208\\
5.24	0.185633626959001\\
5.25	0.18097678317184\\
5.26	0.176836634601242\\
5.27	0.1736510858491\\
5.28	0.171816188177017\\
5.29	0.171637874357408\\
5.3	0.173262473416507\\
5.31	0.176601713152445\\
5.32	0.181285364729547\\
5.33	0.186680708044884\\
5.34	0.191997718325489\\
5.35	0.196454590050491\\
5.36	0.199440296408623\\
5.37	0.20061313431073\\
5.38	0.199914470447242\\
5.39	0.197519348228523\\
5.4	0.19376207077657\\
5.41	0.189066849260174\\
5.42	0.183897418539175\\
5.43	0.178726628487137\\
5.44	0.174019768133585\\
5.45	0.170221947052548\\
5.46	0.167738700480808\\
5.47	0.166900407496284\\
5.48	0.16790690447373\\
5.49	0.170760310683697\\
5.5	0.175209520620774\\
5.51	0.180740479667532\\
5.52	0.186639097180926\\
5.53	0.192122670931033\\
5.54	0.196496823801038\\
5.55	0.199279007669887\\
5.56	0.200250997827256\\
5.57	0.19944211410127\\
5.58	0.197071776781121\\
5.59	0.193483136055356\\
5.6	0.189088069199382\\
5.61	0.184330505378815\\
5.62	0.179665689990713\\
5.63	0.175547658121742\\
5.64	0.172414341231427\\
5.65	0.170659074381559\\
5.66	0.170580349332848\\
5.67	0.172310934346772\\
5.68	0.17574350056903\\
5.69	0.180487032630907\\
5.7	0.185892695796291\\
5.71	0.191165191620394\\
5.72	0.195530465508178\\
5.73	0.198394987827884\\
5.74	0.199437803023477\\
5.75	0.198618389800844\\
5.76	0.196124309385883\\
5.77	0.192296688029394\\
5.78	0.187562327864311\\
5.79	0.182385100323859\\
5.8	0.177236892285141\\
5.81	0.172581538077733\\
5.82	0.168861962186229\\
5.83	0.166479763190654\\
5.84	0.165758142048999\\
5.85	0.166885258652526\\
5.86	0.169847109959797\\
5.87	0.174374408656027\\
5.88	0.179937640896121\\
5.89	0.185815444397289\\
5.9	0.191229188015559\\
5.91	0.19549865227299\\
5.92	0.19816058556156\\
5.93	0.199015486251627\\
5.94	0.198107004137873\\
5.95	0.195663354789579\\
5.96	0.192031739767657\\
5.97	0.187624912219198\\
5.98	0.182885984243386\\
5.99	0.178268622673752\\
6	0.174224697770258\\
6.01	0.171188767484283\\
6.02	0.169548321407168\\
6.03	0.169592124688428\\
6.04	0.171438710539407\\
6.05	0.174963318094321\\
6.06	0.179758204135853\\
6.07	0.185164095684531\\
6.08	0.190386071675558\\
6.09	0.194661787731453\\
6.1	0.197416711175677\\
6.11	0.198350042197044\\
6.12	0.197437643182427\\
6.13	0.194877570026316\\
6.14	0.191015863880045\\
6.15	0.186280168130404\\
6.16	0.181132775823441\\
6.17	0.176042800225209\\
6.18	0.171470670897028\\
6.19	0.167855137527454\\
6.2	0.165592116391073\\
6.21	0.164996600886555\\
6.22	0.16624533462409\\
6.23	0.169310184156664\\
6.24	0.173907366175447\\
6.25	0.179496503465019\\
6.26	0.18535307139129\\
6.27	0.190704778603392\\
6.28	0.19488545822011\\
6.29	0.197449201554678\\
6.3	0.198212525159501\\
6.31	0.197230913167184\\
6.32	0.194739537447283\\
6.33	0.191088449070564\\
6.34	0.186690460272889\\
6.35	0.181987160598018\\
6.36	0.177429872497958\\
6.37	0.173467467899933\\
6.38	0.170530417225402\\
6.39	0.169000148653092\\
6.4	0.169156474615155\\
6.41	0.171105857770337\\
6.42	0.174709646839805\\
6.43	0.179547573973958\\
6.44	0.184953430370573\\
6.45	0.190134072466011\\
6.46	0.194337590899703\\
6.47	0.197005146098673\\
6.48	0.197852154019241\\
6.49	0.19686754961581\\
6.5	0.194257801154174\\
6.51	0.190372968091191\\
6.52	0.185641447368285\\
6.53	0.180524255173014\\
6.54	0.175488121699077\\
6.55	0.170990430392782\\
6.56	0.167466148267229\\
6.57	0.165306160113051\\
6.58	0.164818472908035\\
6.59	0.166170456872345\\
6.6	0.169322689078957\\
6.61	0.173980035371057\\
6.62	0.179593749961104\\
6.63	0.185436945785019\\
6.64	0.190742254845755\\
6.65	0.194854326402988\\
6.66	0.197340644267769\\
6.67	0.198030250595487\\
6.68	0.196988127792279\\
6.69	0.194455334980635\\
6.7	0.190784695716667\\
6.71	0.186389600327788\\
6.72	0.181710893653987\\
6.73	0.177198393774976\\
6.74	0.173298840422298\\
6.75	0.17043961751088\\
6.76	0.168997429340015\\
6.77	0.169244998907638\\
6.78	0.171279121152947\\
6.79	0.174949863201391\\
6.8	0.17982651635441\\
6.81	0.185236595177232\\
6.82	0.190387401877985\\
6.83	0.194534352654617\\
6.84	0.197130370857737\\
6.85	0.197903501172672\\
6.86	0.196853299449382\\
6.87	0.194193541397887\\
6.88	0.190278328817479\\
6.89	0.185537581707527\\
6.9	0.180432198241506\\
6.91	0.175427832417652\\
6.92	0.170980166622721\\
6.93	0.167521769811653\\
6.94	0.165439987456235\\
6.95	0.165037504133519\\
6.96	0.166474120207635\\
6.97	0.169700848946622\\
6.98	0.174412429446175\\
6.99	0.180051959073374\\
7	0.185889054208722\\
7.01	0.19115889776732\\
7.02	0.195213926559484\\
7.03	0.197632119059989\\
7.04	0.198252897289551\\
7.05	0.197149602838136\\
7.06	0.194568976376196\\
7.07	0.190867099959336\\
7.08	0.186458855483306\\
7.09	0.181785477875222\\
7.1	0.177296513959044\\
7.11	0.173437854672686\\
7.12	0.170635128925268\\
7.13	0.169261694800447\\
7.14	0.169584551347507\\
7.15	0.1716920153112\\
7.16	0.175423610834772\\
7.17	0.180338166064045\\
7.18	0.185755948899375\\
7.19	0.190882885503044\\
7.2	0.194979449272529\\
7.21	0.197508161227823\\
7.22	0.198208080775467\\
7.23	0.1970885204647\\
7.24	0.194370414361767\\
7.25	0.190412312673681\\
7.26	0.185646436767753\\
7.27	0.180534566833852\\
7.28	0.175542398941671\\
7.29	0.171125085818442\\
7.3	0.167713974917634\\
7.31	0.165693995108184\\
7.32	0.165363480380227\\
7.33	0.166875336441223\\
7.34	0.170171222072833\\
7.35	0.174935368650285\\
7.36	0.180601751952128\\
7.37	0.186435123749217\\
7.38	0.191671750001145\\
7.39	0.195670589651462\\
7.4	0.198019242588366\\
7.41	0.198567076891814\\
7.42	0.197395747375626\\
7.43	0.194757930526286\\
7.44	0.191013439605927\\
7.45	0.186579277606963\\
7.46	0.181897811738192\\
7.47	0.177419134994468\\
7.48	0.173589135991788\\
7.49	0.170832490582724\\
7.5	0.169519852885202\\
7.51	0.169912828989196\\
7.52	0.172091131943072\\
7.53	0.175883103775456\\
7.54	0.180836068999032\\
7.55	0.186261891662745\\
7.56	0.191364182429611\\
7.57	0.195407957160972\\
7.58	0.197865239811465\\
7.59	0.198486281653109\\
7.6	0.197290441136351\\
7.61	0.194506121805842\\
7.62	0.190496638701159\\
7.63	0.185696858283222\\
7.64	0.180569839478578\\
7.65	0.175581777337042\\
7.66	0.171187787785337\\
7.67	0.167818461312129\\
7.68	0.165856640007148\\
7.69	0.165596368652491\\
7.7	0.167183334749707\\
7.71	0.170549109117767\\
7.72	0.175366408856503\\
7.73	0.181059105725861\\
7.74	0.186886463733904\\
7.75	0.192085753095789\\
7.76	0.196022853120756\\
7.77	0.198295614710004\\
7.78	0.198763960242678\\
7.79	0.197518305932137\\
7.8	0.194817540175164\\
7.81	0.191025373225052\\
7.82	0.18656106154913\\
7.83	0.181868258893799\\
7.84	0.177397792790662\\
7.85	0.173595735937315\\
7.86	0.170885907441047\\
7.87	0.169636138849715\\
7.88	0.170102190827153\\
7.89	0.172354349895313\\
7.9	0.176208713254564\\
7.91	0.181200118910123\\
7.92	0.186631517140363\\
7.93	0.191704403195899\\
7.94	0.195689158530341\\
7.95	0.198068404669238\\
7.96	0.198604567221434\\
7.97	0.197327699173707\\
7.98	0.194473963914648\\
7.99	0.190411469916613\\
8	0.185577622227809\\
8.01	0.180436617008773\\
8.02	0.175455022141604\\
8.03	0.171087801811529\\
8.04	0.167764631854075\\
8.05	0.165865979373157\\
8.06	0.1656810945162\\
8.07	0.167347696000698\\
8.08	0.170786366617348\\
8.09	0.175657504418162\\
8.1	0.181374489096237\\
8.11	0.187191350217077\\
8.12	0.192347222446532\\
8.13	0.196216079303142\\
8.14	0.198407134539133\\
8.15	0.1987916533565\\
8.16	0.197469206103944\\
8.17	0.194704958719884\\
8.18	0.19086638020976\\
8.19	0.186374751908229\\
8.2	0.181674766350454\\
8.21	0.17721774221256\\
8.22	0.173449669698432\\
8.23	0.170793157829305\\
8.24	0.169612701375184\\
8.25	0.170157504468282\\
8.26	0.172487583507205\\
8.27	0.176406020426288\\
8.28	0.181434775941822\\
8.29	0.186868129641509\\
8.3	0.191906352899961\\
8.31	0.195826456165509\\
8.32	0.198122884748278\\
8.33	0.198571116214669\\
8.34	0.197212324965294\\
8.35	0.194290475938821\\
8.36	0.190178260835026\\
8.37	0.185315286684778\\
8.38	0.180166508828661\\
8.39	0.175198486742854\\
8.4	0.170865645300982\\
8.41	0.167596318695475\\
8.42	0.165768090335602\\
8.43	0.165664806992023\\
8.44	0.167415556982213\\
8.45	0.170929361902116\\
8.46	0.175854030310321\\
8.47	0.181592672322612\\
8.48	0.187394829318375\\
8.49	0.192502579232679\\
8.5	0.196299078427755\\
8.51	0.198405725294128\\
8.52	0.198705567368965\\
8.53	0.197307421331354\\
8.54	0.194482582008842\\
8.55	0.190601996150782\\
8.56	0.186088634159361\\
8.57	0.181387876671032\\
8.58	0.176951173811712\\
8.59	0.173224045499961\\
8.6	0.170627444781013\\
8.61	0.169522009695415\\
8.62	0.170149825604129\\
8.63	0.172560143036614\\
8.64	0.176542779646304\\
8.65	0.181606996432388\\
8.66	0.187039060678748\\
8.67	0.192039002470477\\
8.68	0.195891460883161\\
8.69	0.198103442054437\\
8.7	0.198463834985494\\
8.71	0.197024963590582\\
8.72	0.194038407767547\\
8.73	0.189881149197166\\
8.74	0.184994665951093\\
8.75	0.179844335511387\\
8.76	0.17489637079189\\
8.77	0.170604307075354\\
8.78	0.167394758701988\\
8.79	0.165642014531988\\
8.8	0.165624101428403\\
8.81	0.167461131421982\\
8.82	0.171050412007428\\
8.83	0.176027326137834\\
8.84	0.18178523754796\\
8.85	0.187569975510872\\
8.86	0.192627359972414\\
8.87	0.196350322313764\\
8.88	0.198372724579194\\
8.89	0.198589396962578\\
8.9	0.197118229174771\\
8.91	0.194236397402143\\
8.92	0.190318064464147\\
8.93	0.185787636621296\\
8.94	0.181090936338624\\
8.95	0.176679292746181\\
8.96	0.17299747986409\\
8.97	0.170464489233527\\
8.98	0.16943678347052\\
8.99	0.170149054253056\\
9	0.172639655028977\\
9.01	0.176685265033646\\
9.02	0.181782885307531\\
9.03	0.187211448761731\\
9.04	0.192171449055206\\
9.05	0.195955650463302\\
9.06	0.198083792092083\\
9.07	0.198358067784097\\
9.08	0.196841697251704\\
9.09	0.193793593604303\\
9.1	0.189594780688697\\
9.11	0.184688405673224\\
9.12	0.179540097805303\\
9.13	0.174615562634678\\
9.14	0.170367275589497\\
9.15	0.167219942576343\\
9.16	0.165544360782905\\
9.17	0.165612568591122\\
9.18	0.167535628192757\\
9.19	0.171199233532578\\
9.2	0.176226664697378\\
9.21	0.182002045567144\\
9.22	0.187768039732717\\
9.23	0.192774608028158\\
9.24	0.196424589520966\\
9.25	0.198364190550258\\
9.26	0.198499762616025\\
9.27	0.196957984834215\\
9.28	0.194021680985443\\
9.29	0.190068064489537\\
9.3	0.185522865596198\\
9.31	0.180832263989808\\
9.32	0.176447384586249\\
9.33	0.172812157422907\\
9.34	0.170343496817575\\
9.35	0.169393576521509\\
9.36	0.170189630702295\\
9.37	0.172759170112377\\
9.38	0.176865968325252\\
9.39	0.181995176693283\\
9.4	0.187418877966158\\
9.41	0.192338408233624\\
9.42	0.196054782035255\\
9.43	0.198100324347079\\
9.44	0.198290221983401\\
9.45	0.196698256389984\\
9.46	0.193590413551659\\
9.47	0.189351601418338\\
9.48	0.184426563626694\\
9.49	0.179281160321391\\
9.5	0.174380587956209\\
9.51	0.170176255874718\\
9.52	0.167090939561691\\
9.53	0.165491911463365\\
9.54	0.165645201385638\\
9.55	0.167652856920471\\
9.56	0.171389095912488\\
9.57	0.17646535525331\\
9.58	0.182256857318226\\
9.59	0.188003404265924\\
9.6	0.19295924080112\\
9.61	0.196537038260832\\
9.62	0.198395102428252\\
9.63	0.198451002917997\\
9.64	0.196839946961965\\
9.65	0.193850235690121\\
9.66	0.189862055177219\\
9.67	0.18530244927361\\
9.68	0.180617981397324\\
9.69	0.176259606903431\\
9.7	0.172670435154416\\
9.71	0.170265305630107\\
9.72	0.169392090407136\\
9.73	0.170270563631211\\
9.74	0.172917444642703\\
9.75	0.177083749715909\\
9.76	0.182243031401264\\
9.77	0.18766080910695\\
9.78	0.192539460909988\\
9.79	0.196188262460504\\
9.8	0.198151942686028\\
9.81	0.198258396286937\\
9.82	0.196591690854271\\
9.83	0.193424692106984\\
9.84	0.189146100136959\\
9.85	0.184202247146253\\
9.86	0.179059269895175\\
9.87	0.174181924772828\\
9.88	0.170020622504438\\
9.89	0.166996256236551\\
9.9	0.165472594306921\\
9.91	0.16570965739052\\
9.92	0.167800481308856\\
9.93	0.171607852659685\\
9.94	0.176731483969796\\
9.95	0.182537880886663\\
9.96	0.188264169388276\\
9.97	0.193168971790637\\
9.98	0.196674740836803\\
9.99	0.198451709990129\\
10	0.198428450442549\\
};
\addlegendentry{One-step variational}
\addplot [color=blue, dashed, line width=1.5pt, mark size=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.196399458333333\\
0.00999999999999979	0.197399748884907\\
0.0199999999999996	0.199756638504741\\
0.0299999999999994	0.202490412928091\\
0.0399999999999991	0.204691918608217\\
0.0500000000000007	0.205614514955837\\
0.0600000000000005	0.204733991525007\\
0.0700000000000003	0.201773581071468\\
0.0800000000000001	0.196698066520208\\
0.0899999999999999	0.189684732186155\\
0.0999999999999996	0.181079843798274\\
0.109999999999999	0.171348477326676\\
0.119999999999999	0.161023808573574\\
0.130000000000001	0.15066002983191\\
0.140000000000001	0.140791193987296\\
0.15	0.131896691135893\\
0.16	0.124372923106167\\
0.17	0.118510268315928\\
0.18	0.114474795016148\\
0.19	0.112295365004757\\
0.199999999999999	0.111858379551174\\
0.210000000000001	0.112913625926968\\
0.220000000000001	0.115094462858744\\
0.23	0.117953307203848\\
0.24	0.121009453330545\\
0.25	0.123802213597095\\
0.26	0.125940153606299\\
0.27	0.127137957115947\\
0.279999999999999	0.127235830953913\\
0.289999999999999	0.126200801701909\\
0.300000000000001	0.124113043713988\\
0.31	0.1211424920663\\
0.32	0.117521329090177\\
0.33	0.113516977747713\\
0.34	0.109408627608905\\
0.35	0.105468572479561\\
0.359999999999999	0.101948080303847\\
0.369999999999999	0.0990663537806462\\
0.380000000000001	0.0970005530769757\\
0.390000000000001	0.0958750346741741\\
0.4	0.0957490719503316\\
0.41	0.0966043126605172\\
0.42	0.0983355866959776\\
0.43	0.100750319006458\\
0.44	0.10358138945538\\
0.449999999999999	0.106515092445829\\
0.460000000000001	0.109230699914262\\
0.470000000000001	0.111443389468704\\
0.48	0.112940545515967\\
0.49	0.113603665197818\\
0.5	0.113413020899358\\
0.51	0.112437321963998\\
0.52	0.110813821781395\\
0.529999999999999	0.108725006027875\\
0.540000000000001	0.10637677184433\\
0.550000000000001	0.103980908391799\\
0.56	0.101742575953869\\
0.57	0.0998518256130367\\
0.58	0.0984771820082706\\
0.59	0.097758985990879\\
0.6	0.0978006202282202\\
0.609999999999999	0.0986569782499735\\
0.619999999999999	0.100321508983617\\
0.630000000000001	0.102715427995783\\
0.640000000000001	0.105684271222422\\
0.65	0.109006643730503\\
0.66	0.112417066900084\\
0.67	0.115639959553807\\
0.68	0.118427235453304\\
0.69	0.120590278389464\\
0.699999999999999	0.122019174698037\\
0.710000000000001	0.122686796406319\\
0.720000000000001	0.122640129568925\\
0.73	0.121984097107116\\
0.74	0.120863466023538\\
0.75	0.119446932593199\\
0.76	0.11791524416906\\
0.77	0.116453108454943\\
0.779999999999999	0.1152431002205\\
0.790000000000001	0.114458946622774\\
0.800000000000001	0.11425552993188\\
0.81	0.114753844157818\\
0.82	0.116021174873097\\
0.83	0.118049867778065\\
0.84	0.120741371843421\\
0.85	0.123903937730176\\
0.859999999999999	0.127270292397078\\
0.869999999999999	0.130535214253106\\
0.880000000000001	0.133404691260491\\
0.890000000000001	0.135642935496493\\
0.9	0.137104419421078\\
0.91	0.137744665569505\\
0.92	0.137611656345957\\
0.93	0.136825206219561\\
0.94	0.135552805995157\\
0.949999999999999	0.133988307380546\\
0.960000000000001	0.132336388923214\\
0.970000000000001	0.130802624857186\\
0.98	0.129586875334978\\
0.99	0.12887671997137\\
1	0.128837677478831\\
1.01	0.12959801336252\\
1.02	0.131228179080916\\
1.03	0.133718294411302\\
1.04	0.136960751555224\\
1.05	0.140747036340841\\
1.06	0.14478586040611\\
1.07	0.148742886133697\\
1.08	0.152293303149385\\
1.09	0.155172449789822\\
1.1	0.157210527207836\\
1.11	0.158344627379194\\
1.12	0.158610218834134\\
1.13	0.158120167074175\\
1.14	0.15704049353535\\
1.15	0.155569565853913\\
1.16	0.153923541739575\\
1.17	0.152327401900608\\
1.18	0.151008534172403\\
1.19	0.150188643616605\\
1.2	0.150069739309872\\
1.21	0.150811354776533\\
1.22	0.152499520383834\\
1.23	0.155113427201362\\
1.24	0.158501664513768\\
1.25	0.162382543085013\\
1.26	0.166378008586955\\
1.27	0.170077608704881\\
1.28	0.173114389222764\\
1.29	0.175228217089689\\
1.3	0.176298482172669\\
1.31	0.176342607835762\\
1.32	0.175489795497926\\
1.33	0.173944724492989\\
1.34	0.171953713852291\\
1.35	0.169780009883153\\
1.36	0.167689061328842\\
1.37	0.165940610402526\\
1.38	0.164782335394301\\
1.39	0.164439302830933\\
1.4	0.165094586201585\\
1.41	0.166859544132173\\
1.42	0.169737845349097\\
1.43	0.173594440567379\\
1.44	0.178145740572404\\
1.45	0.182984960967085\\
1.46	0.187644330876722\\
1.47	0.191678562422537\\
1.48	0.194742693960254\\
1.49	0.196640338294328\\
1.5	0.19733313887164\\
1.51	0.196918509268045\\
1.52	0.195591526771578\\
1.53	0.19360639927763\\
1.54	0.191246977261205\\
1.55	0.188808879586711\\
1.56	0.186590468133277\\
1.57	0.184886640385002\\
1.58	0.183977920877453\\
1.59	0.184107709168961\\
1.6	0.185443787786394\\
1.61	0.188027653588311\\
1.62	0.191726405098727\\
1.63	0.196211596872304\\
1.64	0.200988234893218\\
1.65	0.205478881182328\\
1.66	0.209139917751815\\
1.67	0.211568592490435\\
1.68	0.212564892875942\\
1.69	0.212136668344119\\
1.7	0.210461346315277\\
1.71	0.207828949607981\\
1.72	0.204588116071909\\
1.73	0.201106890165992\\
1.74	0.19775027217916\\
1.75	0.194869869288652\\
1.76	0.192797448890264\\
1.77	0.191832962659507\\
1.78	0.192218728863178\\
1.79	0.194096178959906\\
1.8	0.197451203461133\\
1.81	0.202067118164303\\
1.82	0.207513355631967\\
1.83	0.213192486629428\\
1.84	0.218444171910631\\
1.85	0.222674384102017\\
1.86	0.225463711166919\\
1.87	0.226620951717372\\
1.88	0.226176833771454\\
1.89	0.224336846854222\\
1.9	0.221420113235448\\
1.91	0.217805349772505\\
1.92	0.213893908765773\\
1.93	0.21009006909417\\
1.94	0.206792180192211\\
1.95	0.204384427890149\\
1.96	0.203217390664253\\
1.97	0.203567291269591\\
1.98	0.20557167700151\\
1.99	0.209154949584608\\
2	0.213976037148772\\
2.01	0.219438264848959\\
2.02	0.224782801373488\\
2.03	0.229244925619653\\
2.04	0.232215266132014\\
2.05	0.233346196249988\\
2.06	0.232576870129307\\
2.07	0.230090643451451\\
2.08	0.226239655061233\\
2.09	0.22146913777055\\
2.1	0.216260074349472\\
2.11	0.21109470530028\\
2.12	0.206439868359832\\
2.13	0.202737883489002\\
2.14	0.200392271924603\\
2.15	0.199736072755517\\
2.16	0.200976085515986\\
2.17	0.204119601381988\\
2.18	0.208909309286927\\
2.19	0.214806070560861\\
2.2	0.22105148611576\\
2.21	0.226807000811339\\
2.22	0.231323575991157\\
2.23	0.234078658308279\\
2.24	0.234838480902967\\
2.25	0.233644090773677\\
2.26	0.230749263197955\\
2.27	0.22654491136851\\
2.28	0.221494528244078\\
2.29	0.216090881659589\\
2.3	0.210832802878087\\
2.31	0.206213628628248\\
2.32	0.202708432958099\\
2.33	0.200745301541223\\
2.34	0.200648853707319\\
2.35	0.202556166254318\\
2.36	0.206327389414074\\
2.37	0.211496121383256\\
2.38	0.217306714718573\\
2.39	0.222851504976704\\
2.4	0.227265655090712\\
2.41	0.229903219886925\\
2.42	0.230433107542076\\
2.43	0.228841643037663\\
2.44	0.225370164033913\\
2.45	0.220429208930208\\
2.46	0.214520839268852\\
2.47	0.208183502709641\\
2.48	0.20196003626396\\
2.49	0.196381073496417\\
2.5	0.191951586929017\\
2.51	0.189126396740301\\
2.52	0.188262522173403\\
2.53	0.189545627841149\\
2.54	0.192906309437467\\
2.55	0.197963276619623\\
2.56	0.20403763894867\\
2.57	0.210259369628401\\
2.58	0.215740012657355\\
2.59	0.219747903656353\\
2.6	0.221823832372497\\
2.61	0.221812036408712\\
2.62	0.219822275993321\\
2.63	0.216158308073945\\
2.64	0.211244748777833\\
2.65	0.205570446093574\\
2.66	0.199652976753992\\
2.67	0.194019560826902\\
2.68	0.189193846856012\\
2.69	0.185674490774728\\
2.7	0.183891222429317\\
2.71	0.184130880364403\\
2.72	0.186443379560245\\
2.73	0.190562362678813\\
2.74	0.195890843468487\\
2.75	0.201586697273981\\
2.76	0.206734238742003\\
2.77	0.210538420669923\\
2.78	0.212467805948139\\
2.79	0.21230744713999\\
2.8	0.21013083885483\\
2.81	0.206227678522064\\
2.82	0.201024238184033\\
2.83	0.195018642941143\\
2.84	0.188738051732489\\
2.85	0.182714321470868\\
2.86	0.177468814893757\\
2.87	0.173493869818422\\
2.88	0.171218035226421\\
2.89	0.17094687908736\\
2.9	0.172784029327156\\
2.91	0.176556902119973\\
2.92	0.181787492774911\\
2.93	0.187743277307954\\
2.94	0.193569452444644\\
2.95	0.198459938351691\\
2.96	0.201804068919566\\
2.97	0.203263924509097\\
2.98	0.202776187143449\\
2.99	0.200502888548098\\
3	0.196763709373215\\
3.01	0.191974216221134\\
3.02	0.18660132243059\\
3.03	0.181136514253884\\
3.04	0.176080359638176\\
3.05	0.171927389688049\\
3.06	0.169138187990683\\
3.07	0.168087337635029\\
3.08	0.168985480358087\\
3.09	0.171792740848023\\
3.1	0.176161947469597\\
3.11	0.181455511986883\\
3.12	0.186854115987575\\
3.13	0.1915275499732\\
3.14	0.194802903770915\\
3.15	0.196270938270061\\
3.16	0.195809978962922\\
3.17	0.193545653108547\\
3.18	0.189781303093842\\
3.19	0.184928742596698\\
3.2	0.179455084410476\\
3.21	0.173848833745401\\
3.22	0.168600410704478\\
3.23	0.164187784874803\\
3.24	0.161055753397791\\
3.25	0.15957810988853\\
3.26	0.159997942543432\\
3.27	0.162354606704968\\
3.28	0.166423539364324\\
3.29	0.171705574703218\\
3.3	0.177491469290297\\
3.31	0.182993477662071\\
3.32	0.187499706372684\\
3.33	0.190496147149725\\
3.34	0.191722772083537\\
3.35	0.19116457757244\\
3.36	0.189001997182926\\
3.37	0.185549228722577\\
3.38	0.18120036873964\\
3.39	0.17639168137473\\
3.4	0.171579231707387\\
3.41	0.167225218324743\\
3.42	0.16378268704273\\
3.43	0.161666803146067\\
3.44	0.161203451577418\\
3.45	0.162555813361202\\
3.46	0.16564729916179\\
3.47	0.170117069097403\\
3.48	0.175346049140778\\
3.49	0.180565164447874\\
3.5	0.18501450638953\\
3.51	0.18809379341263\\
3.52	0.189453049678077\\
3.53	0.189008131376223\\
3.54	0.186899681379128\\
3.55	0.183427448540691\\
3.56	0.178986428986285\\
3.57	0.174018508571935\\
3.58	0.168981978227354\\
3.59	0.164334065612685\\
3.6	0.160517632096209\\
3.61	0.157941401632433\\
3.62	0.156944055599812\\
3.63	0.157738378216029\\
3.64	0.160344027497521\\
3.65	0.164533450815965\\
3.66	0.169824495934186\\
3.67	0.175542683203293\\
3.68	0.180944954504991\\
3.69	0.185363826912457\\
3.7	0.188321069181288\\
3.71	0.189579697899159\\
3.72	0.189134917324315\\
3.73	0.187166674864672\\
3.74	0.183980685823796\\
3.75	0.179956877869017\\
3.76	0.175513308156022\\
3.77	0.171084890626735\\
3.78	0.16711059541764\\
3.79	0.164019315810215\\
3.8	0.162203205398811\\
3.81	0.161969683689858\\
3.82	0.163472412318518\\
3.83	0.166638030431356\\
3.84	0.171122458393887\\
3.85	0.176333116498926\\
3.86	0.181529857756592\\
3.87	0.185976824852739\\
3.88	0.189088920001165\\
3.89	0.190522567016943\\
3.9	0.190193687854428\\
3.91	0.188239256053652\\
3.92	0.184953170933323\\
3.93	0.180722881703083\\
3.94	0.175980954049004\\
3.95	0.171174478315679\\
3.96	0.166747845099215\\
3.97	0.163130329806201\\
3.98	0.160718088957655\\
3.99	0.159840933937168\\
4	0.160709559160676\\
4.01	0.163350501425832\\
4.02	0.167551619893681\\
4.03	0.172850722775044\\
4.04	0.17859150638424\\
4.05	0.184041747359878\\
4.06	0.188535551085433\\
4.07	0.191589179878724\\
4.08	0.192957189437912\\
4.09	0.192626913344359\\
4.1	0.190772620674453\\
4.11	0.187696343155816\\
4.12	0.183775199287165\\
4.13	0.179424133201579\\
4.14	0.175073968139696\\
4.15	0.17115874192374\\
4.16	0.168102674938497\\
4.17	0.166295544244141\\
4.18	0.166047212894162\\
4.19	0.167520478099654\\
4.2	0.170657366051246\\
4.21	0.175131550593518\\
4.22	0.180364138744885\\
4.23	0.185618851645748\\
4.24	0.1901523159846\\
4.25	0.193364042825486\\
4.26	0.194893363853053\\
4.27	0.194642732280629\\
4.28	0.192741695289085\\
4.29	0.189482373606978\\
4.3	0.185254157997194\\
4.31	0.180493128505088\\
4.32	0.175649910857048\\
4.33	0.171171827002135\\
4.34	0.1674908120434\\
4.35	0.165006530053988\\
4.36	0.164054629827564\\
4.37	0.164855026526405\\
4.38	0.167446416929412\\
4.39	0.171629044993287\\
4.4	0.176948799163444\\
4.41	0.182748895301343\\
4.42	0.188286734080414\\
4.43	0.192878884845046\\
4.44	0.196022318393171\\
4.45	0.197455795822137\\
4.46	0.197157303708186\\
4.47	0.195298453124808\\
4.48	0.19218374164147\\
4.49	0.188195728545303\\
4.5	0.183755936476874\\
4.51	0.179301811664754\\
4.52	0.175273799150064\\
4.53	0.17210275131947\\
4.54	0.170186109464996\\
4.55	0.16984302103236\\
4.56	0.171246756980715\\
4.57	0.174348905511296\\
4.58	0.178828219773409\\
4.59	0.184102906138325\\
4.6	0.189424656451637\\
4.61	0.194031428536357\\
4.62	0.197302583847566\\
4.63	0.198861081824086\\
4.64	0.198599916422168\\
4.65	0.19664651479186\\
4.66	0.193296742387455\\
4.67	0.188947442047349\\
4.68	0.184043918429444\\
4.69	0.179046498386233\\
4.7	0.174412072271856\\
4.71	0.170581917070011\\
4.72	0.167964918208027\\
4.73	0.166905704715308\\
4.74	0.167632137046168\\
4.75	0.17018813062368\\
4.76	0.174374179716683\\
4.77	0.179729729048381\\
4.78	0.185584961355058\\
4.79	0.19118015323518\\
4.8	0.195814704870799\\
4.81	0.198972193872956\\
4.82	0.200383908184593\\
4.83	0.200026432248739\\
4.84	0.198074842038151\\
4.85	0.194840306933919\\
4.86	0.190713797011586\\
4.87	0.186125986568117\\
4.88	0.18152368807443\\
4.89	0.177356708249155\\
4.9	0.174065066782381\\
4.91	0.172054664133304\\
4.92	0.171651242068137\\
4.93	0.173030963648806\\
4.94	0.176142632169334\\
4.95	0.180655571985662\\
4.96	0.185973091389748\\
4.97	0.191329928318885\\
4.98	0.195949308186304\\
4.99	0.199201245687226\\
5	0.200705660242265\\
5.01	0.200357798218445\\
5.02	0.198290797954101\\
5.03	0.194808024375574\\
5.04	0.190314525653122\\
5.05	0.185264000428651\\
5.06	0.180125191594424\\
5.07	0.175363356220966\\
5.08	0.171427847951126\\
5.09	0.168734661468175\\
5.1	0.167633266605787\\
5.11	0.168352272230322\\
5.12	0.170930530377756\\
5.13	0.175157167916018\\
5.14	0.180555699137956\\
5.15	0.186439698321109\\
5.16	0.192036603867033\\
5.17	0.196639619860276\\
5.18	0.19973294788738\\
5.19	0.201053377261214\\
5.2	0.200585305798601\\
5.21	0.198511976070204\\
5.22	0.195152143141478\\
5.23	0.190903670597041\\
5.24	0.186203730157326\\
5.25	0.181505552286891\\
5.26	0.177265302553394\\
5.27	0.17392874632335\\
5.28	0.171905588426814\\
5.29	0.171521407479229\\
5.3	0.172946165563905\\
5.31	0.176115632662201\\
5.32	0.180681136333094\\
5.33	0.186027738534548\\
5.34	0.191377367918166\\
5.35	0.195949540835009\\
5.36	0.199119477082602\\
5.37	0.200517889286941\\
5.38	0.200052266402443\\
5.39	0.19786648720172\\
5.4	0.194272029363985\\
5.41	0.189679686366308\\
5.42	0.184547407082238\\
5.43	0.179347542141583\\
5.44	0.174548749994731\\
5.45	0.170603359917415\\
5.46	0.167928918077614\\
5.47	0.166873336384148\\
5.48	0.167658712299072\\
5.49	0.170311515845176\\
5.5	0.174603912176186\\
5.51	0.180041853255592\\
5.52	0.185926144029738\\
5.53	0.19148036515155\\
5.54	0.196003385255779\\
5.55	0.198991665166561\\
5.56	0.200196383164828\\
5.57	0.199614751179611\\
5.58	0.197439454110235\\
5.59	0.193995279111709\\
5.6	0.189683656739442\\
5.61	0.184944016911091\\
5.62	0.180231376570356\\
5.63	0.176003413288896\\
5.64	0.172706501591838\\
5.65	0.170748587542256\\
5.66	0.17044918778034\\
5.67	0.171966467178189\\
5.68	0.175219181036127\\
5.69	0.179839924523604\\
5.7	0.185199104411176\\
5.71	0.190513422034323\\
5.72	0.195008401910036\\
5.73	0.19807381139772\\
5.74	0.199358129162974\\
5.75	0.198784847453117\\
5.76	0.196509327823602\\
5.77	0.192849614610481\\
5.78	0.188219220438471\\
5.79	0.183076479527225\\
5.8	0.177893053538304\\
5.81	0.173136477035548\\
5.82	0.169257385454928\\
5.83	0.166670158487523\\
5.84	0.165716656336194\\
5.85	0.166608787075003\\
5.86	0.169358676078689\\
5.87	0.173722190365163\\
5.88	0.179191391584846\\
5.89	0.185060406474969\\
5.9	0.190555990541379\\
5.91	0.194988944398711\\
5.92	0.197872313753988\\
5.93	0.198973726155543\\
5.94	0.198303332879311\\
5.95	0.196062026796637\\
5.96	0.192578547328081\\
5.97	0.188255304856714\\
5.98	0.183531068529737\\
5.99	0.178859466158482\\
6	0.174696308534068\\
6.01	0.171485125693223\\
6.02	0.169628891260942\\
6.03	0.169438666720902\\
6.04	0.171060032180415\\
6.05	0.174396229981937\\
6.06	0.179065004603929\\
6.07	0.184427528008516\\
6.08	0.189700679703545\\
6.09	0.194119886534713\\
6.1	0.197091155414366\\
6.11	0.198280484778232\\
6.12	0.19762596447341\\
6.13	0.195292613176255\\
6.14	0.191603208793426\\
6.15	0.186972237552199\\
6.16	0.1818566820189\\
6.17	0.176725675144095\\
6.18	0.17204363985635\\
6.19	0.16825747195573\\
6.2	0.165776559765822\\
6.21	0.164935590582148\\
6.22	0.165936461237276\\
6.23	0.16877887995506\\
6.24	0.173206025186598\\
6.25	0.178700540821138\\
6.26	0.184553849624924\\
6.27	0.189998116062824\\
6.28	0.194356107402351\\
6.29	0.197155755394251\\
6.3	0.198178665343265\\
6.31	0.197445554277072\\
6.32	0.195163697225585\\
6.33	0.191664540689661\\
6.34	0.187350605323962\\
6.35	0.182659250607214\\
6.36	0.178041910394963\\
6.37	0.173951645626177\\
6.38	0.170828358419206\\
6.39	0.169069754265465\\
6.4	0.168979152963496\\
6.41	0.170691698318342\\
6.42	0.174098671520779\\
6.43	0.178807150301633\\
6.44	0.18417251203048\\
6.45	0.189413192816215\\
6.46	0.19377335923857\\
6.47	0.196672173575219\\
6.48	0.197789408350641\\
6.49	0.197074507173948\\
6.5	0.194700007737781\\
6.51	0.190992414561238\\
6.52	0.18636699726696\\
6.53	0.181279618476392\\
6.54	0.176197229611759\\
6.55	0.171581465223724\\
6.56	0.167875831911548\\
6.57	0.165485330890034\\
6.58	0.164738665945292\\
6.59	0.165829772653785\\
6.6	0.168748829236224\\
6.61	0.173229521494239\\
6.62	0.178747594383303\\
6.63	0.184592587449067\\
6.64	0.190000732568967\\
6.65	0.194303662096667\\
6.66	0.197040366016067\\
6.67	0.198002967897235\\
6.68	0.197220347292873\\
6.69	0.19490497328094\\
6.7	0.19139080729355\\
6.71	0.187080916869995\\
6.72	0.182411979695068\\
6.73	0.177834042780249\\
6.74	0.173798252314358\\
6.75	0.170741851169142\\
6.76	0.169058595170975\\
6.77	0.16904594548312\\
6.78	0.170831083339085\\
6.79	0.174296035076978\\
6.8	0.179039373460444\\
6.81	0.184411385804301\\
6.82	0.189630784259148\\
6.83	0.193947450746204\\
6.84	0.19678985307498\\
6.85	0.197847959494318\\
6.86	0.197080032549358\\
6.87	0.194664889063693\\
6.88	0.19093265348751\\
6.89	0.186300054801126\\
6.9	0.181222941567173\\
6.91	0.176167365254413\\
6.92	0.171593505099775\\
6.93	0.167942858454964\\
6.94	0.165617540521779\\
6.95	0.164941972966892\\
6.96	0.166104009693093\\
6.97	0.169086128907542\\
6.98	0.173613849239093\\
6.99	0.179156300208541\\
7	0.185000047704548\\
7.01	0.190383049668984\\
7.02	0.194642789351942\\
7.03	0.197326391066353\\
7.04	0.198234273938871\\
7.05	0.197402233040171\\
7.06	0.19504762053684\\
7.07	0.191507319578248\\
7.08	0.187185809840996\\
7.09	0.182520197627445\\
7.1	0.177960366419979\\
7.11	0.17395683186253\\
7.12	0.170945525248872\\
7.13	0.169317673384555\\
7.14	0.169366323365793\\
7.15	0.171211992676957\\
7.16	0.174728304260787\\
7.17	0.179505386034718\\
7.18	0.184887499801981\\
7.19	0.190091804464407\\
7.2	0.194371591120618\\
7.21	0.197162404124628\\
7.22	0.198162708679364\\
7.23	0.197338631160097\\
7.24	0.194875040338104\\
7.25	0.191106032668257\\
7.26	0.186450544929954\\
7.27	0.181365399612487\\
7.28	0.176316866444767\\
7.29	0.171764851641925\\
7.3	0.168150046398781\\
7.31	0.165872852564581\\
7.32	0.165254459460746\\
7.33	0.166477414511915\\
7.34	0.169516807765683\\
7.35	0.17408968776572\\
7.36	0.179657634762764\\
7.37	0.185502847855698\\
7.38	0.190863470058183\\
7.39	0.195081470683251\\
7.4	0.197711136641452\\
7.41	0.198560672633473\\
7.42	0.197672697391438\\
7.43	0.195269680311279\\
7.44	0.191691894412921\\
7.45	0.187345863133919\\
7.46	0.182669868632303\\
7.47	0.178114458916102\\
7.48	0.174130389632348\\
7.49	0.17115312974418\\
7.5	0.169572095093891\\
7.51	0.169676347885488\\
7.52	0.171579717261444\\
7.53	0.175146859975019\\
7.54	0.179958444421763\\
7.55	0.185351507686873\\
7.56	0.190540607673205\\
7.57	0.194781785790539\\
7.58	0.197517438362812\\
7.59	0.198454628566171\\
7.6	0.197567619907893\\
7.61	0.195047667885493\\
7.62	0.191233193677663\\
7.63	0.186545716768435\\
7.64	0.181443451508651\\
7.65	0.176393359150168\\
7.66	0.171855587819717\\
7.67	0.168270526302125\\
7.68	0.16603725584806\\
7.69	0.165473877488569\\
7.7	0.166757394589249\\
7.71	0.169854840716813\\
7.72	0.174473808163491\\
7.73	0.180067302916202\\
7.74	0.185912424360959\\
7.75	0.191247268130235\\
7.76	0.195418541343683\\
7.77	0.197988234327575\\
7.78	0.198772931725683\\
7.79	0.19782256505728\\
7.8	0.195365057849104\\
7.81	0.191744292430627\\
7.82	0.187369004564204\\
7.83	0.182678828101412\\
7.84	0.178125183675773\\
7.85	0.174159284667164\\
7.86	0.171216287665864\\
7.87	0.169683755027592\\
7.88	0.16984639590927\\
7.89	0.171810595942867\\
7.9	0.175431007535984\\
7.91	0.18027781623397\\
7.92	0.185680207465795\\
7.93	0.19085016068423\\
7.94	0.195047108978738\\
7.95	0.197721279783021\\
7.96	0.198589302134982\\
7.97	0.197634291377248\\
7.98	0.195054277975332\\
7.99	0.191192124582244\\
8	0.186471886993441\\
8.01	0.181353063727657\\
8.02	0.176303201409688\\
8.03	0.171782596679613\\
8.04	0.168231213749239\\
8.05	0.166046578750414\\
8.06	0.165543262988917\\
8.07	0.16689203056371\\
8.08	0.170050981585323\\
8.09	0.174717416577238\\
8.1	0.180335281213678\\
8.11	0.186176670673673\\
8.12	0.191480317927496\\
8.13	0.195598713064966\\
8.14	0.198102624634787\\
8.15	0.198817856056033\\
8.16	0.197802140697252\\
8.17	0.195289019486701\\
8.18	0.191625918936269\\
8.19	0.187223602218113\\
8.2	0.182522831396083\\
8.21	0.177975674173188\\
8.22	0.174033561511594\\
8.23	0.171131027381634\\
8.24	0.169653323887035\\
8.25	0.169880153269883\\
8.26	0.171909648351814\\
8.27	0.175585673882779\\
8.28	0.180467461667273\\
8.29	0.185876437316907\\
8.3	0.191022704023885\\
8.31	0.19517019249318\\
8.32	0.197778125601175\\
8.33	0.1985736199481\\
8.34	0.197549177793398\\
8.35	0.194909763876479\\
8.36	0.191002563943329\\
8.37	0.186253890210775\\
8.38	0.181124176319267\\
8.39	0.176081188220984\\
8.4	0.171584998624715\\
8.41	0.168074744874536\\
8.42	0.165945925658582\\
8.43	0.16550901452549\\
8.44	0.166927903994667\\
8.45	0.17015118525906\\
8.46	0.174865543083536\\
8.47	0.180505970870517\\
8.48	0.186340147833549\\
8.49	0.19160837320956\\
8.5	0.195669926836539\\
8.51	0.198105188582304\\
8.52	0.198749701170589\\
8.53	0.197669196310855\\
8.54	0.19510277403095\\
8.55	0.191401185070756\\
8.56	0.186976917954384\\
8.57	0.182271528935512\\
8.58	0.177737385057519\\
8.59	0.173825764517749\\
8.6	0.170970161224405\\
8.61	0.169553034432472\\
8.62	0.169848552973564\\
8.63	0.171946117743014\\
8.64	0.175678532473135\\
8.65	0.180594168072396\\
8.66	0.186007205239088\\
8.67	0.191126693235645\\
8.68	0.195221950929851\\
8.69	0.19776191975159\\
8.7	0.198484632780694\\
8.71	0.197392112111373\\
8.72	0.194696166096909\\
8.73	0.190748076996375\\
8.74	0.185976119860042\\
8.75	0.180841343763722\\
8.76	0.175811404259287\\
8.77	0.171345808721675\\
8.78	0.167882504894388\\
8.79	0.16581457655672\\
8.8	0.165448009572422\\
8.81	0.166939497778126\\
8.82	0.170227964777432\\
8.83	0.174989594459552\\
8.84	0.180650850924891\\
8.85	0.186475643183885\\
8.86	0.191706525514363\\
8.87	0.195710116965145\\
8.88	0.198076719949269\\
8.89	0.198651693135332\\
8.9	0.197508674374289\\
8.91	0.194892137287781\\
8.92	0.191155932886003\\
8.93	0.186714040655298\\
8.94	0.182008573362614\\
8.95	0.177491951070561\\
8.96	0.173615034673094\\
8.97	0.170809991671824\\
8.98	0.169456196743216\\
8.99	0.169822038973178\\
9	0.171988072951716\\
9.01	0.17577615164838\\
9.02	0.180724157140377\\
9.03	0.186139586716356\\
9.04	0.191231017357136\\
9.05	0.195273580664647\\
9.06	0.197746114976063\\
9.07	0.198397526347646\\
9.08	0.197239180690572\\
9.09	0.194489510501565\\
9.1	0.190503685067968\\
9.11	0.185711759317805\\
9.12	0.180575235189995\\
9.13	0.175561501065697\\
9.14	0.171129334734411\\
9.15	0.167715317868186\\
9.16	0.165709942044771\\
9.17	0.165414562158492\\
9.18	0.166978622496522\\
9.19	0.170331484435341\\
9.2	0.175139121725973\\
9.21	0.180819898584232\\
9.22	0.186634397994425\\
9.23	0.191827745130508\\
9.24	0.195774003234678\\
9.25	0.198073305735011\\
9.26	0.198580620926476\\
9.27	0.197377262005192\\
9.28	0.194712878941841\\
9.29	0.190944277385471\\
9.3	0.186486824563147\\
9.31	0.181783108620701\\
9.32	0.177285523735886\\
9.33	0.173444424611416\\
9.34	0.17069055473087\\
9.35	0.169400118638389\\
9.36	0.169835695450622\\
9.37	0.172069074928752\\
9.38	0.175911391435294\\
9.39	0.180890399736201\\
9.4	0.186307303532214\\
9.41	0.191370484380395\\
9.42	0.195360951733237\\
9.43	0.197767295858794\\
9.44	0.198349028034519\\
9.45	0.197126576239111\\
9.46	0.194324776117544\\
9.47	0.19030254823541\\
9.48	0.185491664774835\\
9.49	0.18035406354157\\
9.5	0.175356867039479\\
9.51	0.170958123865045\\
9.52	0.167593041757206\\
9.53	0.165649510943506\\
9.54	0.165424267581555\\
9.55	0.167059574529956\\
9.56	0.170475385793978\\
9.57	0.175327706584079\\
9.58	0.181027076698349\\
9.59	0.186830967290557\\
9.6	0.191987140073541\\
9.61	0.195876994742088\\
9.62	0.198110264664187\\
9.63	0.198551261611001\\
9.64	0.197288749607878\\
9.65	0.194577410077677\\
9.66	0.190776938858018\\
9.67	0.186304086383776\\
9.68	0.181601945136652\\
9.69	0.177122922921237\\
9.7	0.173316903143926\\
9.71	0.170613230370677\\
9.72	0.169384961471675\\
9.73	0.169888906339528\\
9.74	0.172188178680496\\
9.75	0.176083351607538\\
9.76	0.181092262758227\\
9.77	0.186510020261275\\
9.78	0.191544908462477\\
9.79	0.195483758918821\\
9.8	0.197824721321872\\
9.81	0.198337657318323\\
9.82	0.197051823290392\\
9.83	0.194198298776204\\
9.84	0.190139684187882\\
9.85	0.185309471058352\\
9.86	0.180170083296902\\
9.87	0.175188450802365\\
9.88	0.17082196947826\\
9.89	0.167504539778188\\
9.9	0.165621501957235\\
9.91	0.165465013721946\\
9.92	0.167170200640097\\
9.93	0.170647677989669\\
9.94	0.175543586454246\\
9.95	0.181260763103046\\
9.96	0.18705365828794\\
9.97	0.192172678264145\\
9.98	0.196006465062652\\
9.99	0.198174184234949\\
10	0.1985493060347\\
};
\addlegendentry{One-step Galerkin}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.196399458333333\\
0.00999999999999979	0.197399746353836\\
0.0199999999999996	0.199756651205739\\
0.0299999999999994	0.202490445052096\\
0.0399999999999991	0.204691962507322\\
0.0500000000000007	0.205614557550904\\
0.0600000000000005	0.204734020570196\\
0.0700000000000003	0.201773588403556\\
0.0800000000000001	0.196698048356398\\
0.0899999999999999	0.189684687980609\\
0.0999999999999996	0.181079774997837\\
0.109999999999999	0.171348386600354\\
0.119999999999999	0.161023699492281\\
0.130000000000001	0.150659906723769\\
0.140000000000001	0.140791061677742\\
0.15	0.131896554385946\\
0.16	0.124372785757814\\
0.17	0.118510132438074\\
0.18	0.114474660615787\\
0.19	0.112295230848762\\
0.199999999999999	0.111858245048163\\
0.210000000000001	0.112913493001143\\
0.220000000000001	0.115094336175108\\
0.23	0.117953191921602\\
0.24	0.121009351502154\\
0.25	0.123802121675146\\
0.26	0.125940062835104\\
0.27	0.127137856473841\\
0.279999999999999	0.127235710741518\\
0.289999999999999	0.12620065597037\\
0.300000000000001	0.124112870919209\\
0.31	0.121142294413765\\
0.32	0.117521111391641\\
0.33	0.113516746395257\\
0.34	0.109408389881262\\
0.35	0.105468336082762\\
0.359999999999999	0.10194785287759\\
0.369999999999999	0.0990661420801615\\
0.380000000000001	0.0970003617197293\\
0.390000000000001	0.0958748647800309\\
0.4	0.0957489205637909\\
0.41	0.0966041739883021\\
0.42	0.0983354552514051\\
0.43	0.10075019288567\\
0.44	0.103581270880804\\
0.449999999999999	0.106514984305729\\
0.460000000000001	0.109230600587621\\
0.470000000000001	0.111443290175504\\
0.48	0.112940432430905\\
0.49	0.113603524670953\\
0.5	0.113412844219038\\
0.51	0.112437107325537\\
0.52	0.11081357350057\\
0.529999999999999	0.108724732417828\\
0.540000000000001	0.106376483131564\\
0.550000000000001	0.103980615322495\\
0.56	0.101742289064029\\
0.57	0.0998515547675947\\
0.58	0.0984769357356701\\
0.59	0.097758770324722\\
0.6	0.097800437246697\\
0.609999999999999	0.0986568251649516\\
0.619999999999999	0.100321378954664\\
0.630000000000001	0.102715313067355\\
0.640000000000001	0.105684165875847\\
0.65	0.109006546135147\\
0.66	0.112416976207953\\
0.67	0.115639871168217\\
0.68	0.11842713850797\\
0.69	0.12059015790881\\
0.699999999999999	0.122019016895175\\
0.710000000000001	0.122686593450011\\
0.720000000000001	0.122639881370128\\
0.73	0.1219838102131\\
0.74	0.120863151204484\\
0.75	0.119446602638901\\
0.76	0.117914912569933\\
0.77	0.116452788816778\\
0.779999999999999	0.115242805753315\\
0.790000000000001	0.114458688897866\\
0.800000000000001	0.114255316465457\\
0.81	0.114753675467488\\
0.82	0.116021043136403\\
0.83	0.118049759581625\\
0.84	0.1207412749119\\
0.85	0.123903846905556\\
0.859999999999999	0.127270208706941\\
0.869999999999999	0.130535136623717\\
0.880000000000001	0.133404608412178\\
0.890000000000001	0.135642826101924\\
0.9	0.13710426059631\\
0.91	0.137744442629847\\
0.92	0.13761136742214\\
0.93	0.136824860813235\\
0.94	0.135552420509615\\
0.949999999999999	0.133987900891247\\
0.960000000000001	0.13233598069356\\
0.970000000000001	0.130802233427108\\
0.98	0.12958651813843\\
0.99	0.128876412263999\\
1	0.128837429815746\\
1.01	0.129597828134608\\
1.02	0.131228048427078\\
1.03	0.133718202546726\\
1.04	0.136960681936126\\
1.05	0.140746978768879\\
1.06	0.144785810971912\\
1.07	0.148742838900464\\
1.08	0.152293241679342\\
1.09	0.1551723476595\\
1.1	0.157210357688674\\
1.11	0.158344374272888\\
1.12	0.158609881266228\\
1.13	0.158119757418717\\
1.14	0.157040032136775\\
1.15	0.155569076336773\\
1.16	0.153923048553413\\
1.17	0.152326929704198\\
1.18	0.151008107476791\\
1.19	0.150188284713559\\
1.2	0.150069463222751\\
1.21	0.150811162533749\\
1.22	0.152499395746737\\
1.23	0.155113342947818\\
1.24	0.158501597327298\\
1.25	0.16238248452624\\
1.26	0.166377958893433\\
1.27	0.170077557729408\\
1.28	0.173114305196538\\
1.29	0.175228056122446\\
1.3	0.176298209296821\\
1.31	0.176342211669743\\
1.32	0.175489288831267\\
1.33	0.173944135709592\\
1.34	0.171953077465412\\
1.35	0.169779360802053\\
1.36	0.167688433087539\\
1.37	0.165940035205079\\
1.38	0.164781843152097\\
1.39	0.164438916894056\\
1.4	0.165094315803325\\
1.41	0.166859377948443\\
1.42	0.169737753840069\\
1.43	0.173594390250985\\
1.44	0.178145710164484\\
1.45	0.182984941984925\\
1.46	0.187644309612983\\
1.47	0.191678503271728\\
1.48	0.194742544393916\\
1.49	0.196640051635629\\
1.5	0.197332694333864\\
1.51	0.19691791617716\\
1.52	0.195590815966527\\
1.53	0.193605611589103\\
1.54	0.191246155899929\\
1.55	0.188808067728937\\
1.56	0.186589709365643\\
1.57	0.184885978028026\\
1.58	0.183977392052633\\
1.59	0.184107332277701\\
1.6	0.185443549626118\\
1.61	0.188027510280158\\
1.62	0.191726305571777\\
1.63	0.196211512550212\\
1.64	0.200988161634825\\
1.65	0.205478805915407\\
1.66	0.209139788604492\\
1.67	0.211568330069237\\
1.68	0.212564431109433\\
1.69	0.21213598534537\\
1.7	0.210460465893854\\
1.71	0.207827923721883\\
1.72	0.204587006231055\\
1.73	0.201105757072577\\
1.74	0.19774917341342\\
1.75	0.194868860433623\\
1.76	0.192796582465773\\
1.77	0.191832280171987\\
1.78	0.192218245859157\\
1.79	0.194095872435154\\
1.8	0.197451017939038\\
1.81	0.202066995224499\\
1.82	0.207513261928902\\
1.83	0.213192405915084\\
1.84	0.218444066836174\\
1.85	0.222674176221719\\
1.86	0.225463307102235\\
1.87	0.22662028868824\\
1.88	0.22617590367652\\
1.89	0.224335688924345\\
1.9	0.221418792221423\\
1.91	0.217803937731665\\
1.92	0.213892477118105\\
1.93	0.210088688588275\\
1.94	0.206790922472965\\
1.95	0.204383361015134\\
1.96	0.203216562704249\\
1.97	0.203566705742029\\
1.98	0.205571280795214\\
1.99	0.209154658146053\\
2	0.213975786991757\\
2.01	0.219438036234264\\
2.02	0.224782575116251\\
2.03	0.229244625991541\\
2.04	0.232214767299372\\
2.05	0.233345387584782\\
2.06	0.232575711231565\\
2.07	0.230089169048489\\
2.08	0.22623794598703\\
2.09	0.221467289993894\\
2.1	0.216258182076301\\
2.11	0.211092857430817\\
2.12	0.206438150647731\\
2.13	0.202736377564614\\
2.14	0.200391043690713\\
2.15	0.199735149448207\\
2.16	0.200975435804944\\
2.17	0.204119144469859\\
2.18	0.208908959846124\\
2.19	0.214805778157533\\
2.2	0.221051217605996\\
2.21	0.22680668439585\\
2.22	0.231323084241867\\
2.23	0.234077858601648\\
2.24	0.234837299647324\\
2.25	0.233642535800978\\
2.26	0.230747403280958\\
2.27	0.226542843320203\\
2.28	0.221492354393046\\
2.29	0.216088702288879\\
2.3	0.210830717685013\\
2.31	0.206211737719556\\
2.32	0.202706827155314\\
2.33	0.200744036296705\\
2.34	0.200647917452111\\
2.35	0.202555475922285\\
2.36	0.206326837909888\\
2.37	0.211495641014515\\
2.38	0.217306277169749\\
2.39	0.222851049454366\\
2.4	0.227265043038422\\
2.41	0.229902283860458\\
2.42	0.230431739390397\\
2.43	0.22883983585659\\
2.44	0.225367992759924\\
2.45	0.220426787973002\\
2.46	0.21451829076976\\
2.47	0.208180943835064\\
2.48	0.201957578887711\\
2.49	0.196378825863805\\
2.5	0.191949647293404\\
2.51	0.189124832797251\\
2.52	0.188261342534439\\
2.53	0.18954477045572\\
2.54	0.192905672175835\\
2.55	0.197962772662837\\
2.56	0.204037214127148\\
2.57	0.210258955179562\\
2.58	0.215739478787045\\
2.59	0.219747085218108\\
2.6	0.221822603787597\\
2.61	0.221810361762751\\
2.62	0.21982020422476\\
2.63	0.216155937931454\\
2.64	0.211242196399459\\
2.65	0.20556782878052\\
2.66	0.199650410266111\\
2.67	0.194017161229022\\
2.68	0.189191726340026\\
2.69	0.185672738372318\\
2.7	0.183889870980815\\
2.71	0.18412988308512\\
2.72	0.186442631164741\\
2.73	0.190561763012889\\
2.74	0.195890336225041\\
2.75	0.201586228335348\\
2.76	0.206733688835797\\
2.77	0.210537612330059\\
2.78	0.212466585450292\\
2.79	0.212305754645495\\
2.8	0.210128714694457\\
2.81	0.206225226074801\\
2.82	0.201021584124106\\
2.83	0.195015914842918\\
2.84	0.188735371936952\\
2.85	0.182711808045564\\
2.86	0.177466579695549\\
2.87	0.173492005453507\\
2.88	0.171216589743066\\
2.89	0.170945832709871\\
2.9	0.1727833000374\\
2.91	0.17655638897099\\
2.92	0.181787117624202\\
2.93	0.187742973072005\\
2.94	0.193569113499684\\
2.95	0.198459407889677\\
2.96	0.201803191832891\\
2.97	0.203262613177408\\
2.98	0.202774444496759\\
2.99	0.20050078697394\\
3	0.196761356073527\\
3.01	0.191971728375096\\
3.02	0.186598817258563\\
3.03	0.181134108423562\\
3.04	0.176078169076579\\
3.05	0.17192552039419\\
3.06	0.169136712267722\\
3.07	0.168086263794081\\
3.08	0.168984743036829\\
3.09	0.171792235926928\\
3.1	0.176161588107792\\
3.11	0.181455240163281\\
3.12	0.186853851246882\\
3.13	0.191527148998539\\
3.14	0.194802196100769\\
3.15	0.196269804065315\\
3.16	0.195808394070676\\
3.17	0.193543678417319\\
3.18	0.189779047031459\\
3.19	0.184926328697594\\
3.2	0.179452635208159\\
3.21	0.173846467137251\\
3.22	0.168598240220145\\
3.23	0.164185915263724\\
3.24	0.161054265422379\\
3.25	0.159577036304087\\
3.26	0.159997251398474\\
3.27	0.162354214158436\\
3.28	0.16642335077062\\
3.29	0.171705513334144\\
3.3	0.177491457244226\\
3.31	0.182993397479468\\
3.32	0.187499404746049\\
3.33	0.190495488683393\\
3.34	0.191721691879101\\
3.35	0.191163092834312\\
3.36	0.189000184181248\\
3.37	0.185547192139982\\
3.38	0.181198221132632\\
3.4	0.17157719961196\\
3.41	0.167223410623821\\
3.42	0.163781202169355\\
3.43	0.161665704260169\\
3.44	0.161202739886715\\
3.45	0.162555422998345\\
3.46	0.16564713144858\\
3.47	0.170117040284381\\
3.49	0.180565196832225\\
3.5	0.185014382110218\\
3.51	0.188093354180612\\
3.52	0.189452190680552\\
3.53	0.189006837737365\\
3.54	0.186898015834208\\
3.55	0.18342551685045\\
3.56	0.178984350629161\\
3.57	0.174016402136807\\
3.58	0.168979957924719\\
3.59	0.16433224115886\\
3.6	0.160516104150499\\
3.61	0.157940247310021\\
3.62	0.156943306117267\\
3.63	0.157738003470199\\
3.64	0.160343947442181\\
3.65	0.164533572309256\\
3.66	0.169824738989348\\
3.67	0.175542965322945\\
3.68	0.18094515801355\\
3.69	0.185363803479971\\
3.7	0.188320689125147\\
3.71	0.18957889880703\\
3.72	0.18913371545033\\
3.73	0.187165144051797\\
3.74	0.183978928482615\\
3.75	0.179955004915493\\
3.77	0.171083120263578\\
3.78	0.167109041325197\\
3.79	0.164018076420728\\
3.8	0.162202346348547\\
3.81	0.161969211669357\\
3.82	0.163472267585274\\
3.83	0.166638116311683\\
3.84	0.171122686799539\\
3.86	0.181530139197411\\
3.87	0.185976945981112\\
3.88	0.189088723408446\\
3.89	0.190521945054922\\
3.9	0.19019262084457\\
3.91	0.188237803064576\\
3.92	0.184951436569008\\
3.93	0.180720986311531\\
3.94	0.175979018015287\\
3.95	0.171172617809017\\
3.96	0.166746171907731\\
3.97	0.16312894747883\\
3.98	0.16071707940641\\
3.99	0.159840335428679\\
4	0.160709348965199\\
4.01	0.163350603094262\\
4.02	0.167551937379615\\
4.03	0.172851169153478\\
4.04	0.178591993584053\\
4.05	0.18404215510138\\
4.06	0.188535727946549\\
4.07	0.191588989897625\\
4.08	0.19295656244311\\
4.09	0.192625859928418\\
4.1	0.190771212966615\\
4.11	0.187694685282143\\
4.12	0.183773405777341\\
4.14	0.175072250070468\\
4.15	0.171157233740846\\
4.16	0.168101481655706\\
4.17	0.166294740371933\\
4.18	0.166046814971153\\
4.19	0.167520432969933\\
4.2	0.170657575887201\\
4.21	0.175131918986789\\
4.22	0.180364586115816\\
4.23	0.18561928039864\\
4.24	0.190152579745712\\
4.25	0.193363975621352\\
4.26	0.194892847361713\\
4.27	0.194641738778776\\
4.28	0.192740281500273\\
4.29	0.189480647096071\\
4.3	0.185252245204664\\
4.31	0.180491157047451\\
4.32	0.17564800426713\\
4.33	0.17117010451048\\
4.34	0.167489385253134\\
4.35	0.165005489996251\\
4.36	0.164054024265592\\
4.37	0.16485483995009\\
4.38	0.167446574229688\\
4.39	0.171629444319493\\
4.4	0.176949343698441\\
4.41	0.182749487147159\\
4.42	0.188287243741303\\
4.43	0.192879150296442\\
4.44	0.196022191984934\\
4.45	0.197455198049562\\
4.46	0.197156241266566\\
4.47	0.195297000004\\
4.48	0.192182007842458\\
4.49	0.188193836435692\\
4.51	0.179299975306066\\
4.52	0.175272176302309\\
4.53	0.172101456863512\\
4.54	0.170185228144868\\
4.55	0.169842578008934\\
4.56	0.171246702730549\\
4.57	0.17434913845122\\
4.58	0.178828633690047\\
4.59	0.184103409552467\\
4.6	0.18942513984919\\
4.61	0.194031732789284\\
4.62	0.197302529685214\\
4.63	0.198860540405812\\
4.64	0.198598855656483\\
4.65	0.196644993719646\\
4.66	0.193294875675885\\
4.67	0.188945365629506\\
4.68	0.184041770163788\\
4.69	0.179044412095477\\
4.7	0.17441017742288\\
4.71	0.170580335452616\\
4.72	0.167963750537554\\
4.73	0.166905006560823\\
4.74	0.167631896674974\\
4.75	0.170188270962502\\
4.76	0.174374591390142\\
4.77	0.1797303039873\\
4.78	0.185585588225148\\
4.79	0.191180687606044\\
4.8	0.195814969910375\\
4.81	0.198972030496586\\
4.82	0.200383231596872\\
4.83	0.200025250345654\\
4.84	0.198073234810986\\
4.85	0.194838393039779\\
4.86	0.190711708598865\\
4.88	0.181521653755585\\
4.89	0.177354902294537\\
4.9	0.174063614121868\\
4.91	0.172053657779475\\
4.92	0.171650711703357\\
4.93	0.173030859037404\\
4.94	0.176142845938832\\
4.95	0.180655988300568\\
4.96	0.18597360580987\\
4.97	0.191330415094095\\
4.98	0.195949591048844\\
4.99	0.199201132197746\\
5	0.200705016072872\\
5.01	0.200356593448465\\
5.02	0.198289098875518\\
5.03	0.194805955288773\\
5.04	0.190312232878506\\
5.05	0.185261632321872\\
5.06	0.180122892429965\\
5.07	0.17536126573736\\
5.08	0.171426097506719\\
5.09	0.16873335946333\\
5.1	0.167632472785156\\
5.11	0.16835197439131\\
5.12	0.170930646620365\\
5.13	0.175157580794401\\
5.14	0.180556289359737\\
5.15	0.186440339445646\\
5.16	0.192037134059028\\
5.17	0.196639847562555\\
5.18	0.199732706624122\\
5.19	0.201052582881807\\
5.2	0.200583972303336\\
5.21	0.198510192022455\\
5.22	0.195150036481277\\
5.23	0.190901382901961\\
5.25	0.181503334527344\\
5.26	0.177263335432826\\
5.27	0.173927162877595\\
5.28	0.17190448659564\\
5.29	0.171520817242895\\
5.3	0.172946032665845\\
5.31	0.176115843187876\\
5.32	0.180681565815767\\
5.34	0.191377857244074\\
5.35	0.19594979499564\\
5.36	0.199119294191876\\
5.37	0.200517135539446\\
5.38	0.20005091918908\\
5.39	0.197864622582836\\
5.4	0.194269781416084\\
5.41	0.189677210644108\\
5.42	0.18454486087181\\
5.43	0.179345078560393\\
5.44	0.174546517338518\\
5.45	0.170601496980051\\
5.46	0.167927538127952\\
5.47	0.166872500067134\\
5.48	0.167658404178873\\
5.49	0.17031164806987\\
5.5	0.174604359724526\\
5.51	0.180042486366617\\
5.52	0.185926821405117\\
5.53	0.19148090851078\\
5.54	0.196003591437805\\
5.55	0.198991364984977\\
5.56	0.200195497269787\\
5.57	0.199613301842584\\
5.58	0.197437538617548\\
5.59	0.19399303358618\\
5.6	0.189681230581213\\
5.61	0.184941561842439\\
5.62	0.180229044791579\\
5.63	0.176001355818244\\
5.64	0.17270485716719\\
5.65	0.170747456361092\\
5.66	0.170448597849472\\
5.67	0.171966359251625\\
5.68	0.175219435167628\\
5.69	0.179840408613272\\
5.7	0.185199688900015\\
5.71	0.190513947060891\\
5.72	0.195008659885538\\
5.73	0.198073595173106\\
5.74	0.199357308989979\\
5.75	0.198783409599487\\
5.76	0.196507357794728\\
5.77	0.192847254840514\\
5.78	0.188216633900751\\
5.79	0.183073830563099\\
5.8	0.177890502236567\\
5.81	0.173134178324911\\
5.82	0.169255483562351\\
5.83	0.166668769626741\\
5.84	0.165715840620994\\
5.85	0.16660852535772\\
5.86	0.169358875046285\\
5.87	0.173722718300036\\
5.88	0.179192109118709\\
5.89	0.185061158826354\\
5.9	0.190556585571498\\
5.91	0.194989170641556\\
5.92	0.197872001885239\\
5.93	0.198972802552593\\
5.94	0.198301827548372\\
5.95	0.196060044446398\\
5.96	0.192576230748612\\
5.97	0.188252809759575\\
5.98	0.183528552986596\\
5.99	0.178857088768337\\
6	0.174694226216394\\
6.01	0.17148348145788\\
6.02	0.169627786662298\\
6.03	0.169438127796116\\
6.04	0.171059995503246\\
6.05	0.174396570477285\\
6.06	0.179065583055436\\
6.07	0.184428203449123\\
6.08	0.189701277916445\\
6.09	0.194120188699179\\
6.1	0.197090951245382\\
6.11	0.198279648852269\\
6.12	0.197624490769376\\
6.13	0.195290595020035\\
6.14	0.191600795498315\\
6.15	0.18696959828509\\
6.17	0.176723090541977\\
6.18	0.172041326099514\\
6.19	0.168255577832111\\
6.2	0.165775204031897\\
6.21	0.164934833155538\\
6.22	0.16593628023516\\
6.23	0.16877917763677\\
6.24	0.173206663721906\\
6.25	0.17870137173909\\
6.26	0.184554705963999\\
6.27	0.18999879388204\\
6.28	0.194356388492036\\
6.29	0.197155470350342\\
6.3	0.198177745054538\\
6.31	0.197444034901268\\
6.32	0.195161689591059\\
6.33	0.191662193353686\\
6.34	0.187348079650363\\
6.35	0.182656710421659\\
6.36	0.17803952010175\\
6.37	0.173949567555972\\
6.38	0.170826739729744\\
6.39	0.169068698400681\\
6.4	0.168978685167097\\
6.41	0.170691752216841\\
6.42	0.174099117445289\\
6.43	0.178807841855896\\
6.44	0.184173297259449\\
6.45	0.189413884566111\\
6.46	0.193773728801693\\
6.47	0.196672007462203\\
6.48	0.197788583983709\\
6.49	0.19707302440094\\
6.5	0.194697966361703\\
6.51	0.190989970101247\\
6.52	0.1863643248389\\
6.54	0.176194625453093\\
6.55	0.171579147210336\\
6.56	0.167873953595915\\
6.57	0.165484014183514\\
6.58	0.164737971620319\\
6.59	0.165829677242343\\
6.6	0.168749231246514\\
6.61	0.173230277002022\\
6.62	0.178748545749816\\
6.63	0.184593555989247\\
6.64	0.190001503170823\\
6.65	0.194304009688423\\
6.66	0.197040119966321\\
6.67	0.19800206205892\\
6.68	0.197218822783972\\
6.69	0.194902946492578\\
6.7	0.191388432482865\\
6.71	0.187078361217056\\
6.72	0.182409413002944\\
6.73	0.177831635506973\\
6.74	0.173796172562916\\
6.75	0.170740250870935\\
6.76	0.169057580625299\\
6.77	0.169045542239068\\
6.78	0.170831222791453\\
6.79	0.174296582912847\\
6.8	0.179040175609055\\
6.81	0.184412279126967\\
6.82	0.189631568872391\\
6.83	0.193947887921832\\
6.84	0.196789725137862\\
6.85	0.197847145288033\\
6.86	0.19707853667783\\
6.87	0.194662817371773\\
6.88	0.190930167834768\\
6.89	0.186297336680793\\
6.9	0.181220173557861\\
6.91	0.17616472555842\\
6.92	0.171591165946108\\
6.93	0.167940978818178\\
6.94	0.165616246253807\\
6.95	0.164941326500779\\
6.96	0.166103986524579\\
6.97	0.169086623819453\\
6.98	0.173614711771505\\
6.99	0.179157363032212\\
7	0.185001120048524\\
7.01	0.190383904831464\\
7.02	0.194643194635972\\
7.03	0.197326173634281\\
7.04	0.198233369833932\\
7.05	0.197400688049832\\
7.06	0.195045556782405\\
7.07	0.191504897459163\\
7.08	0.187183202904206\\
7.09	0.182517582229734\\
7.1	0.177957919665227\\
7.11	0.173954728256236\\
7.12	0.170943922165486\\
7.13	0.169316680605831\\
7.14	0.169365967142296\\
7.15	0.171212202135877\\
7.16	0.17472893996643\\
7.17	0.179506285569856\\
7.18	0.184888488232177\\
7.19	0.190092668603977\\
7.2	0.19437208154509\\
7.21	0.197162298266798\\
7.22	0.19816188633718\\
7.23	0.197337101642033\\
7.24	0.194872915848405\\
7.25	0.19110348193248\\
7.26	0.186447756414363\\
7.27	0.181362562888637\\
7.28	0.176314166671549\\
7.29	0.171762467762036\\
7.3	0.16814814334619\\
7.31	0.165871560546806\\
7.32	0.165253842741075\\
7.33	0.166477447383263\\
7.34	0.169517380813847\\
7.35	0.174090643360596\\
7.36	0.179658795206779\\
7.37	0.185504009595292\\
7.38	0.190864394125173\\
7.39	0.195081916248592\\
7.4	0.197710928484291\\
7.41	0.198559749163609\\
7.42	0.197671109481645\\
7.43	0.195267556326776\\
7.44	0.191689401418527\\
7.45	0.187343181549563\\
7.46	0.182667181863939\\
7.47	0.178111951200787\\
7.48	0.174128242322382\\
7.49	0.171151505965005\\
7.5	0.169571108152176\\
7.51	0.169676024436905\\
7.52	0.171579983611021\\
7.53	0.175147570935895\\
7.54	0.179959428613659\\
7.55	0.185352577713715\\
7.56	0.190541536369652\\
7.57	0.194782312609521\\
7.58	0.19751733589834\\
7.59	0.198453778047371\\
7.6	0.197566035998413\\
7.61	0.195045469761013\\
7.62	0.191230557427128\\
7.63	0.186542838233983\\
7.64	0.181440527608457\\
7.65	0.176390582328787\\
7.66	0.171853144017236\\
7.67	0.168268586574317\\
7.68	0.166035954689555\\
7.69	0.165473280626081\\
7.7	0.166757474514581\\
7.71	0.169855483171077\\
7.72	0.174474847767238\\
7.73	0.18006855104243\\
7.74	0.185913664107986\\
7.75	0.191248247902772\\
7.76	0.195419012282279\\
7.77	0.197988019382736\\
7.78	0.198771972415832\\
7.79	0.197820918005236\\
7.8	0.195362858145643\\
7.81	0.191741714132215\\
7.82	0.187366235206417\\
7.83	0.182676058351072\\
7.84	0.178122605087481\\
7.85	0.174157085538198\\
7.86	0.1712146367739\\
7.87	0.169682768813034\\
7.88	0.169846100785941\\
7.89	0.171810914699019\\
7.9	0.175431788688639\\
7.91	0.180278879004613\\
7.92	0.185681351536326\\
7.93	0.190851144565945\\
7.94	0.195047661126042\\
7.95	0.197721168632963\\
7.96	0.198588411279781\\
7.97	0.197632641639215\\
7.98	0.195051996009081\\
7.99	0.19118939408979\\
8	0.186468911295286\\
8.01	0.181350047131481\\
8.02	0.176300343660751\\
8.03	0.171780090675369\\
8.04	0.168229236497901\\
8.05	0.166045268656802\\
8.06	0.165542686658169\\
8.07	0.166892158026625\\
8.08	0.170051693186448\\
8.09	0.174718538792499\\
8.1	0.180336614159977\\
8.11	0.186177983875227\\
8.12	0.191481347273653\\
8.13	0.195599202251955\\
8.14	0.198102395652779\\
8.15	0.198816854338988\\
8.16	0.197800429152423\\
8.17	0.195286740184274\\
8.18	0.191623252994351\\
8.19	0.187220744272446\\
8.2	0.182519979327047\\
8.21	0.177973026772348\\
8.22	0.17403131385476\\
8.23	0.171129353569071\\
8.24	0.169652342966177\\
8.25	0.169879890779006\\
8.26	0.171910023011945\\
8.27	0.175586527555371\\
8.28	0.180468603924735\\
8.29	0.185877654725452\\
8.3	0.191023740839114\\
8.31	0.195170766719432\\
8.32	0.197778002421567\\
8.33	0.198572686196028\\
8.34	0.197547461023877\\
8.35	0.194907398457666\\
8.36	0.190999741193\\
8.37	0.186250820817261\\
8.38	0.181121071827796\\
8.39	0.176078255503368\\
8.4	0.171582437316346\\
8.41	0.168072737625041\\
8.42	0.165944614350369\\
8.43	0.165508466127047\\
8.44	0.166928085594638\\
8.45	0.17015197146061\\
8.46	0.174866752000245\\
8.47	0.180507391234395\\
8.48	0.186341535659048\\
8.49	0.19160945229414\\
8.5	0.19567043417244\\
8.51	0.19810494597955\\
8.52	0.19874865853688\\
8.53	0.197667423098707\\
8.54	0.195100419323099\\
8.55	0.19139843695552\\
8.56	0.186973978024685\\
8.57	0.182268602121086\\
8.58	0.177734677194907\\
8.59	0.173823477209218\\
8.6	0.170968473547982\\
8.61	0.16955206761677\\
8.62	0.169848331258684\\
8.63	0.171946555465032\\
8.64	0.175679464634596\\
8.65	0.180595394450846\\
8.66	0.186008499265903\\
8.67	0.19112778521953\\
8.68	0.195222549096984\\
8.69	0.197761786803689\\
8.7	0.198483659358207\\
8.71	0.197390332754276\\
8.72	0.194693722897375\\
8.73	0.190745168770366\\
8.74	0.18597296449572\\
8.75	0.180838159858865\\
8.76	0.175808405613505\\
8.77	0.17134320148106\\
8.78	0.167880477076332\\
8.79	0.16581327320379\\
8.8	0.165447497697889\\
8.81	0.16693974127042\\
8.82	0.170228832319617\\
8.83	0.174990895673412\\
8.84	0.180652363110037\\
8.85	0.186477109023501\\
8.86	0.191707657193763\\
8.87	0.195710645397215\\
8.88	0.198076467275021\\
8.89	0.198650614000668\\
8.9	0.197506844827526\\
8.91	0.194889713354813\\
8.92	0.191153109507606\\
8.93	0.186711026248126\\
8.94	0.182005579762905\\
8.95	0.177489190998852\\
8.96	0.173612716064373\\
8.97	0.170808298350625\\
8.98	0.169455251875043\\
8.99	0.169821865290832\\
9	0.171988580251574\\
9.01	0.175777167931191\\
9.02	0.180725472251224\\
9.03	0.186140960966153\\
9.04	0.191232167437166\\
9.05	0.195274205585468\\
9.06	0.197745975471529\\
9.07	0.198396517137574\\
9.08	0.197237343346185\\
9.09	0.19448699476813\\
9.1	0.190500697153704\\
9.11	0.185708524200766\\
9.12	0.180571978409345\\
9.13	0.17555844322985\\
9.14	0.171126688364822\\
9.15	0.167713276194155\\
9.16	0.165708653102316\\
9.17	0.16541409285257\\
9.18	0.166978933390029\\
9.19	0.170332438169718\\
9.2	0.175140519293274\\
9.21	0.180821505776585\\
9.22	0.186635944299358\\
9.23	0.191828931488981\\
9.24	0.195774554903078\\
9.25	0.198073045468345\\
9.26	0.198579508206068\\
9.27	0.197375379457423\\
9.28	0.194710389480896\\
9.29	0.190941382748484\\
9.3	0.186483739938037\\
9.31	0.181780052695153\\
9.32	0.177282716048049\\
9.33	0.173442079343253\\
9.34	0.170688860347582\\
9.35	0.169399200129613\\
9.36	0.169835573937002\\
9.37	0.172069655552191\\
9.38	0.175912495025791\\
9.39	0.180891806014493\\
9.4	0.186308759639392\\
9.41	0.191371693612828\\
9.42	0.195361604275586\\
9.43	0.197767150799898\\
9.44	0.198347984313486\\
9.45	0.19712468246497\\
9.46	0.194322189653654\\
9.47	0.190299482653346\\
9.48	0.185488352124974\\
9.49	0.180350736289272\\
9.5	0.175353752580353\\
9.51	0.170955441060428\\
9.52	0.167590988992954\\
9.53	0.165648239173301\\
9.54	0.165423843510538\\
9.55	0.167059955283793\\
9.56	0.170476427816959\\
9.57	0.175329202039308\\
9.58	0.181028779719103\\
9.59	0.18683259420026\\
9.6	0.191988380798827\\
9.61	0.195877569168447\\
9.62	0.198109996357145\\
9.63	0.198550114969466\\
9.64	0.197286813859176\\
9.65	0.194574855038221\\
9.66	0.190773973083175\\
9.67	0.186300931859884\\
9.68	0.181598827428175\\
9.69	0.17712006839896\\
9.7	0.173314532229911\\
9.71	0.170611536130199\\
9.72	0.169384070639724\\
9.73	0.169888838308971\\
9.74	0.172188833774834\\
9.75	0.176084543253797\\
9.76	0.181093760296207\\
9.77	0.186511557529954\\
9.78	0.191546175473821\\
9.79	0.19548443731418\\
9.8	0.197824568817085\\
9.81	0.198336577232354\\
9.82	0.197049871342408\\
9.83	0.194195639990136\\
9.84	0.190136539541593\\
9.85	0.185306079721084\\
9.86	0.180166684704888\\
9.87	0.175185279174498\\
9.88	0.170819250032746\\
9.89	0.167502476039756\\
9.9	0.16562024773037\\
9.91	0.165464635391341\\
9.92	0.167170651722438\\
9.93	0.17064880850824\\
9.94	0.175545179482862\\
9.95	0.181262560901585\\
9.96	0.187055363970178\\
9.97	0.192173970901493\\
9.98	0.196007059430059\\
9.99	0.198173904939571\\
10	0.198548122546349\\
};
\addlegendentry{Benchmark}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/Eerr_comp_aeroelastic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.509\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.449,0.0209)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=black,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	3.74514623513455e-06\\
0.0199999999999996	1.27850337526269e-05\\
0.0299999999999994	2.33082468782397e-05\\
0.0399999999999991	3.17467065808763e-05\\
0.0500000000000007	3.57873500998195e-05\\
0.0600000000000005	3.46840576388452e-05\\
0.0700000000000003	2.8961513911685e-05\\
0.0800000000000001	1.98643614578165e-05\\
0.0899999999999999	8.86151278689515e-06\\
0.0999999999999996	2.66515546445966e-06\\
0.109999999999999	1.3565273688676e-05\\
0.119999999999999	2.29703890322619e-05\\
0.130000000000001	3.03122883688611e-05\\
0.140000000000001	3.53337316189583e-05\\
0.15	3.80843211723325e-05\\
0.16	3.88720720690544e-05\\
0.17	3.8145117667379e-05\\
0.18	3.63097865206386e-05\\
0.19	3.35491097021579e-05\\
0.199999999999999	2.97562873016188e-05\\
0.210000000000001	2.46822145096442e-05\\
0.220000000000001	1.82784512773315e-05\\
0.23	1.10509194930219e-05\\
0.24	4.16661744286062e-06\\
0.25	8.20891406530521e-07\\
0.26	2.51139463064431e-06\\
0.27	1.73852738150071e-07\\
0.279999999999999	6.01346482190233e-06\\
0.289999999999999	1.50594407939131e-05\\
0.300000000000001	2.54770695658213e-05\\
0.31	3.56484441218635e-05\\
0.32	4.41160577562687e-05\\
0.33	4.97626838111691e-05\\
0.34	5.19012914985129e-05\\
0.35	5.0314552785008e-05\\
0.359999999999999	4.5267694614895e-05\\
0.369999999999999	3.74893072110499e-05\\
0.380000000000001	2.80821102879164e-05\\
0.390000000000001	1.83192199245951e-05\\
0.4	9.32297883624032e-06\\
0.41	1.72189213579199e-06\\
0.42	4.51653216541892e-06\\
0.43	9.8893755937218e-06\\
0.44	1.48163209331281e-05\\
0.449999999999999	1.9070785388875e-05\\
0.460000000000001	2.16189489847946e-05\\
0.470000000000001	2.10495478970701e-05\\
0.48	1.63366433803269e-05\\
0.49	7.44577918650178e-06\\
0.5	4.54521674095321e-06\\
0.51	1.77848407603015e-05\\
0.52	3.01838611498627e-05\\
0.529999999999999	3.98864110530555e-05\\
0.540000000000001	4.55528861776632e-05\\
0.550000000000001	4.64661183446624e-05\\
0.56	4.25331768474368e-05\\
0.57	3.4247080102509e-05\\
0.58	2.26279344169994e-05\\
0.59	9.11424020591521e-06\\
0.6	4.64891163202973e-06\\
0.609999999999999	1.71463846216357e-05\\
0.619999999999999	2.73766337924586e-05\\
0.630000000000001	3.50858616244009e-05\\
0.640000000000001	4.0639588014174e-05\\
0.65	4.45092712831746e-05\\
0.66	4.66707795712117e-05\\
0.67	4.63705977143402e-05\\
0.68	4.24905630842382e-05\\
0.69	3.42842854971631e-05\\
0.699999999999999	2.19872735945648e-05\\
0.710000000000001	6.94429522231366e-06\\
0.720000000000001	8.73567059524182e-06\\
0.73	2.27303778745219e-05\\
0.74	3.29891331082437e-05\\
0.75	3.80277588413747e-05\\
0.76	3.7055988351603e-05\\
0.77	3.00221625571528e-05\\
0.779999999999999	1.76392587994262e-05\\
0.790000000000001	1.38322850402883e-06\\
0.800000000000001	1.66246146525023e-05\\
0.81	3.39718262190868e-05\\
0.82	4.85720460928068e-05\\
0.83	5.93334779679239e-05\\
0.84	6.6431085938387e-05\\
0.85	7.08121077814261e-05\\
0.859999999999999	7.31111206839495e-05\\
0.869999999999999	7.27789043824811e-05\\
0.880000000000001	6.82186375779714e-05\\
0.890000000000001	5.79083991956719e-05\\
0.9	4.16499789581692e-05\\
0.91	2.10604338742593e-05\\
0.92	8.8092783998017e-07\\
0.93	2.07707657141342e-05\\
0.94	3.56337506236537e-05\\
0.949999999999999	4.34023359246193e-05\\
0.960000000000001	4.30536625593835e-05\\
0.970000000000001	3.45754639541895e-05\\
0.98	1.8906529565127e-05\\
0.99	2.11504921487915e-06\\
1	2.58853124568414e-05\\
1.01	4.9399597694122e-05\\
1.02	6.99158613017004e-05\\
1.03	8.5721359623453e-05\\
1.04	9.65195709858588e-05\\
1.05	0.000102992167936549\\
1.06	0.000105671458217882\\
1.07	0.000103983700723093\\
1.08	9.63630416885295e-05\\
1.09	8.14470065016169e-05\\
1.1	5.94106683166616e-05\\
1.11	3.24579237377386e-05\\
1.12	4.27350288717543e-06\\
1.13	2.10361649975732e-05\\
1.14	3.98772175829731e-05\\
1.15	4.96820767842687e-05\\
1.16	4.90686630989778e-05\\
1.17	3.78635608173916e-05\\
1.18	1.71556845211806e-05\\
1.19	1.06242042450799e-05\\
1.2	4.17989839269773e-05\\
1.21	7.20164720948989e-05\\
1.22	9.74070263285166e-05\\
1.23	0.000115884178982201\\
1.24	0.000127598157014713\\
1.25	0.000133816742232756\\
1.26	0.000134871230040051\\
1.27	0.000129039303986361\\
1.28	0.000113632389367291\\
1.29	8.74356900727735e-05\\
1.3	5.23963179427932e-05\\
1.31	1.33619717598843e-05\\
1.32	2.35863798135338e-05\\
1.33	5.2906779836298e-05\\
1.34	7.06345353336246e-05\\
1.35	7.46385624446065e-05\\
1.36	6.44799722852029e-05\\
1.37	4.12548580854821e-05\\
1.38	7.56824382505682e-06\\
1.39	3.250152089182e-05\\
1.4	7.379781568298e-05\\
1.41	0.000111129857988335\\
1.42	0.000140758540556452\\
1.43	0.000161388452420808\\
1.44	0.000173596379799163\\
1.45	0.000177806093231592\\
1.46	0.000172600799265315\\
1.47	0.000155242154505491\\
1.48	0.000124153200360438\\
1.49	8.11516127987575e-05\\
1.5	3.16304427211422e-05\\
1.51	1.71314613202633e-05\\
1.52	5.80893772509915e-05\\
1.53	8.58237183191666e-05\\
1.54	9.69842736299743e-05\\
1.55	9.02076793046492e-05\\
1.56	6.6020893922103e-05\\
1.57	2.6981686385652e-05\\
1.58	2.21057452398087e-05\\
1.59	7.44557715269821e-05\\
1.6	0.000122657329356624\\
1.61	0.000161015480057369\\
1.62	0.000187416195380263\\
1.63	0.000202698883471824\\
1.64	0.000207439296293965\\
1.65	0.000199218963059078\\
1.66	0.000173700539604416\\
1.67	0.000128859317537006\\
1.68	6.82860417586527e-05\\
1.69	7.55746172365067e-07\\
1.7	6.29911589564437e-05\\
1.71	0.000113549123798379\\
1.72	0.000144554562920868\\
1.73	0.000152841435626272\\
1.74	0.000137922644928706\\
1.75	0.000101584657935888\\
1.76	4.78798293903348e-05\\
1.77	1.67626598037151e-05\\
1.78	8.40130449348274e-05\\
1.79	0.000145322396347292\\
1.8	0.000194436199880854\\
1.81	0.000228915113122285\\
1.82	0.000248777343133277\\
1.83	0.000253044200773988\\
1.84	0.000237945798360922\\
1.85	0.00019940103779964\\
1.86	0.00013764444000916\\
1.87	5.95082725702855e-05\\
1.88	2.34123008233944e-05\\
1.89	9.86839031738293e-05\\
1.9	0.000156201920279015\\
1.91	0.000189421058624239\\
1.92	0.000195164026450117\\
1.93	0.000173080737881498\\
1.94	0.000125521442077281\\
1.95	5.79245646669389e-05\\
1.96	2.0929938438441e-05\\
1.97	9.99498402525779e-05\\
1.98	0.000168683352530507\\
1.99	0.000220825784361389\\
2	0.00025495919126256\\
2.01	0.000270808309362574\\
2.02	0.000264654355880551\\
2.03	0.000229925230974009\\
2.04	0.000163411358560461\\
2.05	7.07424355743945e-05\\
2.06	3.41475921029898e-05\\
2.07	0.000134317328177591\\
2.08	0.000215213411659476\\
2.09	0.000267276713201397\\
2.1	0.000285923508897363\\
2.11	0.000270458457191591\\
2.12	0.000223245593583249\\
2.13	0.000149626217891358\\
2.14	5.81970646971741e-05\\
2.15	3.96079076871724e-05\\
2.16	0.000131636086385972\\
2.17	0.000208398982418839\\
2.18	0.000265098421614234\\
2.19	0.000299688830696198\\
2.2	0.000308523018285406\\
2.21	0.000285127691163511\\
2.22	0.0002248634620515\\
2.23	0.000131080337463063\\
2.24	1.65225977238059e-05\\
2.25	0.000100919303156088\\
2.26	0.00020407863687169\\
2.27	0.00028023143434136\\
2.28	0.000321891183181432\\
2.29	0.00032597256930597\\
2.3	0.000292882460497328\\
2.31	0.00022639746531422\\
2.32	0.000134224848251873\\
2.33	2.81845899032239e-05\\
2.34	7.74865518903822e-05\\
2.35	0.000170058494478264\\
2.36	0.000241923624305779\\
2.37	0.000289851405691572\\
2.38	0.000309821294498774\\
2.39	0.000293897899186935\\
2.4	0.000234701116669761\\
2.41	0.00013367811718118\\
2.42	4.40796146386479e-06\\
2.43	0.000131938828792727\\
2.44	0.00025425582900146\\
2.45	0.00034678831929355\\
2.46	0.000400479496946048\\
2.47	0.000411874850410886\\
2.48	0.000381617948747359\\
2.49	0.000313724653367014\\
2.5	0.00021574360892776\\
2.51	9.89739207043205e-05\\
2.52	2.25879517195826e-05\\
2.53	0.000135220785150242\\
2.54	0.000228829536940477\\
2.55	0.000297412648122857\\
2.56	0.000335635958127245\\
2.57	0.000335825848406939\\
2.58	0.000290626841470603\\
2.59	0.000199890632002763\\
2.6	7.47227695835073e-05\\
2.61	6.52778468033799e-05\\
2.62	0.00019873292977221\\
2.63	0.000308103722703817\\
2.64	0.000381885201579668\\
2.65	0.00041414548225438\\
2.66	0.000403249205682743\\
2.67	0.000351134140868791\\
2.68	0.000263550919430061\\
2.69	0.000150654802775346\\
2.7	2.65366588181325e-05\\
2.71	9.34996517029663e-05\\
2.72	0.000196999030531636\\
2.73	0.00027619457613362\\
2.74	0.000325120573326093\\
2.75	0.000335477700500213\\
2.76	0.000298033764234817\\
2.77	0.000210113359139563\\
2.78	8.1536246446634e-05\\
2.79	6.71512275547681e-05\\
2.8	0.000212104281383574\\
2.81	0.000333205630502264\\
2.82	0.000417212926971333\\
2.83	0.000457484535231311\\
2.84	0.000452365748695949\\
2.85	0.000403911760923387\\
2.86	0.000317583772192375\\
2.87	0.000202573427737357\\
2.88	7.16789694428232e-05\\
2.89	6.03900943871026e-05\\
2.9	0.000180115611059129\\
2.91	0.000277428846280431\\
2.92	0.000344730026772933\\
2.93	0.000373968580016814\\
2.94	0.000356638017183219\\
2.95	0.000288793989221464\\
2.96	0.000176619082440737\\
2.97	3.67481526236946e-05\\
2.98	0.000108985853814886\\
2.99	0.000240050074784448\\
3	0.000341165445114283\\
3.01	0.00040306321988831\\
3.02	0.000421462721922783\\
3.03	0.000395915083754416\\
3.04	0.000329445206232487\\
3.05	0.00022901085510002\\
3.06	0.000105913920129763\\
3.07	2.51821816061314e-05\\
3.08	0.000149223444459889\\
3.09	0.000254077145150883\\
3.1	0.000331027398351058\\
3.11	0.000371906540281131\\
3.12	0.000367376232354028\\
3.13	0.000310770918351383\\
3.14	0.000204869668583351\\
3.15	6.45021204832284e-05\\
3.16	8.77699818215003e-05\\
3.17	0.000229055148219942\\
3.18	0.000341584033876213\\
3.19	0.00041441340542414\\
3.2	0.00044254059758944\\
3.21	0.000425336071755821\\
3.22	0.000365560921080976\\
3.23	0.000269295939561931\\
3.24	0.000146282507231837\\
3.25	9.63000023251893e-06\\
3.26	0.000125962971345761\\
3.27	0.000246974132261352\\
3.28	0.000342707739885789\\
3.29	0.000404323918575394\\
3.3	0.00042314763156831\\
3.31	0.000392090711518716\\
3.32	0.000310529025106171\\
3.33	0.000188057278743769\\
3.34	4.30839135482086e-05\\
3.35	0.000102737894538935\\
3.36	0.000230191717828621\\
3.37	0.000325492970097208\\
3.38	0.000380524463797077\\
3.39	0.000391735922670916\\
3.4	0.000359126075681171\\
3.41	0.000286039461949272\\
3.42	0.000179687723427163\\
3.43	5.15300014762575e-05\\
3.44	8.3702969291277e-05\\
3.45	0.000210749541411564\\
3.46	0.000316739544883371\\
3.47	0.00039168390542682\\
3.48	0.000426470564438286\\
3.49	0.00041232114469672\\
3.5	0.000344797567644384\\
3.51	0.000229365496815071\\
3.52	8.25878144735668e-05\\
3.53	7.26487718296643e-05\\
3.54	0.000214066290016218\\
3.55	0.000324767919217123\\
3.56	0.000394532750371489\\
3.57	0.000418825740166189\\
3.58	0.000397276675764668\\
3.59	0.000332768505086039\\
3.6	0.000231416825381609\\
3.61	0.000102962709740112\\
3.62	3.94043001590294e-05\\
3.63	0.000180610132903575\\
3.64	0.00030626032856007\\
3.65	0.000404392413609621\\
3.66	0.000465089643372662\\
3.67	0.000479516997171024\\
3.68	0.000441534966213435\\
3.69	0.000352019435520268\\
3.7	0.000221855419272304\\
3.71	7.01768006193258e-05\\
3.72	8.10990681203714e-05\\
3.73	0.000212705549218594\\
3.74	0.000310860449093481\\
3.75	0.000367444828638819\\
3.76	0.000378883167962252\\
3.77	0.000345101147785937\\
3.78	0.000269300870698929\\
3.79	0.000158512650568515\\
3.8	2.41243560706872e-05\\
3.81	0.000118807976542679\\
3.82	0.000254018222900221\\
3.83	0.000366992895557083\\
3.84	0.000446033219298868\\
3.85	0.000481047779767847\\
3.86	0.000463360098708787\\
3.87	0.000389374775943752\\
3.88	0.000265586302609145\\
3.89	0.00010951211086993\\
3.9	5.50692360505033e-05\\
3.91	0.000205039550025265\\
3.92	0.000322794860158681\\
3.93	0.00039762173044744\\
3.94	0.000424705232134586\\
3.95	0.000403527485282107\\
3.96	0.000336859021683012\\
3.97	0.000230701137983125\\
3.98	9.476984070389e-05\\
3.99	5.74420981016843e-05\\
4	0.000209946303062008\\
4.01	0.000346750029090626\\
4.02	0.000453968159518786\\
4.03	0.000520099249720379\\
4.04	0.000535540027439912\\
4.05	0.000494180369612907\\
4.06	0.000397437660693778\\
4.07	0.000257077931063914\\
4.08	9.34144097423096e-05\\
4.09	7.02747814914362e-05\\
4.1	0.000213420300472861\\
4.11	0.000321214308772688\\
4.12	0.000384863118942812\\
4.13	0.000400394385268844\\
4.14	0.000367476338909573\\
4.15	0.000289088389040765\\
4.16	0.000172095307284486\\
4.17	2.79822834522713e-05\\
4.18	0.000127492888130743\\
4.19	0.000276508957598758\\
4.2	0.000402307669372131\\
4.21	0.000490900681308802\\
4.22	0.000530574633979318\\
4.23	0.000511977098566707\\
4.24	0.000431652538919358\\
4.25	0.000296910767936031\\
4.27	5.32695010405925e-05\\
4.28	0.000217983759746632\\
4.29	0.000348239868121076\\
4.3	0.000432280650157296\\
4.31	0.000464741546145259\\
4.32	0.000444876219532653\\
4.33	0.000375381401179626\\
4.34	0.000262277491960116\\
4.36	5.08455069044012e-05\\
4.37	0.000219418584760211\\
4.38	0.00037220567723234\\
4.39	0.000492940972662475\\
4.4	0.000567994330056026\\
4.41	0.000586378949936322\\
4.42	0.000541540869791857\\
4.43	0.000435401645866252\\
4.44	0.000281103029328766\\
4.45	0.000100962801844295\\
4.46	7.95459659251595e-05\\
4.47	0.000237927528300152\\
4.48	0.000357984852731058\\
4.49	0.000430090809291211\\
4.5	0.000449849293536864\\
4.51	0.000416733789981027\\
4.52	0.000333649897406168\\
4.53	0.000207544213971511\\
4.54	5.03335383772451e-05\\
4.56	0.00028727111863891\\
4.57	0.000428729793508387\\
4.58	0.000528934008270975\\
4.59	0.000574076839521238\\
4.6	0.000553722834444715\\
4.61	0.000464581612056841\\
4.62	0.000315364946180618\\
4.63	0.000127353957513676\\
4.64	7.11388548815529e-05\\
4.65	0.000252704300350154\\
4.66	0.000396459856728954\\
4.67	0.000489665122073047\\
4.68	0.000526522673315542\\
4.69	0.000506190235694481\\
4.7	0.000431454869340597\\
4.71	0.000308585710876441\\
4.72	0.00014802151574203\\
4.73	3.51349347032237e-05\\
4.74	0.000221986439170346\\
4.75	0.000392323618800233\\
4.76	0.000527373395923541\\
4.77	0.000611172487455929\\
4.78	0.000631143389980216\\
4.79	0.000580356038119845\\
4.8	0.000461752970539381\\
4.81	0.000290635958892949\\
4.82	9.19943068208585e-05\\
4.83	0.000106201507612258\\
4.84	0.000279569102123762\\
4.85	0.000410734003380958\\
4.86	0.000489467074109323\\
4.87	0.000511139128933108\\
4.88	0.000475199152979528\\
4.89	0.000384685176943705\\
4.9	0.000246906263454139\\
4.91	7.45382979953911e-05\\
4.92	0.00011427125643701\\
4.93	0.000297878472517776\\
4.94	0.000454563222036936\\
4.95	0.000565123315793086\\
4.96	0.000613612897004372\\
4.97	0.000588620605512151\\
4.98	0.000487541158026155\\
4.99	0.000321317907629403\\
5	0.000114252182642382\\
5.01	0.000102471667149356\\
5.02	0.000299325417018908\\
5.03	0.000454184000994312\\
5.04	0.000553754686039077\\
5.05	0.000592113643253096\\
5.06	0.000568519890913443\\
5.07	0.000486009035672113\\
5.08	0.000351283001501639\\
5.09	0.000175516411427435\\
5.1	2.50153090601279e-05\\
5.11	0.000229738063786039\\
5.12	0.000416317671095151\\
5.13	0.000563619264996622\\
5.14	0.000653496074821347\\
5.15	0.000672002815676809\\
5.16	0.00061229153510567\\
5.17	0.000478999616339792\\
5.18	0.000290183457000353\\
5.19	7.37096481803201e-05\\
5.2	0.000140188158927468\\
5.21	0.000325723121441162\\
5.22	0.00046483640053302\\
5.23	0.000547065384752687\\
5.24	0.000567778341250768\\
5.25	0.000526551355503446\\
5.26	0.00042670083158297\\
5.27	0.000276077028493971\\
5.28	8.82984186226786e-05\\
5.29	0.000117057114512487\\
5.3	0.000316440750661395\\
5.31	0.000485869964569119\\
5.32	0.00060379891377929\\
5.33	0.000652438409380979\\
5.34	0.000619861081415541\\
5.35	0.000504795054853207\\
5.36	0.000321002216748217\\
5.37	9.5998771284078e-05\\
5.38	0.000136448741837519\\
5.39	0.000345274354312975\\
5.4	0.00050771063951449\\
5.41	0.000610361383934971\\
5.42	0.000647442332634612\\
5.43	0.000618450073254895\\
5.44	0.000526749204933841\\
5.45	0.000379549927502582\\
5.46	0.000188837647144308\\
5.47	2.79074291513748e-05\\
5.48	0.000248500294856818\\
5.49	0.000448662613827449\\
5.5	0.000605160896248596\\
5.51	0.000697993300916605\\
5.52	0.000712275775810594\\
5.53	0.000641762420252574\\
5.54	0.000493232363233924\\
5.55	0.000287642684910466\\
5.56	5.5500557468474e-05\\
5.57	0.00017118774131375\\
5.58	0.000365761836426448\\
5.59	0.000509897530824144\\
5.6	0.00059316138183088\\
5.61	0.000611056463624305\\
5.62	0.0005633548008655\\
5.63	0.000453697696500776\\
5.64	0.00029051593576232\\
5.65	8.83819795324814e-05\\
5.66	0.00013175148337749\\
5.67	0.000344575095146959\\
5.68	0.000524065401402624\\
5.69	0.000646624017635737\\
5.7	0.000693006896275689\\
5.71	0.000651244559502272\\
5.72	0.000521805622639927\\
5.73	0.000321392654777208\\
5.74	8.04940334978854e-05\\
5.75	0.000165019798644139\\
5.76	0.00038304840884415\\
5.77	0.000550566811121061\\
5.78	0.00065430603644087\\
5.79	0.000688730239239931\\
5.8	0.000653609951426686\\
5.81	0.000552640247178299\\
5.82	0.000393521376122695\\
5.83	0.00018900643608602\\
5.84	4.23014280051536e-05\\
5.85	0.000276733294806708\\
5.86	0.000488234913512825\\
5.87	0.000651690355990637\\
5.88	0.000745531777410103\\
5.89	0.000754285570934764\\
5.9	0.000672602444061669\\
5.91	0.000509481631434132\\
5.92	0.00028858367632073\\
5.93	4.26836990328194e-05\\
5.94	0.000194823410499367\\
5.95	0.000396689656819604\\
5.96	0.000544490980956047\\
5.97	0.000627897540378701\\
5.98	0.000642568743208282\\
5.99	0.00058846609458421\\
6	0.000469528446134349\\
6.01	0.000294713973597177\\
6.02	7.94652551296127e-05\\
6.03	0.000153996892311076\\
6.04	0.000378715036161464\\
6.05	0.000566747617035763\\
6.06	0.000692621080417259\\
6.07	0.00073589223540893\\
6.08	0.000684793759112344\\
6.09	0.000541599032275491\\
6.1	0.000325759930294517\\
6.11	7.03933447739336e-05\\
6.12	0.000186847586950422\\
6.13	0.000413024993718758\\
6.14	0.000584931618270446\\
6.15	0.000689430154687002\\
6.16	0.000721211263834452\\
6.17	0.00068029031676678\\
6.18	0.000570655202485726\\
6.19	0.000400440304657857\\
6.2	0.000183087640824087\\
6.21	6.17677310155716e-05\\
6.22	0.000309054388928837\\
6.23	0.000531006519894406\\
6.24	0.000700702453540675\\
6.25	0.000795131725930152\\
6.26	0.000798365427291751\\
6.27	0.000705984721351803\\
6.28	0.000529069728074426\\
6.29	0.000293731204334957\\
6.3	3.47801049635499e-05\\
6.31	0.000213121734084609\\
6.32	0.000422152143776222\\
6.33	0.000573744283121956\\
6.34	0.00065761937747319\\
6.35	0.000669549823640647\\
6.36	0.000609647603791007\\
6.37	0.000482099656039542\\
6.38	0.000296322504341001\\
6.39	6.85497475882423e-05\\
6.4	0.000177789448057575\\
6.41	0.000414105553496385\\
6.42	0.000610529394515473\\
6.43	0.000739732118061387\\
6.44	0.000780133111123487\\
6.45	0.000720187899898528\\
6.46	0.000563862098009488\\
6.47	0.000333138636471053\\
6.48	6.35700355310074e-05\\
6.49	0.000205474785129666\\
6.5	0.000440165207528987\\
6.51	0.000617002010056544\\
6.52	0.000722877470615919\\
6.53	0.000752639092438444\\
6.54	0.000706503754014876\\
6.55	0.000588716817552459\\
6.56	0.000407805328687921\\
6.58	8.05012877143906e-05\\
6.59	0.000340779630004035\\
6.6	0.000573457832444641\\
6.61	0.000749758369037039\\
6.62	0.000845204211287505\\
6.63	0.000843389795770893\\
6.64	0.000740751674932203\\
6.65	0.000550316714564652\\
6.66	0.000300524301447197\\
6.67	2.81885365664147e-05\\
6.68	0.00023069499169212\\
6.69	0.00044761151194267\\
6.7	0.000603736766198181\\
6.71	0.000688760889266727\\
6.72	0.00069851934895604\\
6.73	0.000633241731996941\\
6.74	0.000497332140617007\\
6.75	0.000300633360055369\\
6.76	6.01512852833329e-05\\
6.77	0.000199456668568382\\
6.78	0.000447898361493338\\
6.79	0.000653280288543557\\
6.8	0.000786340745354581\\
6.81	0.00082431605026556\\
6.82	0.00075583300559237\\
6.83	0.000586464732786534\\
6.84	0.000340645719875604\\
6.85	5.63558846380928e-05\\
6.86	0.000225237228448943\\
6.87	0.000469275973885547\\
6.88	0.000651839017288298\\
6.89	0.000759754973267439\\
6.9	0.000787975316356159\\
6.91	0.000736893140768691\\
6.92	0.000610999323386123\\
6.93	0.000419209006523452\\
6.94	0.000176258797571688\\
6.95	9.61776327398633e-05\\
6.96	0.00037013368305569\\
6.97	0.000614225127167966\\
6.98	0.000797717674670101\\
6.99	0.000894596041161516\\
7	0.000887934160198138\\
7.01	0.000774992935856394\\
7.02	0.000570731923511091\\
7.03	0.000305945425709053\\
7.04	1.95274556197833e-05\\
7.05	0.000251085211696838\\
7.06	0.000476580406210126\\
7.07	0.000637797499827785\\
7.08	0.000724347420902217\\
7.09	0.000732104354512235\\
7.1	0.000661405706182255\\
7.11	0.000516873583548488\\
7.12	0.00030879324021979\\
7.13	5.49858053851269e-05\\
7.14	0.000218584205209204\\
7.15	0.000479813175322335\\
7.16	0.000694670868340075\\
7.17	0.000831880494189167\\
7.18	0.000867460667197174\\
7.19	0.000790216899065886\\
7.2	0.000607367727438411\\
7.21	0.000345862961024734\\
7.22	4.61944382867674e-05\\
7.23	0.000248581177332424\\
7.24	0.000502501486637162\\
7.25	0.000691169258799916\\
7.26	0.00080131964661062\\
7.27	0.000827996054784146\\
7.28	0.000771767729876833\\
7.29	0.000637381943594694\\
7.3	0.000434168428555287\\
7.31	0.000177565438622767\\
7.32	0.000109637639151505\\
7.33	0.000397889057959316\\
7.34	0.000653841258987126\\
7.35	0.000844725289689319\\
7.36	0.000942956745349917\\
7.37	0.000931114153923993\\
7.38	0.000807355875973304\\
7.39	0.000588673402870832\\
7.4	0.000308314104074947\\
7.41	7.32772820560834e-06\\
7.42	0.000275362106017252\\
7.43	0.000509625800489882\\
7.44	0.000675961812600433\\
7.45	0.000763903942599813\\
7.46	0.000769370125746933\\
7.47	0.000692816206318864\\
7.48	0.000539106330593758\\
7.49	0.000319015382281657\\
7.5	5.12552669742206e-05\\
7.51	0.000236804552291386\\
7.52	0.000511148332049405\\
7.53	0.000735532839561514\\
7.54	0.000876640385372995\\
7.55	0.000909313949030516\\
7.56	0.000822646059959242\\
7.57	0.000625644551452698\\
7.58	0.000347903913126529\\
7.59	3.25036057371719e-05\\
7.6	0.000275594862063133\\
7.61	0.000539347955170994\\
7.62	0.000733918725967341\\
7.63	0.000845979950759577\\
7.64	0.000870688129879948\\
7.65	0.000808804991744016\\
7.66	0.000665356231898312\\
7.67	0.000450125262187462\\
7.68	0.000179314682408588\\
7.69	0.000123088026409201\\
7.7	0.000425860235124725\\
7.71	0.000693625946690784\\
7.72	0.000891561089265858\\
7.73	0.000990554683432204\\
7.74	0.000972799625919867\\
7.75	0.000837505193016341\\
7.76	0.000603840838475504\\
7.77	0.000307595327267707\\
7.78	8.01217315335445e-06\\
7.79	0.000302612073099839\\
7.8	0.000545317970479076\\
7.81	0.000716340907161385\\
7.82	0.000805173657287632\\
7.83	0.000807799457273217\\
7.84	0.000724812296817478\\
7.85	0.000561349600881943\\
7.86	0.000328729332853883\\
7.87	4.66299633193335e-05\\
7.88	0.000256090041212409\\
7.89	0.000543435196294351\\
7.9	0.000776924565925152\\
7.91	0.000921239905510572\\
7.92	0.000950165604037102\\
7.93	0.000853258629955807\\
7.94	0.000641497404299056\\
7.95	0.000347236036276315\\
7.96	1.61559416534395e-05\\
7.97	0.000304942465509467\\
7.98	0.000578032094433357\\
7.99	0.000777924173175403\\
8	0.00089128906747815\\
8.01	0.000913430122707698\\
8.02	0.00084532151914718\\
8.03	0.000692288863840982\\
8.04	0.000464604643824474\\
8.05	0.000179289283643969\\
8.06	0.000138407858032929\\
8.07	0.000455537974071996\\
8.08	0.00073467343090125\\
8.09	0.00093896562566284\\
8.1	0.00103787493625967\\
8.11	0.00101336634184862\\
8.12	0.000865875172879699\\
8.13	0.00061687705118596\\
8.14	0.000304738886354821\\
8.15	2.52009824892041e-05\\
8.16	0.00033122304847713\\
8.17	0.000581781464390722\\
8.18	0.000756872784590635\\
8.19	0.000845992364216591\\
8.2	0.000845212976593206\\
8.21	0.000755284559786656\\
8.22	0.000581644156329441\\
8.23	0.000336195739765538\\
8.24	3.96415909927339e-05\\
8.25	0.000277613689276812\\
8.26	0.000577560495261226\\
8.27	0.000819492870918563\\
8.28	0.000966172017088236\\
8.29	0.000990474916057193\\
8.3	0.000882612060846167\\
8.31	0.000655689446077994\\
8.32	0.000344882326711649\\
8.33	1.56998135958375e-06\\
8.34	0.000335136058581764\\
8.35	0.000616922518843627\\
8.36	0.000821480357973526\\
8.37	0.00093553413248232\\
8.38	0.00095456299913521\\
8.39	0.000879768760515959\\
8.4	0.000716792015363952\\
8.41	0.000476418929566264\\
8.42	0.000176524014766782\\
8.43	0.000156340864975346\\
8.44	0.00048747138757682\\
8.45	0.000777390441506099\\
8.46	0.000987278310076889\\
8.47	0.00108528108821781\\
8.48	0.00105329365932752\\
8.49	0.000893126938539657\\
8.5	0.000628644255314946\\
8.51	0.000300779314580058\\
8.52	4.30911679161205e-05\\
8.53	0.000360001767352624\\
8.54	0.000617837314257018\\
8.55	0.000796440804738425\\
8.56	0.000885343865323019\\
8.57	0.000880725450054271\\
8.58	0.000783503383195492\\
8.59	0.000599431709258745\\
8.6	0.000341028766968176\\
8.61	3.00579213546037e-05\\
8.62	0.000301494345444158\\
8.63	0.000613587571582142\\
8.64	0.00086331501170825\\
8.65	0.00101160198154193\\
8.66	0.00103056141284585\\
8.67	0.000911217250946561\\
8.68	0.000668911786177172\\
8.69	0.000341655250749306\\
8.7	1.98243727112523e-05\\
8.71	0.000365369163693202\\
8.72	0.000655315129827417\\
8.73	0.000864019573200952\\
8.74	0.000978298544628082\\
8.75	0.000993824347479465\\
8.76	0.000912034821615365\\
8.77	0.000738894405705377\\
8.78	0.000485718374343664\\
8.79	0.00017125867180201\\
8.8	0.00017660373051337\\
8.81	0.000521390151559969\\
8.82	0.000821579687809632\\
8.83	0.0010364304644214\\
8.84	0.00113287443792326\\
8.85	0.00109286648736909\\
8.86	0.000919702778650278\\
8.87	0.000639676916549787\\
8.88	0.000296257304174429\\
8.89	6.12170380893673e-05\\
8.9	0.000388615652753721\\
8.91	0.000653315952670124\\
8.92	0.000835045043458742\\
8.93	0.000923389626831612\\
8.94	0.000914643424281741\\
8.95	0.000809898252671138\\
8.96	0.000615236200283252\\
8.97	0.00034380911709836\\
8.98	1.84684045222427e-05\\
8.99	0.000327188962223861\\
9	0.000651074777404392\\
9.01	0.000908097102454401\\
9.02	0.00105741305630613\\
9.03	0.00107048779557794\\
9.04	0.000939281618039134\\
9.05	0.000681444877834669\\
9.06	0.000337816620553876\\
9.07	3.84493534772156e-05\\
9.08	0.000395646094480396\\
9.09	0.000693401163828321\\
9.1	0.000905916465006208\\
9.11	0.001020118527542\\
9.12	0.00103188060404208\\
9.13	0.000942880595171723\\
9.14	0.000759412775325013\\
9.15	0.000493333617810427\\
9.16	0.000164292319412701\\
9.17	0.000198475738551363\\
9.18	0.000556694802729656\\
9.19	0.000866795362860161\\
9.2	0.00108614540410406\\
9.21	0.00118053979055946\\
9.22	0.00113209543335788\\
9.23	0.000945676539176375\\
9.24	0.000650034617887124\\
9.25	0.000291145081913358\\
9.26	7.97455900421461e-05\\
9.27	0.000417394623207139\\
9.28	0.000688708495453021\\
9.29	0.000873318258947376\\
9.3	0.000960874341839167\\
9.31	0.000947788705343373\\
9.32	0.000835331461801564\\
9.33	0.000629921920345833\\
9.34	0.000345363530007081\\
9.35	5.62360810374418e-06\\
9.36	0.000354056765293236\\
9.37	0.000689514560184871\\
9.38	0.000953473299460964\\
9.39	0.00110337067878796\\
9.4	0.00111011832676427\\
9.41	0.000966714620795394\\
9.42	0.000693177759669704\\
9.43	0.000333173547181209\\
9.44	5.77623300851149e-05\\
9.45	0.000426426074986024\\
9.46	0.000731776101995735\\
9.47	0.00094788123500744\\
9.48	0.00106178849828128\\
9.49	0.00106957596787974\\
9.5	0.000973164624144484\\
9.51	0.000779185185711127\\
9.52	0.00050004943126275\\
9.53	0.000156327709934956\\
9.54	0.000221357875100358\\
9.55	0.000592901636677661\\
9.56	0.000912668095529479\\
9.57	0.00113615321400345\\
9.58	0.00122807759912358\\
9.59	0.00117081006566413\\
9.6	0.000970860002292713\\
9.61	0.000659469092385956\\
9.62	0.0002851060711061\\
9.63	9.9112051469813e-05\\
9.64	0.000446866897210795\\
9.65	0.000724619348101029\\
9.66	0.000911917905955128\\
9.67	0.000998482586274773\\
9.68	0.000980846030850717\\
9.69	0.000860461495528263\\
9.7	0.000644097075494427\\
9.71	0.000346230500090805\\
9.72	8.01976741321429e-06\\
9.73	0.000381725322240566\\
9.74	0.000728610867869878\\
9.75	0.000999206462112211\\
9.76	0.00114927110505694\\
9.77	0.00114925157699511\\
9.78	0.000993285436166722\\
9.79	0.000703825146323388\\
9.8	0.000327373868943187\\
9.81	7.81809454164782e-05\\
9.82	0.000458180488136229\\
9.83	0.000770947883152269\\
9.84	0.00099043940463317\\
9.85	0.00110383257482982\\
9.86	0.0011074148097131\\
9.87	0.00100335440167043\\
9.88	0.000798627528307172\\
9.89	0.000506219803203812\\
9.9	0.000147653423447885\\
9.91	0.000245021999179307\\
9.92	0.000629829586417384\\
9.93	0.000959044151443961\\
9.94	0.00118630448693518\\
9.95	0.00127531998507832\\
9.96	0.00120880541809792\\
9.97	0.000995000889145197\\
9.98	0.000667681406743086\\
10	0.000119672103799762\\
};
\addlegendentry{ One-step variational}
\addplot [color=blue,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.00999999999999979	2.53106960390604e-09\\
0.0199999999999996	1.27009980865899e-08\\
0.0299999999999994	3.21240045120241e-08\\
0.0399999999999991	4.38991038242964e-08\\
0.0500000000000007	4.25950678339947e-08\\
0.0600000000000005	2.90451906692634e-08\\
0.0700000000000003	7.33208910252969e-09\\
0.0899999999999999	4.42055459182188e-08\\
0.0999999999999996	6.8800437375005e-08\\
0.109999999999999	9.07263230376377e-08\\
0.119999999999999	1.09081294386026e-07\\
0.130000000000001	1.2310813965466e-07\\
0.140000000000001	1.32309553813048e-07\\
0.15	1.36749946894055e-07\\
0.16	1.37348352774458e-07\\
0.18	1.34400361367915e-07\\
0.19	1.34155994382934e-07\\
0.199999999999999	1.34503010479348e-07\\
0.210000000000001	1.32925824805618e-07\\
0.220000000000001	1.2668363665036e-07\\
0.23	1.15282247192816e-07\\
0.24	1.01828390816627e-07\\
0.25	9.19219483169751e-08\\
0.26	9.07711953379573e-08\\
0.27	1.00642105843596e-07\\
0.279999999999999	1.20212394982833e-07\\
0.289999999999999	1.45731538586658e-07\\
0.300000000000001	1.72794779193519e-07\\
0.31	1.97652535435799e-07\\
0.32	2.17698537113841e-07\\
0.33	2.31352456442346e-07\\
0.34	2.37727644861185e-07\\
0.35	2.36396800371019e-07\\
0.359999999999999	2.2742625785388e-07\\
0.369999999999999	2.11700484253896e-07\\
0.380000000000001	1.91357246784318e-07\\
0.4	1.51386540095388e-07\\
0.41	1.38672215932445e-07\\
0.42	1.31444571213612e-07\\
0.43	1.26120789076256e-07\\
0.44	1.18574575352914e-07\\
0.449999999999999	1.08140098473153e-07\\
0.460000000000001	9.93266407317562e-08\\
0.470000000000001	9.92931993154531e-08\\
0.48	1.13085061814733e-07\\
0.51	2.14638461629168e-07\\
0.52	2.48280826106728e-07\\
0.529999999999999	2.73610047674121e-07\\
0.540000000000001	2.88712765736387e-07\\
0.550000000000001	2.93069304074799e-07\\
0.56	2.86889841299987e-07\\
0.57	2.70845441657785e-07\\
0.58	2.46272600645802e-07\\
0.59	2.15666156655469e-07\\
0.6	1.829815229476e-07\\
0.609999999999999	1.53085022353006e-07\\
0.619999999999999	1.3002895320191e-07\\
0.630000000000001	1.14928427843997e-07\\
0.640000000000001	1.05346577183862e-07\\
0.66	9.0692130721992e-08\\
0.67	8.83855908739849e-08\\
0.68	9.69453335247784e-08\\
0.69	1.20480654827726e-07\\
0.699999999999999	1.57802861819322e-07\\
0.710000000000001	2.02956308009705e-07\\
0.720000000000001	2.4819879591853e-07\\
0.73	2.86894015391615e-07\\
0.74	3.14819053950921e-07\\
0.75	3.29954297495494e-07\\
0.76	3.31599125172333e-07\\
0.77	3.19638164464341e-07\\
0.779999999999999	2.94467184386304e-07\\
0.790000000000001	2.57724908456213e-07\\
0.800000000000001	2.13466422219199e-07\\
0.82	1.3173669505262e-07\\
0.83	1.08196439627117e-07\\
0.84	9.6931520310317e-08\\
0.85	9.082462047727e-08\\
0.859999999999999	8.36901365430797e-08\\
0.869999999999999	7.76293881676882e-08\\
0.880000000000001	8.2848312793482e-08\\
0.890000000000001	1.09394569486332e-07\\
0.9	1.58824769141974e-07\\
0.91	2.2293965740161e-07\\
0.92	2.88923815872088e-07\\
0.93	3.45406324875342e-07\\
0.94	3.85485542903074e-07\\
0.949999999999999	4.06489300303069e-07\\
0.960000000000001	4.08229654302872e-07\\
0.970000000000001	3.91430078017229e-07\\
0.98	3.57196547312588e-07\\
0.99	3.07707370916788e-07\\
1	2.47663085789495e-07\\
1.01	1.85227911869701e-07\\
1.03	9.18645761682765e-08\\
1.04	6.96190967097721e-08\\
1.05	5.75719601436653e-08\\
1.06	4.94341981238654e-08\\
1.07	4.7233233768651e-08\\
1.08	6.14700428058777e-08\\
1.1	1.69519161263842e-07\\
1.11	2.53106305081463e-07\\
1.12	3.37567905933644e-07\\
1.13	4.09655459221448e-07\\
1.14	4.61398574819194e-07\\
1.15	4.89517140628282e-07\\
1.16	4.93186161493186e-07\\
1.17	4.72196408307646e-07\\
1.18	4.26695611455141e-07\\
1.19	3.58903045033498e-07\\
1.2	2.76087119666091e-07\\
1.21	1.92242783553232e-07\\
1.22	1.24637096310387e-07\\
1.23	8.42535443912329e-08\\
1.24	6.71864687218358e-08\\
1.25	5.85587711376955e-08\\
1.26	4.96935221860893e-08\\
1.27	5.0975473425696e-08\\
1.28	8.40262274204307e-08\\
1.29	1.60967242923693e-07\\
1.3	2.7287584788982e-07\\
1.31	3.96166018823418e-07\\
1.32	5.06666657879018e-07\\
1.33	5.88783396121562e-07\\
1.34	6.3638687969325e-07\\
1.35	6.4908109909112e-07\\
1.36	6.28241302147446e-07\\
1.37	5.7519744736667e-07\\
1.38	4.92242204969128e-07\\
1.39	3.85936877095316e-07\\
1.4	2.70398261642546e-07\\
1.41	1.66183730332392e-07\\
1.43	5.03163952725315e-08\\
1.44	3.04079203206075e-08\\
1.45	1.89821606211282e-08\\
1.46	2.12637386864944e-08\\
1.47	5.91508081404511e-08\\
1.48	1.49566337065421e-07\\
1.49	2.86658698139818e-07\\
1.5	4.44537777088971e-07\\
1.51	5.93090884293268e-07\\
1.52	7.10805049569662e-07\\
1.53	7.8768852779243e-07\\
1.54	8.21361275743502e-07\\
1.55	8.11857773785894e-07\\
1.56	7.58767634667644e-07\\
1.57	6.62356975877907e-07\\
1.58	5.28824820295036e-07\\
1.59	3.76891259312727e-07\\
1.6	2.38160275528587e-07\\
1.61	1.43308152816823e-07\\
1.62	9.95269516246288e-08\\
1.63	8.43220919199971e-08\\
1.64	7.32583926299489e-08\\
1.65	7.52669225556613e-08\\
1.66	1.29147321836775e-07\\
1.67	2.62421197189111e-07\\
1.68	4.61766508724759e-07\\
1.69	6.82998749751418e-07\\
1.7	8.80421422905232e-07\\
1.71	1.02588609718346e-06\\
1.72	1.10984085471832e-06\\
1.73	1.13309341542855e-06\\
1.74	1.09876573917145e-06\\
1.75	1.00885502959946e-06\\
1.76	8.6642449081964e-07\\
1.77	6.82487521413976e-07\\
1.78	4.83004020362942e-07\\
1.79	3.06524751830795e-07\\
1.8	1.8552209510303e-07\\
1.81	1.22939803864908e-07\\
1.82	9.37030655567825e-08\\
1.83	8.07143433756429e-08\\
1.84	1.05074456996368e-07\\
1.86	4.04064684045301e-07\\
1.87	6.6302913329097e-07\\
1.88	9.30094936096859e-07\\
1.89	1.15792987656627e-06\\
1.9	1.32101402391949e-06\\
1.91	1.41204084028179e-06\\
1.92	1.43164766763793e-06\\
1.93	1.38050589598703e-06\\
1.94	1.25771924519569e-06\\
1.95	1.06687501466584e-06\\
1.96	8.2796000405727e-07\\
1.97	5.85527562962927e-07\\
1.98	3.96206296132683e-07\\
1.99	2.91438555011236e-07\\
2	2.50157015740937e-07\\
2.01	2.28614695813034e-07\\
2.02	2.26257236585203e-07\\
2.03	2.99628110961292e-07\\
2.05	8.08665205520587e-07\\
2.06	1.15889774254807e-06\\
2.07	1.47440296247025e-06\\
2.08	1.70907420363186e-06\\
2.09	1.84777665421243e-06\\
2.1	1.89227317154427e-06\\
2.11	1.84786946261228e-06\\
2.12	1.71771210177862e-06\\
2.13	1.50592438835639e-06\\
2.14	1.22823389056559e-06\\
2.15	9.23307309469433e-07\\
2.17	4.56912129298547e-07\\
2.18	3.49440802516198e-07\\
2.19	2.92403328383539e-07\\
2.2	2.68509764062007e-07\\
2.21	3.16415490031474e-07\\
2.22	4.91749291314791e-07\\
2.23	7.99706632276242e-07\\
2.24	1.18125564291249e-06\\
2.25	1.55497269740956e-06\\
2.26	1.85991699855337e-06\\
2.27	2.06804830685248e-06\\
2.28	2.1738510311009e-06\\
2.29	2.17937071053664e-06\\
2.3	2.08519307465238e-06\\
2.31	1.89090869115449e-06\\
2.32	1.60580278610322e-06\\
2.33	1.2652445190997e-06\\
2.35	6.90332033870254e-07\\
2.36	5.51504186346863e-07\\
2.37	4.80368739730341e-07\\
2.38	4.3754882281255e-07\\
2.39	4.55522339487535e-07\\
2.4	6.12052289850061e-07\\
2.41	9.36026466780148e-07\\
2.42	1.36815167817161e-06\\
2.43	1.80718107264943e-06\\
2.44	2.17127398915995e-06\\
2.45	2.42095720603962e-06\\
2.46	2.54849909211985e-06\\
2.47	2.55887457772941e-06\\
2.48	2.45737625023667e-06\\
2.49	2.24763261130744e-06\\
2.5	1.93963561320731e-06\\
2.51	1.56394305023122e-06\\
2.52	1.17963896445472e-06\\
2.53	8.57385428904011e-07\\
2.54	6.37261631492025e-07\\
2.55	5.03956786607196e-07\\
2.56	4.24821521349817e-07\\
2.57	4.14448838970127e-07\\
2.58	5.33870309932238e-07\\
2.6	1.22858489901012e-06\\
2.61	1.67464596290134e-06\\
2.62	2.07176856154012e-06\\
2.63	2.37014249063194e-06\\
2.64	2.55237837487598e-06\\
2.65	2.61731305470359e-06\\
2.66	2.56648788010682e-06\\
2.67	2.39959788161936e-06\\
2.68	2.12051598588725e-06\\
2.69	1.75240240996022e-06\\
2.7	1.35144850077484e-06\\
2.72	7.48395504818201e-07\\
2.73	5.99665924194692e-07\\
2.74	5.07243444303195e-07\\
2.75	4.68938633035875e-07\\
2.76	5.49906205321582e-07\\
2.77	8.08339864488694e-07\\
2.78	1.22049784542777e-06\\
2.79	1.69249449444297e-06\\
2.8	2.12416037248531e-06\\
2.81	2.45244726093663e-06\\
2.82	2.65405992602718e-06\\
2.83	2.72809822576825e-06\\
2.84	2.67979553825182e-06\\
2.85	2.51342530385723e-06\\
2.86	2.23519820749529e-06\\
2.87	1.8643649133121e-06\\
2.88	1.44548335437311e-06\\
2.89	1.04637749015479e-06\\
2.91	5.13148982417276e-07\\
2.92	3.75150708442628e-07\\
2.93	3.04235948100917e-07\\
2.94	3.38944959293874e-07\\
2.95	5.30462014536326e-07\\
2.96	8.77086675926675e-07\\
2.97	1.31133168845831e-06\\
2.98	1.74264669070001e-06\\
2.99	2.10157415839184e-06\\
3	2.35329968850673e-06\\
3.01	2.48784603734675e-06\\
3.02	2.50517202837752e-06\\
3.03	2.40583032215524e-06\\
3.04	2.19056159722619e-06\\
3.05	1.86929385845303e-06\\
3.06	1.47572296121945e-06\\
3.07	1.07384095007767e-06\\
3.09	5.04921094685028e-07\\
3.1	3.59361804647129e-07\\
3.11	2.71823601849519e-07\\
3.12	2.64740692451637e-07\\
3.13	4.00974662195796e-07\\
3.14	7.07670145677631e-07\\
3.15	1.1342047469276e-06\\
3.16	1.58489224616476e-06\\
3.17	1.97469122772964e-06\\
3.18	2.25606238227205e-06\\
3.19	2.41389910488054e-06\\
3.2	2.44920231637357e-06\\
3.21	2.36660815070011e-06\\
3.22	2.17048433168165e-06\\
3.23	1.86961107959127e-06\\
3.24	1.48797541249523e-06\\
3.25	1.07358444392802e-06\\
3.26	6.91144959652501e-07\\
3.27	3.92546532584914e-07\\
3.28	1.88593703764894e-07\\
3.29	6.1369073323103e-08\\
3.3	1.20460716679371e-08\\
3.31	8.01826041396669e-08\\
3.32	3.01626635390573e-07\\
3.33	6.58466331626694e-07\\
3.34	1.08020443656542e-06\\
3.35	1.48473812877636e-06\\
3.36	1.81300167756415e-06\\
3.37	2.03658259481654e-06\\
3.38	2.14760700761873e-06\\
3.39	2.1459753763442e-06\\
3.4	2.03209542812277e-06\\
3.41	1.80770092211846e-06\\
3.42	1.48487337336966e-06\\
3.43	1.09888589769347e-06\\
3.44	7.11690703592003e-07\\
3.45	3.90362856234061e-07\\
3.46	1.67713210458276e-07\\
3.47	2.88130205250425e-08\\
3.48	4.63100255920778e-08\\
3.49	3.23843525051882e-08\\
3.51	4.39232018006885e-07\\
3.52	8.58997525360338e-07\\
3.53	1.29363885847944e-06\\
3.54	1.66554491981552e-06\\
3.55	1.93169024073625e-06\\
3.56	2.07835712284776e-06\\
3.57	2.10643512699171e-06\\
3.58	2.02030263476982e-06\\
3.59	1.82445382626572e-06\\
3.6	1.52794571056658e-06\\
3.61	1.15432241271085e-06\\
3.62	7.49482545941982e-07\\
3.63	3.74745829950784e-07\\
3.64	8.00553388302648e-08\\
3.65	1.21493290816676e-07\\
3.66	2.43055161469607e-07\\
3.67	2.82119652750267e-07\\
3.68	2.03508559837306e-07\\
3.69	2.34324873116254e-08\\
3.7	3.80056140864004e-07\\
3.71	7.99092128134225e-07\\
3.72	1.20187398658378e-06\\
3.73	1.53081287534995e-06\\
3.74	1.75734118074144e-06\\
3.75	1.87295352432892e-06\\
3.76	1.87717383534624e-06\\
3.77	1.77036315673895e-06\\
3.78	1.55409244190219e-06\\
3.79	1.23938948715097e-06\\
3.8	8.590502638961e-07\\
3.81	4.72020500436042e-07\\
3.82	1.44733242973816e-07\\
3.83	8.58803267944628e-08\\
3.84	2.28405651114816e-07\\
3.85	3.00691218285686e-07\\
3.86	2.81440818289402e-07\\
3.87	1.21128372471135e-07\\
3.88	1.96592718021416e-07\\
3.89	6.21962022051559e-07\\
3.9	1.06700985838537e-06\\
3.91	1.45298907705537e-06\\
3.92	1.73436431455398e-06\\
3.93	1.8953915510711e-06\\
3.94	1.93603371731465e-06\\
3.95	1.860506661705e-06\\
3.96	1.67319148297595e-06\\
3.97	1.38232737098565e-06\\
3.98	1.00955124404667e-06\\
3.99	5.98508489296766e-07\\
4	2.10195476968433e-07\\
4.01	1.01668430119162e-07\\
4.02	3.17485935680261e-07\\
4.03	4.46378435103867e-07\\
4.04	4.87199813242743e-07\\
4.05	4.07741501895486e-07\\
4.06	1.76861116779614e-07\\
4.07	1.89981099130154e-07\\
4.08	6.26994801217196e-07\\
4.09	1.05341594044961e-06\\
4.1	1.40770783796373e-06\\
4.11	1.65787367351066e-06\\
4.12	1.79350982382198e-06\\
4.13	1.8135098546479e-06\\
4.14	1.71806922932838e-06\\
4.15	1.50818289385013e-06\\
4.16	1.1932827929384e-06\\
4.17	8.0387220904865e-07\\
4.18	3.97923008293999e-07\\
4.19	4.51297217096691e-08\\
4.2	2.09835954889658e-07\\
4.21	3.68393271138467e-07\\
4.22	4.47370931550005e-07\\
4.23	4.28752893077976e-07\\
4.24	2.63761111035654e-07\\
4.25	6.72041354787823e-08\\
4.26	5.16491340613046e-07\\
4.27	9.93501854701374e-07\\
4.28	1.41378881249321e-06\\
4.29	1.72651090676879e-06\\
4.3	1.91279253183851e-06\\
4.31	1.97145763655703e-06\\
4.32	1.90658991944259e-06\\
4.33	1.72249165372728e-06\\
4.34	1.42679026607362e-06\\
4.35	1.04005773793325e-06\\
4.36	6.05561971983581e-07\\
4.37	1.86576315119868e-07\\
4.38	1.57300276859562e-07\\
4.39	3.99326204519879e-07\\
4.4	5.44534995650103e-07\\
4.41	5.91845816189094e-07\\
4.42	5.09660889463914e-07\\
4.43	2.65451395337068e-07\\
4.44	1.26408237210995e-07\\
4.45	5.9777257585547e-07\\
4.46	1.06244162181856e-06\\
4.47	1.45312080868098e-06\\
4.48	1.73379901174941e-06\\
4.49	1.89210961049069e-06\\
4.5	1.92630360004719e-06\\
4.51	1.83635868927778e-06\\
4.52	1.62284775440114e-06\\
4.53	1.2944559581729e-06\\
4.54	8.81320129153539e-07\\
4.55	4.43023427332268e-07\\
4.56	5.42501646938475e-08\\
4.57	2.32939923267006e-07\\
4.58	4.13916637354017e-07\\
4.59	5.03414142927206e-07\\
4.6	4.83397553457943e-07\\
4.61	3.04252927574299e-07\\
4.62	5.41623536021161e-08\\
4.63	5.41418272714811e-07\\
4.64	1.06076568603952e-06\\
4.65	1.52107221401687e-06\\
4.66	1.86671157051399e-06\\
4.67	2.07641784216727e-06\\
4.68	2.14826565470005e-06\\
4.69	2.08629075626465e-06\\
4.7	1.89484897608616e-06\\
4.71	1.58161739460816e-06\\
4.72	1.16767047242394e-06\\
4.73	6.98154485806455e-07\\
4.74	2.40371192949951e-07\\
4.75	1.40338821619235e-07\\
4.76	4.11673458933226e-07\\
4.77	5.74938920222533e-07\\
4.78	6.26870090281172e-07\\
4.79	5.34370863947141e-07\\
4.8	2.6503957645252e-07\\
4.81	1.63376370904134e-07\\
4.82	6.76587721210041e-07\\
4.83	1.18190308723287e-06\\
4.84	1.60722716596728e-06\\
4.85	1.91389414008758e-06\\
4.86	2.08841272053561e-06\\
4.87	2.12863081475168e-06\\
4.88	2.03431884515659e-06\\
4.89	1.80595461723998e-06\\
4.9	1.45266051287951e-06\\
4.91	1.00635382846437e-06\\
4.92	5.30364778456028e-07\\
4.93	1.04611401596788e-07\\
4.94	2.137694984361e-07\\
4.95	4.16314905743453e-07\\
4.96	5.14420121888736e-07\\
4.97	4.86775210695179e-07\\
4.98	2.82862540612605e-07\\
4.99	1.13489479564022e-07\\
5	6.44169393382299e-07\\
5.01	1.2047699803619e-06\\
5.02	1.69907858177387e-06\\
5.03	2.06908680022711e-06\\
5.04	2.29277461635813e-06\\
5.05	2.36810677947674e-06\\
5.06	2.29916445906863e-06\\
5.07	2.09048360683139e-06\\
5.08	1.75044440547944e-06\\
5.09	1.30200484571574e-06\\
5.1	7.93820629896302e-07\\
5.12	1.16242608400041e-07\\
5.13	4.12878383870829e-07\\
5.14	5.9022178078294e-07\\
5.15	6.41124536460147e-07\\
5.16	5.30191995334883e-07\\
5.17	2.27702277949549e-07\\
5.18	2.41263258649038e-07\\
5.19	7.9437940775362e-07\\
5.2	1.3334952643218e-06\\
5.21	1.78404774953122e-06\\
5.22	2.10666020084016e-06\\
5.23	2.28769508142656e-06\\
5.24	2.32485707385433e-06\\
5.25	2.21775954784009e-06\\
5.26	1.96712056715898e-06\\
5.27	1.58344575523772e-06\\
5.28	1.10183117357776e-06\\
5.29	5.9023633444677e-07\\
5.3	1.32898060112296e-07\\
5.31	2.10525676141992e-07\\
5.32	4.29482673452996e-07\\
5.33	5.3110095526998e-07\\
5.34	4.89325906988247e-07\\
5.35	2.54160630097644e-07\\
5.36	1.82890728117613e-07\\
5.37	7.53747493892342e-07\\
5.38	1.34721336225718e-06\\
5.39	1.8646188836291e-06\\
5.4	2.24794790062988e-06\\
5.41	2.4757221990801e-06\\
5.42	2.54621042977687e-06\\
5.43	2.46358119090906e-06\\
5.44	2.23265621271396e-06\\
5.45	1.86293736306742e-06\\
5.46	1.37994966198374e-06\\
5.47	8.36317015584508e-07\\
5.48	3.08120200326333e-07\\
5.49	1.32224693139005e-07\\
5.5	4.47548340110071e-07\\
5.51	6.33111024328503e-07\\
5.52	6.77375378538291e-07\\
5.53	5.4335923041493e-07\\
5.54	2.06182026230017e-07\\
5.55	3.00181585588532e-07\\
5.56	8.85895040575457e-07\\
5.57	1.44933702705963e-06\\
5.58	1.9154926870768e-06\\
5.59	2.24552552938184e-06\\
5.6	2.42615822862446e-06\\
5.61	2.45506865051426e-06\\
5.62	2.33177877861923e-06\\
5.63	2.05747065273876e-06\\
5.64	1.64442464778425e-06\\
5.65	1.1311811636272e-06\\
5.66	5.89930868044597e-07\\
5.67	1.07926564130167e-07\\
5.68	2.54131502591681e-07\\
5.69	4.84089669128274e-07\\
5.7	5.84488839577845e-07\\
5.71	5.25026568304331e-07\\
5.72	2.57975503376029e-07\\
5.73	2.16224612659133e-07\\
5.74	8.20172995047441e-07\\
5.75	1.43785362985427e-06\\
5.76	1.97002887383779e-06\\
5.77	2.35976996568188e-06\\
5.78	2.58653771958994e-06\\
5.79	2.64896412480175e-06\\
5.8	2.55130173640316e-06\\
5.81	2.29871063733844e-06\\
5.82	1.90189257723294e-06\\
5.83	1.38886078271394e-06\\
5.84	8.15715199137257e-07\\
5.85	2.61717282790119e-07\\
5.86	1.98967595677058e-07\\
5.87	5.27934872929237e-07\\
5.88	7.17533864713627e-07\\
5.89	7.52351383859205e-07\\
5.9	5.95030118288876e-07\\
5.91	2.26242845430269e-07\\
5.92	3.1186874874245e-07\\
5.93	9.23602949703949e-07\\
5.94	1.50533093831728e-06\\
5.95	1.98235023907145e-06\\
5.96	2.31657946897501e-06\\
5.97	2.49509713703965e-06\\
5.98	2.5155431411239e-06\\
5.99	2.37739014524729e-06\\
6	2.08231767487299e-06\\
6.01	1.64423534312896e-06\\
6.02	1.10459864316459e-06\\
6.03	5.38924784049265e-07\\
6.04	3.66771696347356e-08\\
6.05	3.40495347417313e-07\\
6.06	5.78451507415867e-07\\
6.07	6.75440605696353e-07\\
6.08	5.98212900410066e-07\\
6.09	3.02164465781906e-07\\
6.1	2.04168984968556e-07\\
6.11	8.35925962644478e-07\\
6.12	1.47370403313917e-06\\
6.13	2.0181562201127e-06\\
6.14	2.41329511105337e-06\\
6.15	2.63926710822315e-06\\
6.16	2.69493162463607e-06\\
6.17	2.58460211877142e-06\\
6.18	2.31375683631963e-06\\
6.19	1.89412361892294e-06\\
6.2	1.35573392556765e-06\\
6.21	7.57426609820922e-07\\
6.22	1.81002115323681e-07\\
6.23	2.97681709782172e-07\\
6.24	6.38535309710474e-07\\
6.25	8.30917951361032e-07\\
6.26	8.56339073679325e-07\\
6.27	6.77819216615692e-07\\
6.28	2.8108968475049e-07\\
6.29	2.85043908643257e-07\\
6.3	9.20288727335184e-07\\
6.31	1.51937580322725e-06\\
6.32	2.00763452623542e-06\\
6.33	2.34733597545555e-06\\
6.34	2.52567359987354e-06\\
6.35	2.54018555553847e-06\\
6.36	2.39029321463801e-06\\
6.37	2.07807020355388e-06\\
6.38	1.6186894621073e-06\\
6.39	1.05586478502117e-06\\
6.4	4.67796398978537e-07\\
6.41	5.38984987474844e-08\\
6.42	4.45924509262507e-07\\
6.43	6.91554262605141e-07\\
6.44	7.85228968291917e-07\\
6.45	6.91749896752913e-07\\
6.46	3.69563122409877e-07\\
6.47	1.66113016175639e-07\\
6.48	8.24366931717612e-07\\
6.49	1.48277300840438e-06\\
6.5	2.041376078038e-06\\
6.51	2.44445999028619e-06\\
6.52	2.67242805990219e-06\\
6.53	2.72421094016373e-06\\
6.54	2.60415866665253e-06\\
6.55	2.31801338970716e-06\\
6.56	1.87831563283613e-06\\
6.57	1.31670651959403e-06\\
6.58	6.94324972239091e-07\\
6.59	9.54114433848739e-08\\
6.6	4.02010289113353e-07\\
6.61	7.55507781946552e-07\\
6.62	9.51366513152196e-07\\
6.63	9.68540180390496e-07\\
6.64	7.70601855493158e-07\\
6.65	3.47591756266752e-07\\
6.66	2.46049744356824e-07\\
6.67	9.05838315135021e-07\\
6.68	1.52450890053557e-06\\
6.69	2.02678836294656e-06\\
6.7	2.37481068457445e-06\\
6.71	2.55565293913462e-06\\
6.72	2.56669212486682e-06\\
6.73	2.40727327605051e-06\\
6.74	2.07975144153604e-06\\
6.75	1.60029820661655e-06\\
6.76	1.01454567666415e-06\\
6.77	4.03244050706241e-07\\
6.78	1.39452368208559e-07\\
6.79	5.47835869391111e-07\\
6.8	8.02148610534736e-07\\
6.81	8.93322665257432e-07\\
6.82	7.84613244986241e-07\\
6.83	4.37175627643338e-07\\
6.84	1.27937118066246e-07\\
6.85	8.14206283505925e-07\\
6.86	1.49587152731279e-06\\
6.87	2.07169192131817e-06\\
6.88	2.48565274268974e-06\\
6.89	2.71812033242335e-06\\
6.9	2.76800931076071e-06\\
6.91	2.6396959925401e-06\\
6.92	2.33915366790183e-06\\
6.93	1.87963678685566e-06\\
6.94	1.29426797404464e-06\\
6.95	6.46466113612965e-07\\
6.96	2.31685140239523e-08\\
6.97	4.9491191156381e-07\\
6.98	8.62532411771699e-07\\
6.99	1.06282367154375e-06\\
7	1.07234397597744e-06\\
7.01	8.55162478219373e-07\\
7.02	4.05284030169372e-07\\
7.03	2.17432074012258e-07\\
7.04	9.0410493824855e-07\\
7.05	1.54499033827582e-06\\
7.06	2.06375443478901e-06\\
7.07	2.42211908549338e-06\\
7.08	2.60693678866274e-06\\
7.09	2.61539771126417e-06\\
7.1	2.44675475394307e-06\\
7.11	2.1036062948232e-06\\
7.12	1.60308338387205e-06\\
7.13	9.92778721814466e-07\\
7.14	3.56223496228436e-07\\
7.15	2.09458918626337e-07\\
7.16	6.35705643042827e-07\\
7.17	8.9953513771057e-07\\
7.18	9.88430196496859e-07\\
7.19	8.64139571121746e-07\\
7.2	4.90424472365802e-07\\
7.21	1.05857829030276e-07\\
7.22	8.22342182599243e-07\\
7.23	1.5295180646191e-06\\
7.24	2.1244896989403e-06\\
7.25	2.55073577673515e-06\\
7.26	2.7885155913232e-06\\
7.27	2.83672385056888e-06\\
7.28	2.69977321809556e-06\\
7.29	2.38387988710231e-06\\
7.3	1.90305259137324e-06\\
7.31	1.29201777440691e-06\\
7.32	6.16719671275856e-07\\
7.33	3.28713470887365e-08\\
7.34	5.73048162449961e-07\\
7.35	9.55594876006494e-07\\
7.36	1.16044401582415e-06\\
7.37	1.16173959380239e-06\\
7.38	9.24066989677062e-07\\
7.4	2.0815716070266e-07\\
7.41	9.23469864771985e-07\\
7.42	1.58790979407075e-06\\
7.43	2.12398450263884e-06\\
7.44	2.49299439541995e-06\\
7.45	2.68158435579036e-06\\
7.46	2.68676836504001e-06\\
7.47	2.50771531576376e-06\\
7.48	2.14730996464518e-06\\
7.49	1.6237791747864e-06\\
7.5	9.86941713798648e-07\\
7.51	3.23448584277352e-07\\
7.52	2.66349577254799e-07\\
7.53	7.10960876559862e-07\\
7.54	9.84191895647689e-07\\
7.55	1.07002684213153e-06\\
7.56	9.28696447521912e-07\\
7.57	5.26818980439714e-07\\
7.58	1.02464473850094e-07\\
7.59	8.5051880013842e-07\\
7.6	1.58390947954668e-06\\
7.61	2.19812448093437e-06\\
7.62	2.63625053573135e-06\\
7.63	2.87853445296582e-06\\
7.64	2.92390019407396e-06\\
7.65	2.77682138191681e-06\\
7.66	2.44380248026754e-06\\
7.67	1.93972780909712e-06\\
7.68	1.30115850424661e-06\\
7.69	5.96862488322359e-07\\
7.7	7.99253330741044e-08\\
7.71	6.42454263760637e-07\\
7.72	1.03960374689404e-06\\
7.73	1.24812622781522e-06\\
7.74	1.23974702570528e-06\\
7.75	9.7977253726844e-07\\
7.76	4.70938597757487e-07\\
7.77	2.149448389277e-07\\
7.78	9.59309851417124e-07\\
7.79	1.64705204361293e-06\\
7.8	2.1997034607979e-06\\
7.81	2.5782984135747e-06\\
7.82	2.76935778617537e-06\\
7.83	2.76975034002591e-06\\
7.84	2.57858829294521e-06\\
7.85	2.19912896678997e-06\\
7.86	1.65089196421664e-06\\
7.87	9.86214557963103e-07\\
7.88	2.95123328913904e-07\\
7.89	3.18756151251876e-07\\
7.9	7.81152654782958e-07\\
7.91	1.06277064410021e-06\\
7.92	1.14407053014576e-06\\
7.93	9.83881714711198e-07\\
7.94	5.52147303573003e-07\\
7.95	1.11150058157427e-07\\
7.96	8.90855201718389e-07\\
7.97	1.64973803210011e-06\\
7.98	2.28196625054467e-06\\
7.99	2.7304924548055e-06\\
8	2.97569815443932e-06\\
8.01	3.01659617576999e-06\\
8.02	2.85774893860058e-06\\
8.03	2.50600424370195e-06\\
8.04	1.97725133996296e-06\\
8.05	1.31009361278855e-06\\
8.06	5.76330749429976e-07\\
8.07	1.27462915666676e-07\\
8.08	7.11601124303574e-07\\
8.09	1.12221526102352e-06\\
8.1	1.33294629930946e-06\\
8.11	1.31320155555281e-06\\
8.12	1.02934615692218e-06\\
8.14	2.28982008493306e-07\\
8.15	1.00171704489616e-06\\
8.16	1.71154483083468e-06\\
8.17	2.27930242638341e-06\\
8.18	2.66594191844493e-06\\
8.19	2.85794566604047e-06\\
8.2	2.85206903649637e-06\\
8.21	2.64740084071624e-06\\
8.22	2.24765683295991e-06\\
8.23	1.67381256246934e-06\\
8.24	9.8092085737411e-07\\
8.25	2.62490877978027e-07\\
8.26	3.74660129864867e-07\\
8.27	8.53672590755969e-07\\
8.28	1.14225746133956e-06\\
8.29	1.21740854591712e-06\\
8.3	1.03681523022647e-06\\
8.31	5.74226251992547e-07\\
8.32	1.23179609429202e-07\\
8.33	9.33752070331194e-07\\
8.34	1.71676952159805e-06\\
8.35	2.36541881473706e-06\\
8.36	2.82275032911782e-06\\
8.37	3.06939351368828e-06\\
8.38	3.10449147133962e-06\\
8.39	2.93271761503399e-06\\
8.4	2.56130836895351e-06\\
8.41	2.00724949434017e-06\\
8.42	1.31130821137693e-06\\
8.43	5.48398442712372e-07\\
8.44	1.81599968951396e-07\\
8.45	7.86201550140306e-07\\
8.46	1.20891670943313e-06\\
8.47	1.42036387831834e-06\\
8.48	1.38782549799488e-06\\
8.49	1.07908457899763e-06\\
8.51	2.42602754968457e-07\\
8.52	1.04263370945268e-06\\
8.53	1.77321214717141e-06\\
8.54	2.35470785123204e-06\\
8.55	2.74811523526263e-06\\
8.56	2.93992969840894e-06\\
8.57	2.92681442637388e-06\\
8.58	2.70786261241662e-06\\
8.59	2.28730853113479e-06\\
8.6	1.68767642291789e-06\\
8.61	9.66815701081147e-07\\
8.62	2.21714879539148e-07\\
8.63	4.37722019103192e-07\\
8.64	9.32161461741908e-07\\
8.65	1.22637845001439e-06\\
8.66	1.2940268142303e-06\\
8.67	1.09198388356657e-06\\
8.68	5.98167134296946e-07\\
8.69	1.32947903186409e-07\\
8.7	9.7342248767118e-07\\
8.71	1.7793570984137e-06\\
8.72	2.44319953451866e-06\\
8.73	2.90822600879093e-06\\
8.74	3.15536432182739e-06\\
8.75	3.1839048573179e-06\\
8.76	2.99864578010012e-06\\
8.77	2.60724061532103e-06\\
8.78	2.02781805500041e-06\\
8.79	1.30335292988781e-06\\
8.8	5.11874533010159e-07\\
8.81	2.43492295742831e-07\\
8.82	8.67542186477887e-07\\
8.83	1.30121385988335e-06\\
8.84	1.51218514438112e-06\\
8.85	1.4658396172984e-06\\
8.86	1.13167940044012e-06\\
8.88	2.52674248829576e-07\\
8.89	1.07913466385057e-06\\
8.9	1.82954676408719e-06\\
8.91	2.42393296812082e-06\\
8.92	2.8233783971876e-06\\
8.93	3.01440717190293e-06\\
8.94	2.9935997099828e-06\\
8.95	2.76007170910142e-06\\
8.96	2.31860872135225e-06\\
8.97	1.69332119875909e-06\\
8.98	9.44868174479473e-07\\
8.99	1.73682347059945e-07\\
9	5.07299855984077e-07\\
9.01	1.01628281071187e-06\\
9.02	1.31511084802693e-06\\
9.03	1.37424979712586e-06\\
9.04	1.15008003040429e-06\\
9.05	6.24920819675133e-07\\
9.06	1.39504533980261e-07\\
9.07	1.00921007165078e-06\\
9.08	1.83734438699567e-06\\
9.09	2.5157334337944e-06\\
9.1	2.98791426522892e-06\\
9.11	3.23511703850809e-06\\
9.12	3.25678064849732e-06\\
9.13	3.05783584800268e-06\\
9.14	2.64636959024233e-06\\
9.15	2.04167403181076e-06\\
9.16	1.28894245382538e-06\\
9.17	4.69305923345152e-07\\
9.18	3.10893507077248e-07\\
9.19	9.53734376613057e-07\\
9.2	1.3975673005262e-06\\
9.21	1.60719235212103e-06\\
9.22	1.54630493393037e-06\\
9.23	1.18635847279336e-06\\
9.25	2.602666671625e-07\\
9.26	1.11272040900778e-06\\
9.27	1.88254776994912e-06\\
9.28	2.4894609452486e-06\\
9.29	2.89463698671665e-06\\
9.3	3.08462510945074e-06\\
9.31	3.0559255491669e-06\\
9.32	2.80768783722518e-06\\
9.33	2.34526816345059e-06\\
9.34	1.69438328675997e-06\\
9.35	9.18508775704649e-07\\
9.36	1.21513620915392e-07\\
9.37	5.8062343955001e-07\\
9.38	1.10359049745878e-06\\
9.39	1.40627829228746e-06\\
9.4	1.45610717916522e-06\\
9.41	1.20923243440707e-06\\
9.42	6.52542347934216e-07\\
9.43	1.45058896422467e-07\\
9.44	1.04372103215677e-06\\
9.45	1.89377413975511e-06\\
9.46	2.58646388795469e-06\\
9.47	3.06558206478179e-06\\
9.48	3.31264986069834e-06\\
9.49	3.32725229851282e-06\\
9.5	3.11445912498654e-06\\
9.51	2.68280461626635e-06\\
9.52	2.05276425122025e-06\\
9.53	1.2717702064513e-06\\
9.54	4.24071017801618e-07\\
9.55	3.80753836903834e-07\\
9.56	1.0420229810959e-06\\
9.57	1.49545522748484e-06\\
9.58	1.70302075253037e-06\\
9.59	1.62690970326174e-06\\
9.6	1.24072528653873e-06\\
9.62	2.68307042666782e-07\\
9.63	1.14664153513799e-06\\
9.64	1.93574870266388e-06\\
9.65	2.55503945634227e-06\\
9.66	2.96577484443228e-06\\
9.67	3.15452389237913e-06\\
9.68	3.1177084764411e-06\\
9.69	2.85452227710703e-06\\
9.7	2.3709140146988e-06\\
9.71	1.69424047780087e-06\\
9.72	8.90831951122496e-07\\
9.73	6.80305572153814e-08\\
9.74	6.55094337415062e-07\\
9.75	1.19164625950186e-06\\
9.76	1.49753797928919e-06\\
9.77	1.53726867860304e-06\\
9.78	1.26701134439688e-06\\
9.79	6.78395359915429e-07\\
9.8	1.52504787437335e-07\\
9.81	1.08008596980125e-06\\
9.82	1.95194798394138e-06\\
9.83	2.65878606886538e-06\\
9.84	3.1446462886997e-06\\
9.85	3.39133726867668e-06\\
9.86	3.39859201503589e-06\\
9.87	3.17162786692137e-06\\
9.88	2.71944551388791e-06\\
9.89	2.06373843267271e-06\\
9.9	1.25422686475529e-06\\
9.91	3.78330604178245e-07\\
9.92	4.51082340591213e-07\\
9.93	1.13051857242308e-06\\
9.94	1.59302861557631e-06\\
9.95	1.79779853973216e-06\\
9.96	1.70568223747947e-06\\
9.97	1.29263734721663e-06\\
9.99	2.79295377575428e-07\\
10	1.18348835076443e-06\\
};
\addlegendentry{ One-step Galerkin}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.625\fheight,
at={(-0.16\fheight,-0.069\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/Hermite.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={ $(\frac{t}{\Delta t})$},
ymin=-0.2,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.721,0.395)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small }
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	0.999702\\
0.02	0.998816\\
0.03	0.997354\\
0.04	0.995328\\
0.05	0.99275\\
0.0600000000000001	0.989632\\
0.0700000000000001	0.985986\\
0.0800000000000001	0.981824\\
0.0900000000000001	0.977158\\
0.1	0.972\\
0.11	0.966362\\
0.12	0.960256\\
0.13	0.953694\\
0.14	0.946688\\
0.15	0.93925\\
0.16	0.931392\\
0.17	0.923126\\
0.18	0.914464\\
0.19	0.905418\\
0.2	0.896\\
0.21	0.886222\\
0.22	0.876096\\
0.23	0.865634\\
0.24	0.854848\\
0.25	0.84375\\
0.26	0.832352\\
0.27	0.820666\\
0.28	0.808704\\
0.29	0.796478\\
0.3	0.784\\
0.31	0.771282\\
0.32	0.758336\\
0.33	0.745174\\
0.34	0.731808\\
0.35	0.71825\\
0.36	0.704512\\
0.37	0.690606\\
0.38	0.676544\\
0.39	0.662338\\
0.4	0.648\\
0.42	0.618976\\
0.44	0.589568\\
0.46	0.559872\\
0.49	0.514998\\
0.53	0.455054\\
0.55	0.42525\\
0.57	0.395686\\
0.59	0.366458\\
0.6	0.352\\
0.61	0.337662\\
0.62	0.323456\\
0.63	0.309394\\
0.64	0.295488\\
0.65	0.28175\\
0.66	0.268192\\
0.67	0.254826\\
0.68	0.241664\\
0.69	0.228718\\
0.7	0.216\\
0.71	0.203522\\
0.72	0.191296\\
0.73	0.179334\\
0.74	0.167648\\
0.75	0.15625\\
0.76	0.145152\\
0.77	0.134366\\
0.78	0.123904\\
0.79	0.113778\\
0.8	0.104\\
0.81	0.0945819999999999\\
0.82	0.0855360000000001\\
0.83	0.0768740000000001\\
0.84	0.068608\\
0.85	0.0607500000000001\\
0.86	0.053312\\
0.87	0.046306\\
0.88	0.039744\\
0.89	0.0336380000000001\\
0.9	0.028\\
0.91	0.022842\\
0.92	0.018176\\
0.93	0.014014\\
0.94	0.0103679999999999\\
0.95	0.00724999999999998\\
0.96	0.00467200000000001\\
0.97	0.00264599999999993\\
0.98	0.00118400000000007\\
0.99	0.000297999999999909\\
1	0\\
};
\addlegendentry{$N_1(t)$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00980099999999995\\
0.02	0.0192079999999999\\
0.03	0.028227\\
0.04	0.036864\\
0.05	0.0451250000000001\\
0.0600000000000001	0.053016\\
0.0700000000000001	0.060543\\
0.0800000000000001	0.067712\\
0.0900000000000001	0.0745290000000001\\
0.1	0.081\\
0.11	0.0871310000000001\\
0.12	0.0929279999999999\\
0.13	0.0983970000000001\\
0.14	0.103544\\
0.15	0.108375\\
0.16	0.112896\\
0.17	0.117113\\
0.18	0.121032\\
0.19	0.124659\\
0.2	0.128\\
0.21	0.131061\\
0.22	0.133848\\
0.23	0.136367\\
0.24	0.138624\\
0.25	0.140625\\
0.26	0.142376\\
0.27	0.143883\\
0.28	0.145152\\
0.29	0.146189\\
0.3	0.147\\
0.31	0.147591\\
0.32	0.147968\\
0.33	0.148137\\
0.34	0.148104\\
0.35	0.147875\\
0.36	0.147456\\
0.37	0.146853\\
0.38	0.146072\\
0.39	0.145119\\
0.4	0.144\\
0.41	0.142721\\
0.42	0.141288\\
0.43	0.139707\\
0.44	0.137984\\
0.45	0.136125\\
0.46	0.134136\\
0.47	0.132023\\
0.48	0.129792\\
0.49	0.127449\\
0.5	0.125\\
0.51	0.122451\\
0.52	0.119808\\
0.53	0.117077\\
0.54	0.114264\\
0.55	0.111375\\
0.57	0.105393\\
0.59	0.0991789999999999\\
0.61	0.092781\\
0.63	0.086247\\
0.66	0.0762959999999999\\
0.7	0.0629999999999999\\
0.72	0.0564480000000001\\
0.74	0.0500240000000001\\
0.76	0.043776\\
0.78	0.037752\\
0.79	0.0348390000000001\\
0.8	0.032\\
0.81	0.0292410000000001\\
0.82	0.0265679999999999\\
0.83	0.023987\\
0.84	0.021504\\
0.85	0.0191250000000001\\
0.86	0.016856\\
0.87	0.0147029999999999\\
0.88	0.012672\\
0.89	0.010769\\
0.9	0.0089999999999999\\
0.91	0.00737100000000002\\
0.92	0.00588799999999989\\
0.93	0.00455699999999992\\
0.94	0.00338400000000005\\
0.95	0.00237500000000002\\
0.96	0.00153599999999998\\
0.97	0.000872999999999902\\
0.98	0.000391999999999948\\
0.99	9.90000000000713e-05\\
1	0\\
};
\addlegendentry{$N_2(t)/\Delta t$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000297999999999909\\
0.02	0.00118400000000007\\
0.03	0.00264599999999993\\
0.04	0.00467200000000001\\
0.05	0.00724999999999998\\
0.0600000000000001	0.0103679999999999\\
0.0700000000000001	0.014014\\
0.0800000000000001	0.018176\\
0.0900000000000001	0.022842\\
0.1	0.028\\
0.11	0.0336380000000001\\
0.12	0.039744\\
0.13	0.046306\\
0.14	0.053312\\
0.15	0.0607500000000001\\
0.16	0.068608\\
0.17	0.0768740000000001\\
0.18	0.0855360000000001\\
0.19	0.0945819999999999\\
0.2	0.104\\
0.21	0.113778\\
0.22	0.123904\\
0.23	0.134366\\
0.24	0.145152\\
0.25	0.15625\\
0.26	0.167648\\
0.27	0.179334\\
0.28	0.191296\\
0.29	0.203522\\
0.3	0.216\\
0.31	0.228718\\
0.32	0.241664\\
0.33	0.254826\\
0.34	0.268192\\
0.35	0.28175\\
0.36	0.295488\\
0.37	0.309394\\
0.38	0.323456\\
0.39	0.337662\\
0.4	0.352\\
0.42	0.381024\\
0.44	0.410432\\
0.46	0.440128\\
0.49	0.485002\\
0.53	0.544946\\
0.55	0.57475\\
0.57	0.604314\\
0.59	0.633542\\
0.6	0.648\\
0.61	0.662338\\
0.62	0.676544\\
0.63	0.690606\\
0.64	0.704512\\
0.65	0.71825\\
0.66	0.731808\\
0.67	0.745174\\
0.68	0.758336\\
0.69	0.771282\\
0.7	0.784\\
0.71	0.796478\\
0.72	0.808704\\
0.73	0.820666\\
0.74	0.832352\\
0.75	0.84375\\
0.76	0.854848\\
0.77	0.865634\\
0.78	0.876096\\
0.79	0.886222\\
0.8	0.896\\
0.81	0.905418\\
0.82	0.914464\\
0.83	0.923126\\
0.84	0.931392\\
0.85	0.93925\\
0.86	0.946688\\
0.87	0.953694\\
0.88	0.960256\\
0.89	0.966362\\
0.9	0.972\\
0.91	0.977158\\
0.92	0.981824\\
0.93	0.985986\\
0.94	0.989632\\
0.95	0.99275\\
0.96	0.995328\\
0.97	0.997354\\
0.98	0.998816\\
0.99	0.999702\\
1	1\\
};
\addlegendentry{$N_3(t)$}

\addplot [color=green, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-9.90000000000713e-05\\
0.02	-0.000391999999999948\\
0.03	-0.000872999999999902\\
0.04	-0.00153599999999998\\
0.05	-0.00237500000000002\\
0.0600000000000001	-0.00338400000000005\\
0.0700000000000001	-0.00455699999999992\\
0.0800000000000001	-0.00588799999999989\\
0.0900000000000001	-0.00737100000000002\\
0.1	-0.0089999999999999\\
0.11	-0.010769\\
0.12	-0.012672\\
0.13	-0.0147029999999999\\
0.14	-0.016856\\
0.15	-0.0191250000000001\\
0.16	-0.021504\\
0.17	-0.023987\\
0.18	-0.0265679999999999\\
0.19	-0.0292410000000001\\
0.2	-0.032\\
0.21	-0.0348390000000001\\
0.22	-0.037752\\
0.24	-0.043776\\
0.26	-0.0500240000000001\\
0.28	-0.0564480000000001\\
0.3	-0.0629999999999999\\
0.34	-0.0762959999999999\\
0.37	-0.086247\\
0.39	-0.092781\\
0.41	-0.0991789999999999\\
0.43	-0.105393\\
0.45	-0.111375\\
0.46	-0.114264\\
0.47	-0.117077\\
0.48	-0.119808\\
0.49	-0.122451\\
0.5	-0.125\\
0.51	-0.127449\\
0.52	-0.129792\\
0.53	-0.132023\\
0.54	-0.134136\\
0.55	-0.136125\\
0.56	-0.137984\\
0.57	-0.139707\\
0.58	-0.141288\\
0.59	-0.142721\\
0.6	-0.144\\
0.61	-0.145119\\
0.62	-0.146072\\
0.63	-0.146853\\
0.64	-0.147456\\
0.65	-0.147875\\
0.66	-0.148104\\
0.67	-0.148137\\
0.68	-0.147968\\
0.69	-0.147591\\
0.7	-0.147\\
0.71	-0.146189\\
0.72	-0.145152\\
0.73	-0.143883\\
0.74	-0.142376\\
0.75	-0.140625\\
0.76	-0.138624\\
0.77	-0.136367\\
0.78	-0.133848\\
0.79	-0.131061\\
0.8	-0.128\\
0.81	-0.124659\\
0.82	-0.121032\\
0.83	-0.117113\\
0.84	-0.112896\\
0.85	-0.108375\\
0.86	-0.103544\\
0.87	-0.0983970000000001\\
0.88	-0.0929279999999999\\
0.89	-0.0871310000000001\\
0.9	-0.081\\
0.91	-0.0745290000000001\\
0.92	-0.067712\\
0.93	-0.060543\\
0.94	-0.053016\\
0.95	-0.0451250000000001\\
0.96	-0.036864\\
0.97	-0.028227\\
0.98	-0.0192079999999999\\
0.99	-0.00980099999999995\\
1	0\\
};
\addlegendentry{$N_4(t)/\Delta t$}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cd_0025_Ecomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small }
]
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	2.00162400563198e-05\\
0.200000000000003	7.86813374887839e-05\\
0.299999999999997	0.000182566315537036\\
0.400000000000006	0.000341855363088391\\
0.5	0.000567214497930171\\
0.599999999999994	0.000863537161454596\\
0.700000000000003	0.0012199297631268\\
0.799999999999997	0.00159822191467809\\
0.900000000000006	0.00192799188424796\\
1	0.00212138857007369\\
1.09999999999999	0.00211631579351888\\
1.2	0.00193223730488759\\
1.3	0.00169058839592464\\
1.40000000000001	0.00155551804392238\\
1.5	0.0016192748631616\\
1.59999999999999	0.00182979899339486\\
1.7	0.00203207110944795\\
1.8	0.0020821073036481\\
1.90000000000001	0.00193007280824173\\
2	0.00162077096433668\\
2.09999999999999	0.00124151525325089\\
2.2	0.0008712039166887\\
2.3	0.000557102013970853\\
2.40000000000001	0.000315720662386164\\
2.5	0.000143925763411379\\
2.59999999999999	3.00916456424934e-05\\
2.7	3.85066121402205e-05\\
2.8	7.19691444731596e-05\\
2.90000000000001	7.63740229526864e-05\\
3	5.34868965474941e-05\\
3.09999999999999	8.85050215448932e-07\\
3.2	8.76552560267203e-05\\
3.3	0.000221165579840867\\
3.40000000000001	0.000409096188496378\\
3.5	0.000656501849774839\\
3.59999999999999	0.000956267010140279\\
3.7	0.001279938394251\\
3.8	0.00157289845503075\\
3.90000000000001	0.00176378764803741\\
4	0.00179571068302419\\
4.09999999999999	0.00167040304949229\\
4.2	0.00147183825747456\\
4.3	0.00133199141735219\\
4.40000000000001	0.00134512750771807\\
4.5	0.00149721964625063\\
4.59999999999999	0.00167673806515836\\
4.7	0.0017565342265797\\
4.8	0.00167210810128628\\
4.90000000000001	0.00144046506066851\\
5	0.0011271687889679\\
5.09999999999999	0.000802368152021617\\
5.2	0.000514497013860411\\
5.3	0.000285327419516925\\
5.40000000000001	0.000116953043469483\\
5.5	1.24772700693666e-06\\
5.59999999999999	7.29235794254545e-05\\
5.7	0.000115623490431595\\
5.8	0.00013408547861915\\
5.90000000000001	0.000132219282976463\\
6	0.000110617233938237\\
6.09999999999999	6.66928788034543e-05\\
6.2	5.06789780185806e-06\\
6.3	0.000112444034127135\\
6.40000000000001	0.000263799298570345\\
6.5	0.000464592471796754\\
6.59999999999999	0.000711571740089726\\
6.7	0.000985525176956264\\
6.8	0.00124635558375084\\
6.90000000000001	0.00143758175059647\\
7	0.00150699643098552\\
7.09999999999999	0.00144040347347254\\
7.3	0.00114761165303935\\
7.40000000000001	0.00111410451471671\\
7.5	0.00120636199068635\\
7.59999999999999	0.00135645693405494\\
7.7	0.00145850699940043\\
7.8	0.00143745233553449\\
7.90000000000001	0.00128308800717227\\
8	0.00103715147068727\\
8.09999999999999	0.000758809418460745\\
8.2	0.000496721179174204\\
8.3	0.000278212868342954\\
8.40000000000001	0.000111466075602638\\
8.5	7.25595845607617e-06\\
8.59999999999999	8.67754293464305e-05\\
8.7	0.000136516700978808\\
8.8	0.000164255363234167\\
8.90000000000001	0.000175304644582264\\
9	0.000172395014419679\\
9.09999999999999	0.000155771669284709\\
9.2	0.000123298256809346\\
9.3	7.05725830694167e-05\\
9.40000000000001	8.738994500601e-06\\
9.5	0.000121932523301173\\
9.60000000000001	0.00027507694179807\\
9.7	0.000469087725927132\\
9.8	0.000694253260718917\\
9.90000000000001	0.000925163162040167\\
10	0.00112054230747817\\
10.1	0.00123376178937272\\
10.2	0.00123575130709818\\
10.3	0.00114051508753677\\
10.4	0.00101161903833157\\
10.5	0.000932817575380874\\
10.6	0.000954913629513929\\
10.8	0.00117308541608363\\
10.9	0.00121557125070181\\
11	0.00114764253376221\\
11.1	0.000980418123500146\\
11.2	0.000756244594425477\\
11.3	0.000521880082589902\\
11.4	0.000311215971034446\\
11.5	0.000140834583438386\\
11.6	1.35791766688877e-05\\
11.7	7.55531599054846e-05\\
11.8	0.000134483673362105\\
11.9	0.000171025863562655\\
12	0.000191465373042376\\
12.1	0.000200119638672838\\
12.2	0.000199345601387789\\
12.3	0.00018966419197208\\
12.4	0.000169847368108433\\
12.5	0.00013694918969409\\
12.6	8.63821252329312e-05\\
12.7	1.22715458265034e-05\\
12.8	9.15359622020155e-05\\
12.9	0.000229354589609484\\
13	0.000400154410288516\\
13.1	0.000593144650497195\\
13.2	0.000784456694898128\\
13.3	0.000938759720692249\\
13.4	0.00101981206217651\\
13.5	0.0010095891805315\\
13.6	0.000926394501290722\\
13.7	0.00082527461966664\\
13.8	0.000771151922994708\\
13.9	0.000797985404522578\\
14	0.000885288952659812\\
14.1	0.000972364971407055\\
14.2	0.00099793016544525\\
14.3	0.000933308557472101\\
14.4	0.000789060556353964\\
14.5	0.000599572783606899\\
14.6	0.000402454343985449\\
14.7	0.00022516602696693\\
14.8	8.13986856181826e-05\\
14.9	2.6299151792697e-05\\
15	0.000101932431474049\\
15.1	0.000152101007099223\\
15.2	0.000183493268705595\\
15.3	0.000201669022883211\\
15.4	0.000210666846663544\\
15.5	0.000213014771622718\\
15.6	0.000209865905065557\\
15.7	0.000201111445177591\\
15.8	0.000185417601165749\\
15.9	0.000160202876807456\\
16	0.000121640758945719\\
16.1	6.48582043237801e-05\\
16.2	1.53992242049039e-05\\
16.3	0.000123296546624686\\
16.4	0.000259385320341306\\
16.5	0.00041724280711475\\
16.6	0.000580506467548711\\
16.7	0.000722886810231349\\
16.8	0.000814304710369703\\
16.9	0.000834098435028143\\
17	0.000786283541688306\\
17.1	0.000705464727126503\\
17.2	0.000643265622340289\\
17.3	0.000638782109503074\\
17.4	0.000693085250146771\\
17.5	0.000768440705559251\\
17.6	0.000812998432337284\\
17.7	0.000790930067177463\\
17.8	0.000697191040128666\\
17.9	0.000552287446832774\\
18	0.000386865591776029\\
18.1	0.000227954511635708\\
18.2	9.23861615638743e-05\\
18.3	1.33589705016976e-05\\
18.4	9.01028477700016e-05\\
18.5	0.000142451017935695\\
18.6	0.000176140190302653\\
18.7	0.000196506435266697\\
18.8	0.000207823839563917\\
18.9	0.000213159698926992\\
19	0.000214463182937219\\
19.1	0.000212710352191944\\
19.2	0.000208013763309089\\
19.3	0.000199661172957055\\
19.4	0.000186085407313798\\
19.5	0.000164801324823884\\
19.6	0.000132389781601683\\
19.7	8.46703823628166e-05\\
19.8	1.72762884597664e-05\\
19.9	7.31177650663558e-05\\
20	0.00018675907815313\\
20.1	0.000318199378041342\\
20.2	0.000454097390923274\\
20.3	0.000573406602567552\\
20.4	0.000652226836464382\\
20.5	0.000673893081380783\\
20.6	0.000640557059308886\\
20.7	0.000577981899507525\\
20.8	0.000526061498659752\\
20.9	0.000517025675934813\\
21	0.000555279146521983\\
21.1	0.000614475874999296\\
21.2	0.000654284913455423\\
21.3	0.000643631057339883\\
21.4	0.000574363001630268\\
21.5	0.000459735469238504\\
21.6	0.000323486404840144\\
21.7	0.000188520539658175\\
21.8	7.04700800299728e-05\\
21.9	2.34978890098493e-05\\
22	9.27729048221243e-05\\
22.1	0.000140533442403555\\
22.2	0.000171425160299386\\
22.3	0.000190089701518345\\
22.4	0.000200447005926471\\
22.5	0.000205474060340436\\
22.6	0.000207241840300245\\
22.7	0.000207046840286166\\
22.8	0.000205544006632643\\
22.9	0.000202836420846175\\
23	0.000198505755108601\\
23.1	0.000191584623273791\\
23.2	0.000180486532930624\\
23.3	0.000162929518184196\\
23.4	0.00013592235109833\\
23.5	9.592929297364e-05\\
23.6	3.9379513615934e-05\\
23.7	3.62973751425466e-05\\
23.8	0.000131025666776252\\
23.9	0.000240060381827669\\
24	0.000352407751907587\\
24.1	0.000451183266482859\\
24.2	0.00051752753303813\\
24.3	0.000538345323969893\\
24.4	0.000514996144195033\\
24.5	0.000466914543691965\\
24.6	0.000424770630013113\\
24.7	0.000414406335659697\\
24.8	0.000441314713697232\\
24.9	0.000487141439743153\\
25	0.000521002710575763\\
25.1	0.000516985745066429\\
25.2	0.000465900265337995\\
25.3	0.000375863563957138\\
25.4	0.000264842252321816\\
25.5	0.000151712119639157\\
25.6	5.04197802774769e-05\\
25.7	3.1776190608457e-05\\
25.8	9.32804076529963e-05\\
25.9	0.00013608528310871\\
26	0.000163820635047663\\
26.1	0.000180404081193686\\
26.2	0.0001893108256793\\
26.3	0.000193294087585616\\
26.4	0.000194366489361334\\
26.5	0.000193898648590542\\
26.7	0.000191361486858748\\
26.9	0.000188068217641916\\
27	0.000185477819871768\\
27.1	0.00018122497992218\\
27.2	0.000173997611485039\\
27.3	0.000161959826473992\\
27.4	0.000142719997018149\\
27.5	0.000113426591997536\\
27.6	7.11096786994986e-05\\
27.7	1.34019793191499e-05\\
27.8	6.0281504533744e-05\\
27.9	0.000147223505334583\\
28	0.000240049201552849\\
28.1	0.000326528774087897\\
28.2	0.000391756358613209\\
28.3	0.000423268142250242\\
28.4	0.000417733746372214\\
28.5	0.00038541409683779\\
28.6	0.000347931987477954\\
28.7	0.000328243130861554\\
28.8	0.00033784103522883\\
28.9	0.000369836130315271\\
29	0.000403083730326819\\
29.1	0.000414304354656285\\
29.2	0.000389714579980606\\
29.3	0.000329532177211544\\
29.4	0.000244856615076117\\
29.5	0.000150959914258285\\
29.6	6.13677160910542e-05\\
29.7	1.51607238886295e-05\\
29.8	7.49235400526172e-05\\
29.9	0.000118036844246661\\
30	0.000146810198489997\\
30.1	0.000164396183782696\\
30.2	0.000173922373100263\\
30.3	0.000178056936859935\\
30.4	0.000178870704129446\\
30.5	0.000177863339773208\\
30.8	0.000172417687693548\\
30.9	0.000171147831773329\\
31.1	0.00016980932347521\\
31.2	0.000169303165893061\\
31.3	0.000168294273863501\\
31.4	0.000166002468137414\\
31.5	0.000161303663169355\\
31.6	0.000152662027966126\\
31.7	0.000138105614299999\\
31.8	0.000115307358035665\\
31.9	8.18592294637429e-05\\
32	3.58359485876922e-05\\
32.1	2.32995051094307e-05\\
32.2	9.3541767557769e-05\\
32.3	0.000169309387151763\\
32.4	0.000241243369235923\\
32.5	0.000297714290567241\\
32.6	0.000328487673715077\\
32.7	0.000329700531152218\\
32.8	0.000307578289451491\\
32.9	0.000277643108374858\\
33	0.000258108446473891\\
33.1	0.000260325324871195\\
33.2	0.00028227547704129\\
33.3	0.000309716725263693\\
33.4	0.000324184570361316\\
33.5	0.000312343013715962\\
33.6	0.000271131816132141\\
33.7	0.000207006617118476\\
33.8	0.000131424272861393\\
33.9	5.59198735566319e-05\\
34	1.10412673468009e-05\\
34.1	6.50141140660641e-05\\
34.2	0.000105001655931636\\
34.3	0.000132265397960019\\
34.4	0.00014916360758649\\
34.5	0.000158307382809226\\
34.6	0.000162073326589326\\
34.7	0.000162394350942287\\
34.8	0.000160724983696734\\
35	0.000155198725661581\\
35.1	0.000152476607342798\\
35.2	0.000150194389345187\\
35.3	0.00014849543773568\\
35.4	0.000147438126310572\\
35.5	0.000147015963250755\\
35.6	0.000147162636804448\\
35.9	0.000149164888010809\\
36	0.000149112314696055\\
36.1	0.000147592931808602\\
36.2	0.000143526037551495\\
36.3	0.000135488725689525\\
36.4	0.000121733317905964\\
36.5	0.000100318322555136\\
36.6	6.94225758149364e-05\\
36.7	2.79018480261463e-05\\
36.8	2.39169831788287e-05\\
36.9	8.33569630599439e-05\\
37	0.000144807647167399\\
37.1	0.000200030197835102\\
37.2	0.000239917213218696\\
37.3	0.000257732226065508\\
37.4	0.000252758896664429\\
37.5	0.000232208711768098\\
37.6	0.000209300100663113\\
37.7	0.000197395297994117\\
37.8	0.00020306339349063\\
38	0.000243287797268233\\
38.1	0.000251644849352141\\
38.2	0.000238288455039817\\
38.3	0.000201979618338899\\
38.4	0.000148402815151051\\
38.5	8.66643811359145e-05\\
38.6	2.56869211837653e-05\\
38.7	2.80434235460649e-05\\
38.8	7.11341297711653e-05\\
38.9	0.0001028431397887\\
39	0.00012418254994462\\
39.1	0.000137035227901485\\
39.2	0.000143501329811779\\
39.3	0.000145510585742829\\
39.4	0.000144647630154787\\
39.5	0.00014211531899122\\
39.6	0.000138771539632849\\
39.8	0.000131756849724092\\
39.9	0.000128678698029864\\
40	0.000126084754128759\\
40.1	0.000124036075380446\\
40.2	0.000122555769476049\\
40.3	0.000121644809363913\\
40.4	0.000121290557830016\\
40.5	0.000121469180981368\\
40.6	0.000122142470402086\\
40.7	0.000123248950066224\\
41.1	0.000128890601361149\\
41.2	0.000128917496536653\\
41.3	0.000127116839091836\\
41.4	0.000122431884395758\\
41.5	0.000113542707207703\\
41.6	9.89397349181748e-05\\
41.7	7.71190808588329e-05\\
41.8	4.69466399705128e-05\\
41.9	8.20543897045453e-06\\
42	3.77439597457067e-05\\
42.1	8.74044707728223e-05\\
42.2	0.000135063834149297\\
42.3	0.000173640145033407\\
42.4	0.000196676087063527\\
42.5	0.000201084506080696\\
42.6	0.000189410762718946\\
42.7	0.000169950556773823\\
42.8	0.000153780031280305\\
42.9	0.000149640289994536\\
43	0.000159445489220424\\
43.1	0.000177246837927302\\
43.2	0.000192352955242446\\
43.3	0.000194591549235513\\
43.4	0.000178594603884473\\
43.5	0.000145134825730088\\
43.6	9.96431140506401e-05\\
43.7	4.94219782014579e-05\\
43.8	1.13306212462528e-06\\
43.9	4.06190880905542e-05\\
44	7.35842691768628e-05\\
44.1	9.74464930665314e-05\\
44.2	0.000113136860596275\\
44.3	0.000122186364903244\\
44.4	0.000126254922978767\\
44.5	0.000126853695694817\\
44.6	0.000125220623010028\\
44.7	0.000122295407774017\\
44.8	0.000118747997353701\\
45.1	0.000108094233203413\\
45.2	0.000105129866860129\\
45.3	0.00010256293348844\\
45.4	0.000100396181757166\\
45.5	9.86156775999932e-05\\
45.6	9.72002668584847e-05\\
45.7	9.61275779916629e-05\\
45.8	9.53775822210069e-05\\
45.9	9.49344214997505e-05\\
46	9.47869470228756e-05\\
46.1	9.49281804110828e-05\\
46.2	9.53537038856867e-05\\
46.3	9.60587896880415e-05\\
46.4	9.70338798711849e-05\\
46.6	9.96880419015386e-05\\
46.8	0.000102801909588468\\
46.9	0.000104142781608502\\
47	0.000104949141050774\\
47.1	0.000104756853528302\\
47.2	0.000102924420696702\\
47.3	9.86112612522394e-05\\
47.4	9.07860767801735e-05\\
47.5	7.82928117106509e-05\\
47.6	6.00087082212601e-05\\
47.7	3.51261789735541e-05\\
47.8	3.56530501188779e-06\\
47.9	3.35371203584736e-05\\
48	7.34169443366016e-05\\
48.1	0.000111619359995595\\
48.2	0.000142600226946565\\
48.3	0.000161169575133903\\
48.4	0.000164541078824686\\
48.5	0.000154163983756338\\
48.6	0.000136142205099387\\
48.7	0.000119400796225522\\
48.8	0.000111977741620305\\
48.9	0.000117226786238823\\
49.1	0.000148850299989566\\
49.2	0.000158367348307877\\
49.3	0.00015439199354872\\
49.4	0.000135297569910932\\
49.5	0.000103813299905498\\
49.6	6.51981929181696e-05\\
49.7	2.51294270586785e-05\\
49.8	1.181610947959e-05\\
49.9	4.28113515235642e-05\\
50	6.67271666027206e-05\\
50.1	8.37066013969477e-05\\
50.2	9.4650178715487e-05\\
50.3	0.000100779352616736\\
50.4	0.000103337968353407\\
50.5	0.000103425691511645\\
50.6	0.00010192989327043\\
50.7	9.95190402325322e-05\\
50.9	9.36953103267617e-05\\
51.1	8.81020751675302e-05\\
51.2	8.56545440399945e-05\\
51.3	8.34782993533007e-05\\
51.4	8.15692306828855e-05\\
51.5	7.99097382062909e-05\\
51.7	7.72393706307289e-05\\
51.9	7.52563196433691e-05\\
52.1	7.37687369444257e-05\\
52.3	7.26235907843646e-05\\
52.6	7.13031452655792e-05\\
53.6	6.75138138476889e-05\\
53.8	6.63937118546505e-05\\
54	6.49290871488622e-05\\
54.1	6.40146235043715e-05\\
54.2	6.29413653636256e-05\\
54.3	6.16737574617562e-05\\
54.4	6.01686037543606e-05\\
54.5	5.83733965040839e-05\\
54.6	5.62243020494798e-05\\
54.7	5.36437405267867e-05\\
54.8	5.05374926136964e-05\\
54.9	4.67912678976394e-05\\
55	4.2266682641782e-05\\
55.1	3.6796629799194e-05\\
55.2	3.01800984958554e-05\\
55.3	2.21766424756407e-05\\
55.4	1.25009527789309e-05\\
55.5	8.18428883969644e-07\\
55.6	1.32566350890819e-05\\
55.7	3.01574955388491e-05\\
55.8	5.03515868814773e-05\\
55.9	7.43105349653995e-05\\
56	0.000102453867837386\\
56.1	0.000135053905319511\\
56.2	0.000172088143870428\\
56.3	0.000213029201167778\\
56.4	0.000256576407202394\\
56.5	0.000300364273226714\\
56.6	0.000340736250052708\\
56.7	0.000372742202976223\\
56.8	0.000390576815272887\\
56.9	0.000388662681782506\\
57	0.000363413711371718\\
57.1	0.000315344834069915\\
57.2	0.000250712910734309\\
57.3	0.00018157910821481\\
57.4	0.000123479163622653\\
57.5	9.09415121834745e-05\\
57.6	9.24659004654111e-05\\
57.7	0.00012730556553253\\
57.8	0.000185731290456071\\
57.9	0.000252653141182614\\
58	0.000312750143206417\\
58.1	0.000354763860302972\\
58.2	0.000373482944291963\\
58.3	0.000369350919760204\\
58.4	0.000346621373804641\\
58.5	0.000311191548404204\\
58.6	0.000268889106278255\\
58.7	0.00022448761740623\\
58.8	0.000181368610791657\\
58.9	0.00014160167452276\\
59	0.00010621895453891\\
59.1	7.55296649816988e-05\\
59.2	4.93939544119055e-05\\
59.3	2.74283733959073e-05\\
59.4	9.14444636886115e-06\\
59.5	5.9662002815098e-06\\
59.6	1.83846049571504e-05\\
59.7	2.85418491367262e-05\\
59.8	3.68112298531199e-05\\
59.9	4.35086126656552e-05\\
60	4.88968126842697e-05\\
60.1	5.3191553999514e-05\\
60.2	5.65676535474188e-05\\
60.3	5.91647405708277e-05\\
60.4	6.10922050546108e-05\\
60.5	6.24332749027323e-05\\
60.6	6.32482235667738e-05\\
60.7	6.35767522640305e-05\\
60.8	6.34396009042242e-05\\
60.9	6.28394351794357e-05\\
61	6.17610430363903e-05\\
61.1	6.0170857391323e-05\\
61.2	5.8015807380535e-05\\
61.3	5.52214916958099e-05\\
61.4	5.16896703700031e-05\\
61.5	4.72950951152588e-05\\
61.6	4.18817585806392e-05\\
61.7	3.52587651751631e-05\\
61.8	2.71962505602952e-05\\
61.9	1.74221637545822e-05\\
62	5.62135910546491e-06\\
62.1	8.56056992717953e-06\\
62.2	2.55048434555234e-05\\
62.3	4.55926273350282e-05\\
62.4	6.91556674299603e-05\\
62.5	9.63943562507772e-05\\
62.6	0.000127252904075671\\
62.7	0.000161245507596717\\
62.8	0.00019724032829721\\
62.9	0.000233234568514925\\
63	0.000266196375886267\\
63.1	0.000292101221061883\\
63.2	0.00030632750157111\\
63.3	0.00030455142379615\\
63.4	0.000284137712185047\\
63.5	0.000245738178561109\\
63.6	0.00019446650314081\\
63.7	0.000139837533988386\\
63.8	9.39183077977009e-05\\
63.9	6.79215946212115e-05\\
64	6.84466045527416e-05\\
64.1	9.50664067471678e-05\\
64.2	0.000140475560097329\\
64.3	0.000193132097252024\\
64.4	0.000241087092157755\\
64.5	0.000275295918959693\\
64.6	0.00029127607650326\\
64.7	0.000288973850091082\\
64.8	0.000271458947752154\\
64.9	0.000243278712026953\\
65	0.00020908694834809\\
65.1	0.000172803995920012\\
65.2	0.000137283176971926\\
65.3	0.000104326171249834\\
65.4	7.48760181665528e-05\\
65.5	4.92607658960079e-05\\
65.6	2.7415996982444e-05\\
65.7	9.05748608639999e-06\\
65.8	6.19905314046258e-06\\
65.9	1.87624292521742e-05\\
66	2.90227876265505e-05\\
66.1	3.73299675360746e-05\\
66.2	4.39850804200277e-05\\
66.3	4.92395312294343e-05\\
66.4	5.32977623408795e-05\\
66.5	5.63214726743567e-05\\
66.6	5.84340365026641e-05\\
66.7	5.97244475058626e-05\\
66.8	6.02504640454035e-05\\
66.9	6.00408237146492e-05\\
67	5.90964938110277e-05\\
67.1	5.73909733576215e-05\\
67.2	5.48696922055079e-05\\
67.3	5.14485876400297e-05\\
67.4	4.70120025464966e-05\\
67.5	4.14101706457814e-05\\
67.6	3.44567733915963e-05\\
67.7	2.59274248664013e-05\\
67.8	1.55605369965562e-05\\
67.9	3.06291816014326e-06\\
68	1.18762744502622e-05\\
68.1	2.95579980829628e-05\\
68.2	5.02252607646742e-05\\
68.3	7.39864544526116e-05\\
68.4	0.000100702873793324\\
68.5	0.000129838501132017\\
68.6	0.000160283200687672\\
68.7	0.000190184454699535\\
68.8	0.00021685768845375\\
68.9	0.000236882652474793\\
69	0.000246510592442736\\
69.1	0.000242466635100744\\
69.2	0.000223096755330057\\
69.3	0.000189579134028396\\
69.4	0.000146679695609664\\
69.5	0.00010245731221281\\
69.6	6.65961164258995e-05\\
69.7	4.76680370854464e-05\\
69.8	5.03141980767725e-05\\
69.9	7.35993561836742e-05\\
70	0.000111343098150973\\
70.1	0.000154270231092933\\
70.2	0.00019295970560451\\
70.3	0.000220338643998505\\
70.4	0.000232913057185537\\
70.5	0.0002306525150807\\
70.6	0.000215990066555651\\
70.7	0.00019255401004031\\
70.8	0.000164095104956627\\
70.9	0.000133812227528063\\
71	0.000104068509598847\\
71.1	7.63849554092363e-05\\
71.2	5.15819804473288e-05\\
71.3	2.99689967152851e-05\\
71.4	1.15229680397731e-05\\
71.5	3.96968611583723e-06\\
71.6	1.68124800331711e-05\\
71.7	2.73339322387211e-05\\
71.8	3.58494179284049e-05\\
71.9	4.26412403561055e-05\\
72	4.79501003505386e-05\\
72.1	5.1973096706778e-05\\
72.2	5.48650454775394e-05\\
72.3	5.67411303154376e-05\\
72.4	5.76797263139592e-05\\
72.5	5.77247692269693e-05\\
72.6	5.68873662634134e-05\\
72.7	5.51465440686429e-05\\
72.8	5.24491672263822e-05\\
72.9	4.8709188220599e-05\\
73	4.38065545443619e-05\\
73.1	3.75863504173958e-05\\
73.2	2.98591463507854e-05\\
73.3	2.04041325203712e-05\\
73.4	8.97747726390229e-06\\
73.5	4.67050761214507e-06\\
73.6	2.07645045629257e-05\\
73.7	3.9453622766028e-05\\
73.8	6.07349941242345e-05\\
73.9	8.43477351208656e-05\\
74	0.000109640453981263\\
74.1	0.000135429596663905\\
74.2	0.000159888525298415\\
74.3	0.000180535545978579\\
74.4	0.000194412139893075\\
74.5	0.000198538366780633\\
74.6	0.000190671921640238\\
74.7	0.000170262683685698\\
74.8	0.000139309753021453\\
74.9	0.000102683894610989\\
75	6.75136939345401e-05\\
75.1	4.15438075056503e-05\\
75.2	3.08859777795598e-05\\
75.3	3.80205893591997e-05\\
75.4	6.09391540338228e-05\\
75.5	9.38379327276598e-05\\
75.6	0.000129036925695989\\
75.7	0.000159262401819848\\
75.8	0.000179397152699101\\
75.9	0.000187209542722003\\
76	0.000183101297392964\\
76.1	0.000169262879893163\\
76.2	0.000148691455490624\\
76.3	0.000124391783495046\\
76.4	9.88883812994548e-05\\
76.5	7.40303092551514e-05\\
76.6	5.10000718786935e-05\\
76.7	3.04298666397024e-05\\
76.8	1.25515254092714e-05\\
76.9	2.66332419282529e-06\\
77	1.53917656072618e-05\\
77.1	2.58801601570744e-05\\
77.2	3.43924947031892e-05\\
77.3	4.11797006071993e-05\\
77.4	4.64633282186847e-05\\
77.5	5.04282484056483e-05\\
77.6	5.32205343049403e-05\\
77.7	5.49479560487123e-05\\
77.8	5.56814866146255e-05\\
77.9	5.54568907013688e-05\\
78	5.42759220600604e-05\\
78.1	5.21069679470101e-05\\
78.2	4.88852264056984e-05\\
78.3	4.45127497888805e-05\\
78.4	3.88589990500954e-05\\
78.5	3.17629883932608e-05\\
78.6	2.30387123535538e-05\\
78.7	1.24863645553502e-05\\
78.8	8.71633679400122e-08\\
78.9	1.48340662683433e-05\\
79	3.18128090034115e-05\\
79.1	5.0912770863943e-05\\
79.2	7.17561718708845e-05\\
79.3	9.35854742742387e-05\\
79.4	0.000115158911456526\\
79.5	0.000134696834816319\\
79.6	0.000149942043253804\\
79.7	0.000158405731943534\\
79.8	0.000157847689560953\\
79.9	0.000146966057343988\\
80	0.000126148049612863\\
};
\addlegendentry{One-step variational}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.63906814787397e-08\\
0.200000000000003	5.86409892866518e-08\\
0.299999999999997	1.12352212089383e-07\\
0.400000000000006	1.44628094167487e-07\\
0.5	9.24536174284902e-08\\
0.599999999999994	1.42643574729815e-07\\
0.700000000000003	6.72578626681471e-07\\
0.799999999999997	1.54548360331572e-06\\
0.900000000000006	2.61289968372939e-06\\
1	3.43396453406084e-06\\
1.09999999999999	3.41634982370386e-06\\
1.2	2.30115266242058e-06\\
1.3	6.50135525637204e-07\\
1.40000000000001	3.60480556294005e-07\\
1.5	4.92556997411234e-08\\
1.59999999999999	1.48306396896557e-06\\
1.7	2.78036833645248e-06\\
1.8	3.09907119211417e-06\\
1.90000000000001	2.44747308364431e-06\\
2	1.36464840660989e-06\\
2.09999999999999	3.71154693534764e-07\\
2.2	2.92169222815271e-07\\
2.3	6.25022128275539e-07\\
2.40000000000001	7.312825207606e-07\\
2.5	7.19910915658599e-07\\
2.59999999999999	6.66881215138906e-07\\
2.7	6.14075919558316e-07\\
2.8	5.80400965510814e-07\\
2.90000000000001	5.72397949705205e-07\\
3	5.90436886938052e-07\\
3.09999999999999	6.30167531268096e-07\\
3.2	6.79558882055165e-07\\
3.3	7.1193544193272e-07\\
3.40000000000001	6.76937487176234e-07\\
3.5	4.96175197928208e-07\\
3.59999999999999	7.87428099391365e-08\\
3.7	6.22929368421222e-07\\
3.8	1.51390257441265e-06\\
3.90000000000001	2.27424841137136e-06\\
4	2.43432442781358e-06\\
4.09999999999999	1.70994698978076e-06\\
4.2	4.07110388289661e-07\\
4.3	6.03536860488411e-07\\
4.40000000000001	5.65037440392054e-07\\
4.5	4.47475206888364e-07\\
4.59999999999999	1.60630918633052e-06\\
4.7	2.1094317750325e-06\\
4.8	1.76702401644133e-06\\
4.90000000000001	9.22004314785063e-07\\
5	2.95732935917669e-08\\
5.09999999999999	6.34123142440055e-07\\
5.2	1.00892572674204e-06\\
5.3	1.15764196717551e-06\\
5.40000000000001	1.17280091560535e-06\\
5.5	1.12899035409342e-06\\
5.59999999999999	1.07213779765302e-06\\
5.7	1.02544225455415e-06\\
5.8	9.98478319580445e-07\\
5.90000000000001	9.94027908429727e-07\\
6	1.01153450327018e-06\\
6.09999999999999	1.04741514728168e-06\\
6.2	1.09245430812698e-06\\
6.3	1.12643820482371e-06\\
6.40000000000001	1.11120043266856e-06\\
6.5	9.86524130941469e-07\\
6.59999999999999	6.79189867125448e-07\\
6.7	1.40052855535087e-07\\
6.8	5.8493674703896e-07\\
6.90000000000001	1.28307868751953e-06\\
7	1.59618306105889e-06\\
7.09999999999999	1.22914468936309e-06\\
7.2	2.71841420484977e-07\\
7.3	6.93875530810564e-07\\
7.40000000000001	9.77766314802514e-07\\
7.5	3.90252668180928e-07\\
7.59999999999999	5.79337790629357e-07\\
7.7	1.22445833139472e-06\\
7.8	1.19120427788387e-06\\
7.90000000000001	6.12737203087295e-07\\
8	1.51330353581614e-07\\
8.09999999999999	8.05567771822163e-07\\
8.2	1.22834140192651e-06\\
8.3	1.43284364750862e-06\\
8.40000000000001	1.48819027057102e-06\\
8.5	1.46448874138728e-06\\
8.7	1.35747644425253e-06\\
8.8	1.31606618192227e-06\\
8.90000000000001	1.29236076917836e-06\\
9	1.28758759787574e-06\\
9.09999999999999	1.30115678809161e-06\\
9.2	1.33073566543905e-06\\
9.3	1.37043192571796e-06\\
9.40000000000001	1.40706749940378e-06\\
9.5	1.4150047952244e-06\\
9.60000000000001	1.35183424965212e-06\\
9.7	1.16093630608827e-06\\
9.8	7.91056390170286e-07\\
9.90000000000001	2.41262109290649e-07\\
10	3.7949030951001e-07\\
10.1	8.29285272230262e-07\\
10.2	8.25382555635919e-07\\
10.3	2.6704504274555e-07\\
10.4	5.71577056796007e-07\\
10.5	1.14146028606933e-06\\
10.6	1.04088595831442e-06\\
10.7	3.74542651560009e-07\\
10.8	3.46507558646177e-07\\
10.9	6.48807300995817e-07\\
11	4.15827552169294e-07\\
11.1	1.52152354382373e-07\\
11.2	7.71887614270386e-07\\
11.3	1.2546072942765e-06\\
11.4	1.54370763094659e-06\\
11.5	1.66846734628299e-06\\
11.6	1.68705422731731e-06\\
11.7	1.65211269942402e-06\\
11.9	1.54861611023626e-06\\
12	1.5092174874276e-06\\
12.1	1.48453052550844e-06\\
12.2	1.47528592409074e-06\\
12.3	1.48115208575827e-06\\
12.4	1.50103026486103e-06\\
12.5	1.53217314768917e-06\\
12.6	1.56805968787312e-06\\
12.7	1.59501247920526e-06\\
12.8	1.58823957996379e-06\\
12.9	1.50979756585732e-06\\
13	1.31392574520551e-06\\
13.1	9.67378029348438e-07\\
13.2	4.88129731301965e-07\\
13.3	1.24639962795216e-08\\
13.4	3.28693334106232e-07\\
13.5	2.53874451461302e-07\\
13.6	2.44299894980315e-07\\
13.7	9.07452203158236e-07\\
13.8	1.30670913467411e-06\\
13.9	1.17121911369366e-06\\
14	6.22828019380957e-07\\
14.1	6.52265226275256e-08\\
14.2	1.50070310178664e-07\\
14.3	5.423837290408e-08\\
14.4	5.19939479803887e-07\\
14.5	1.02723303485597e-06\\
14.6	1.4268826130648e-06\\
14.7	1.6707055239262e-06\\
14.8	1.77874214696285e-06\\
14.9	1.79613748463315e-06\\
15	1.76560582781924e-06\\
15.3	1.62783361201681e-06\\
15.4	1.59859130849371e-06\\
15.5	1.58155357166121e-06\\
15.6	1.5765886840491e-06\\
15.7	1.58327609478538e-06\\
15.8	1.60082547939757e-06\\
15.9	1.62729314978626e-06\\
16	1.65798943513315e-06\\
16.1	1.68301495184762e-06\\
16.2	1.68431940550383e-06\\
16.3	1.63385371643175e-06\\
16.4	1.4963643687471e-06\\
16.5	1.24213136221128e-06\\
16.6	8.73147983471149e-07\\
16.7	4.5572634199687e-07\\
16.8	1.32647681727602e-07\\
16.9	7.52765325628946e-08\\
17	3.65540395730332e-07\\
17.1	8.80930729918469e-07\\
17.2	1.31589162433164e-06\\
17.3	1.38613200939552e-06\\
17.4	1.05841700714927e-06\\
17.5	5.77146266333976e-07\\
17.6	2.60190564649318e-07\\
17.7	2.7227329568724e-07\\
17.8	5.65799226026613e-07\\
17.9	9.78685681052305e-07\\
18	1.35928614031223e-06\\
18.1	1.62833772610061e-06\\
18.2	1.77530412276414e-06\\
18.3	1.82711866086868e-06\\
18.4	1.81988623143558e-06\\
18.5	1.78376188081366e-06\\
18.7	1.69585472903356e-06\\
18.8	1.66030561188357e-06\\
18.9	1.63385971446715e-06\\
19	1.61675935406169e-06\\
19.1	1.6087330595438e-06\\
19.2	1.60946153321407e-06\\
19.3	1.61862487918495e-06\\
19.4	1.63556971299882e-06\\
19.6	1.68328670641092e-06\\
19.7	1.70124235610026e-06\\
19.8	1.697309164328e-06\\
19.9	1.64891962628477e-06\\
20	1.52888831955745e-06\\
20.1	1.31586883178601e-06\\
20.2	1.01436164001711e-06\\
20.3	6.78285514199562e-07\\
20.4	4.18311028482775e-07\\
20.5	3.65395076640236e-07\\
20.6	5.84449731499949e-07\\
20.7	9.89354273173152e-07\\
20.8	1.35261627964845e-06\\
20.9	1.44767370047206e-06\\
21	1.2225954693079e-06\\
21.1	8.41190526568161e-07\\
21.2	5.50248218100788e-07\\
21.3	5.0455213396194e-07\\
21.4	6.97615462619264e-07\\
21.5	1.01647470962529e-06\\
21.6	1.33648901390339e-06\\
21.7	1.58045004450268e-06\\
21.8	1.72671329651263e-06\\
21.9	1.78940575901178e-06\\
22	1.79559133428599e-06\\
22.1	1.7708000520922e-06\\
22.4	1.65985724143171e-06\\
22.5	1.6315198195227e-06\\
22.6	1.61008675370058e-06\\
22.7	1.59534526705804e-06\\
22.8	1.58692048968236e-06\\
22.9	1.58452909804209e-06\\
23	1.58801804012177e-06\\
23.1	1.59721599574117e-06\\
23.3	1.62941005821261e-06\\
23.4	1.64696506915749e-06\\
23.5	1.65680639618859e-06\\
23.6	1.64645851663536e-06\\
23.7	1.59806467842081e-06\\
23.8	1.49124878834339e-06\\
23.9	1.31172983819371e-06\\
24	1.06652800824225e-06\\
24.2	6.00068845835189e-07\\
24.3	5.63731256009173e-07\\
24.4	7.3937227940135e-07\\
24.5	1.06260862442475e-06\\
24.6	1.36253006943755e-06\\
24.7	1.46208725437802e-06\\
24.8	1.30664273534366e-06\\
24.9	1.00553323290065e-06\\
25	7.46637177417858e-07\\
25.1	6.65806668687103e-07\\
25.2	7.80501893893327e-07\\
25.3	1.01637784877261e-06\\
25.4	1.27565258489779e-06\\
25.5	1.48850800052447e-06\\
25.6	1.62746210113917e-06\\
25.7	1.69665812255195e-06\\
25.8	1.71471582138818e-06\\
25.9	1.70199172688789e-06\\
26	1.67451261434694e-06\\
26.2	1.61221141148358e-06\\
26.3	1.5857177708689e-06\\
26.4	1.56399917694558e-06\\
26.5	1.54699011539751e-06\\
26.6	1.53431200133892e-06\\
26.7	1.52557066412927e-06\\
26.8	1.52049166410317e-06\\
26.9	1.51895427494275e-06\\
27	1.52094687058682e-06\\
27.2	1.5350708968964e-06\\
27.4	1.55585348854405e-06\\
27.5	1.56021079811274e-06\\
27.6	1.55012777963704e-06\\
27.7	1.51301614242928e-06\\
27.8	1.43406479868877e-06\\
27.9	1.30166446798976e-06\\
28	1.11750181153171e-06\\
28.1	9.08765099061353e-07\\
28.2	7.3377468901014e-07\\
28.3	6.67944145438255e-07\\
28.4	7.63690333416275e-07\\
28.5	1.00127859714581e-06\\
28.6	1.27264328364516e-06\\
28.7	1.4318806358382e-06\\
28.8	1.3904357705208e-06\\
28.9	1.18102779977923e-06\\
29	9.32325176838929e-07\\
29.1	7.78165683112952e-07\\
29.2	7.79974514308895e-07\\
29.3	9.13984033568139e-07\\
29.4	1.11065403662902e-06\\
29.5	1.30222725491791e-06\\
29.6	1.44854429617868e-06\\
29.7	1.5386797393435e-06\\
29.8	1.58031411101602e-06\\
29.9	1.58812853071066e-06\\
30	1.5763116465173e-06\\
30.2	1.53216236381536e-06\\
30.4	1.49050156561525e-06\\
30.6	1.46039910831066e-06\\
30.8	1.44022254780494e-06\\
31	1.42733588631704e-06\\
31.2	1.42060519719989e-06\\
31.4	1.42012311024618e-06\\
31.7	1.42473083949991e-06\\
31.8	1.41978029055689e-06\\
31.9	1.40295319306373e-06\\
32	1.36528400201953e-06\\
32.1	1.29654819386316e-06\\
32.2	1.18923542641312e-06\\
32.3	1.04568339809319e-06\\
32.4	8.86562668278574e-07\\
32.5	7.54857169438227e-07\\
32.6	7.06503043179646e-07\\
32.7	7.82848642799661e-07\\
32.8	9.75003805026005e-07\\
32.9	1.20768804978688e-06\\
33	1.36842979703289e-06\\
33.1	1.37421553403349e-06\\
33.2	1.22738147734224e-06\\
33.3	1.01321425960422e-06\\
33.4	8.41596340728224e-07\\
33.5	7.82275913713276e-07\\
33.6	8.39561556831296e-07\\
33.8	1.1218675702862e-06\\
33.9	1.25269025613716e-06\\
34	1.34536076695779e-06\\
34.1	1.39932823106649e-06\\
34.2	1.4229610926786e-06\\
34.3	1.42672030958856e-06\\
34.4	1.41949208035119e-06\\
34.9	1.36062927244551e-06\\
35.2	1.3374275064648e-06\\
36.1	1.2765437057416e-06\\
36.3	1.25881581744536e-06\\
36.4	1.24545511162589e-06\\
36.5	1.22505599742253e-06\\
36.6	1.19257045311237e-06\\
36.7	1.1417082506071e-06\\
36.8	1.06674916255934e-06\\
36.9	9.66383307265936e-07\\
37	8.49298852356735e-07\\
37.1	7.39094957791226e-07\\
37.2	6.73420092689442e-07\\
37.3	6.91767644611644e-07\\
37.4	8.11957890478615e-07\\
37.5	1.00714342310403e-06\\
37.6	1.20407106218857e-06\\
37.7	1.31497281063988e-06\\
37.8	1.28837218826839e-06\\
37.9	1.14182812094297e-06\\
38	9.49813871109496e-07\\
38.1	7.97046726397364e-07\\
38.2	7.34026430859726e-07\\
38.3	7.62750629434981e-07\\
38.4	8.51826330472428e-07\\
38.5	9.61616036021508e-07\\
38.6	1.0622035694907e-06\\
38.7	1.13901990417276e-06\\
38.8	1.18991937952951e-06\\
38.9	1.21948909770351e-06\\
39	1.23429526369124e-06\\
39.1	1.24019980085597e-06\\
39.3	1.24048563161783e-06\\
39.9	1.22781568734355e-06\\
40.2	1.21586056844871e-06\\
40.4	1.20358588587277e-06\\
40.6	1.18677012488078e-06\\
40.8	1.16437444605544e-06\\
41	1.13534999145183e-06\\
41.2	1.09865760844484e-06\\
41.3	1.07694485393384e-06\\
41.4	1.05240200662381e-06\\
41.5	1.02410311994537e-06\\
41.6	9.90465022138176e-07\\
41.7	9.49101781166913e-07\\
41.8	8.97021135370932e-07\\
41.9	8.31576957016636e-07\\
42	7.52612256071925e-07\\
42.1	6.65824447687597e-07\\
42.2	5.86258431467527e-07\\
42.3	5.39121987719325e-07\\
42.4	5.54059334079148e-07\\
42.5	6.50970439775022e-07\\
42.6	8.21916051885191e-07\\
42.7	1.02149663327998e-06\\
42.8	1.17874151750465e-06\\
42.9	1.23051041955869e-06\\
43	1.1569471891626e-06\\
43.1	9.93055872644523e-07\\
43.2	8.07395154178705e-07\\
43.3	6.6454530045502e-07\\
43.4	5.97601044871613e-07\\
43.5	6.0413338320852e-07\\
43.6	6.5998167919635e-07\\
43.7	7.36806223033967e-07\\
43.8	8.13390226228625e-07\\
43.9	8.78735448239811e-07\\
44	9.29955124073788e-07\\
44.1	9.68640388454557e-07\\
44.2	9.97893831622404e-07\\
44.3	1.02065241516793e-06\\
44.4	1.03906438270183e-06\\
44.5	1.05446411199916e-06\\
44.7	1.07876822351416e-06\\
44.9	1.09595134463459e-06\\
45.1	1.10672020718628e-06\\
45.3	1.11166131152446e-06\\
45.5	1.11133928620832e-06\\
45.7	1.10606548018448e-06\\
45.9	1.09569399921879e-06\\
46.1	1.07948233674104e-06\\
46.3	1.05599329174727e-06\\
46.4	1.04086663765822e-06\\
46.5	1.02304553514787e-06\\
46.6	1.00215132765175e-06\\
46.7	9.77778810154485e-07\\
46.8	9.49513265458015e-07\\
46.9	9.16953231261387e-07\\
47	8.7973727656842e-07\\
47.1	8.37570240455613e-07\\
47.2	7.90241438564095e-07\\
47.3	7.37626134339479e-07\\
47.4	6.79667766123612e-07\\
47.5	6.16360268351759e-07\\
47.6	5.47798408356833e-07\\
47.7	4.74441274544996e-07\\
47.8	3.97811340646645e-07\\
47.9	3.21836011174526e-07\\
48	2.54759620066379e-07\\
48.1	2.108446695015e-07\\
48.2	2.10047366833166e-07\\
48.3	2.73251352767015e-07\\
48.4	4.1190887190012e-07\\
48.5	6.15048725172156e-07\\
48.6	8.41875428259098e-07\\
48.7	1.02937596602182e-06\\
48.8	1.11669342084396e-06\\
48.9	1.07453118913803e-06\\
49	9.20460444753231e-07\\
49.1	7.09184875380401e-07\\
49.2	5.0490604619479e-07\\
49.3	3.54446339612128e-07\\
49.4	2.75519236314634e-07\\
49.5	2.61273719437401e-07\\
49.6	2.92672289403665e-07\\
49.8	4.17346481762498e-07\\
49.9	4.86572165669943e-07\\
50	5.53002631908945e-07\\
50.1	6.14931919551415e-07\\
50.2	6.71872130819652e-07\\
50.3	7.23749435938008e-07\\
50.4	7.7058354056025e-07\\
50.5	8.12419740023326e-07\\
50.6	8.49350292889136e-07\\
50.7	8.81543049155429e-07\\
50.8	9.09250162453589e-07\\
50.9	9.32796919927988e-07\\
51	9.52559201398966e-07\\
51.1	9.6893800715509e-07\\
51.2	9.82336603429221e-07\\
51.3	9.93142826831435e-07\\
51.5	1.00838519835611e-06\\
51.7	1.01711916151473e-06\\
51.9	1.0212097327142e-06\\
52.2	1.02143215214341e-06\\
52.5	1.01684865498479e-06\\
52.8	1.0085851673276e-06\\
53.1	9.96442926374024e-07\\
53.3	9.85465292884746e-07\\
53.5	9.71151772405189e-07\\
53.7	9.52045469721129e-07\\
53.8	9.40044019723253e-07\\
53.9	9.2594440876487e-07\\
54	9.09301875965961e-07\\
54.1	8.89577224376823e-07\\
54.2	8.66118432725847e-07\\
54.3	8.38139170350116e-07\\
54.4	8.04693999352868e-07\\
54.5	7.64650205313522e-07\\
54.6	7.16656478253266e-07\\
54.7	6.59109130432196e-07\\
54.8	5.90117271784265e-07\\
54.9	5.0746947853967e-07\\
55	4.08606134771195e-07\\
55.1	2.90603976726286e-07\\
55.2	1.50182612360105e-07\\
55.3	1.62528906166856e-08\\
55.4	2.12513771587208e-07\\
55.5	4.42447624524051e-07\\
55.6	7.09643720092642e-07\\
55.7	1.01698451768219e-06\\
55.8	1.36600162646548e-06\\
55.9	1.75599917934252e-06\\
56	2.18292557904731e-06\\
56.1	2.63801308925119e-06\\
56.2	3.10627188018776e-06\\
56.3	3.56502782145051e-06\\
56.4	3.98283554670082e-06\\
56.5	4.3192805180836e-06\\
56.6	4.52639850778707e-06\\
56.7	4.55265577092851e-06\\
56.8	4.35053365943626e-06\\
56.9	3.8884507047587e-06\\
57	3.16649631959541e-06\\
57.1	2.23272960264694e-06\\
57.2	1.19299093714888e-06\\
57.3	2.04654118318715e-07\\
57.4	5.52434352707456e-07\\
57.5	9.24143910840957e-07\\
57.6	8.31943537504809e-07\\
57.7	3.00658266505492e-07\\
57.8	5.50727550563402e-07\\
57.9	1.55015389136095e-06\\
58	2.52432526648416e-06\\
58.1	3.33897305582199e-06\\
58.2	3.91658335452408e-06\\
58.3	4.23379776570702e-06\\
58.4	4.30747230384388e-06\\
58.5	4.17811462211089e-06\\
58.6	3.89585867188736e-06\\
58.7	3.51071856813382e-06\\
58.8	3.06689036194684e-06\\
58.9	2.60014614847372e-06\\
59	2.13730255091419e-06\\
59.1	1.6969224242713e-06\\
59.2	1.29062975583182e-06\\
59.3	9.24618171638261e-07\\
59.4	6.01096551117174e-07\\
59.5	3.19537658291514e-07\\
59.6	7.76802900753766e-08\\
59.7	1.27712607669863e-07\\
59.8	3.003098904171e-07\\
59.9	4.43841697794079e-07\\
60	5.61861411074024e-07\\
60.1	6.57603711609613e-07\\
60.2	7.33909049990821e-07\\
60.3	7.93191613755048e-07\\
60.4	8.3743388326272e-07\\
60.5	8.68195749344901e-07\\
60.6	8.86629941954801e-07\\
60.7	8.93498332234916e-07\\
60.8	8.89185739320195e-07\\
60.9	8.73709401969639e-07\\
61	8.46723469546956e-07\\
61.1	8.0751890618735e-07\\
61.2	7.55020253071645e-07\\
61.3	6.87781922862473e-07\\
61.4	6.0398826882274e-07\\
61.5	5.01463747502177e-07\\
61.6	3.77702227188911e-07\\
61.7	2.29928002901112e-07\\
61.8	5.52053579377939e-08\\
61.9	1.49381650049739e-07\\
62	3.86452698467041e-07\\
62.1	6.57928016498116e-07\\
62.2	9.64468384781475e-07\\
62.3	1.30473477008563e-06\\
62.4	1.67446160634352e-06\\
62.5	2.06537190614033e-06\\
62.6	2.46401819165021e-06\\
62.7	2.85071520483846e-06\\
62.8	3.1988404264882e-06\\
62.9	3.47491534957719e-06\\
63	3.64003540953556e-06\\
63.1	3.65335767305024e-06\\
63.2	3.47838274605828e-06\\
63.3	3.09244880991602e-06\\
63.4	2.49881360947499e-06\\
63.5	1.73864235664124e-06\\
63.6	8.97551527323519e-07\\
63.7	9.98479185998486e-08\\
63.8	5.14017248098844e-07\\
63.9	8.23692257290173e-07\\
64	7.66199647395108e-07\\
64.1	3.57204838707932e-07\\
64.2	3.14581724891738e-07\\
64.3	1.11690740212111e-06\\
64.4	1.91275337413366e-06\\
64.5	2.59203015251508e-06\\
64.6	3.0872228162782e-06\\
64.7	3.37347739443045e-06\\
64.8	3.45915981425642e-06\\
64.9	3.37342133588376e-06\\
65	3.15503700853977e-06\\
65.1	2.84424858820741e-06\\
65.2	2.47770934302951e-06\\
65.3	2.08592712788723e-06\\
65.4	1.69245987036159e-06\\
65.5	1.31420801488537e-06\\
65.6	9.62301093560003e-07\\
65.7	6.43224922547434e-07\\
65.8	3.59962168391957e-07\\
65.9	1.13017450106833e-07\\
66	9.87309817651594e-08\\
66.1	2.77364843155598e-07\\
66.2	4.25429846254158e-07\\
66.3	5.45582977788671e-07\\
66.4	6.40352534497787e-07\\
66.5	7.11982352123712e-07\\
66.6	7.62336032647535e-07\\
66.7	7.92842096662682e-07\\
66.8	8.04465956613643e-07\\
66.9	7.97699050723844e-07\\
67	7.72559337239288e-07\\
67.1	7.28600750218864e-07\\
67.2	6.64932362511032e-07\\
67.3	5.80251118875715e-07\\
67.4	4.72895296317617e-07\\
67.5	3.40929450580448e-07\\
67.6	1.82275513203875e-07\\
67.7	5.09133232795555e-09\\
67.8	2.2285997433591e-07\\
67.9	4.71990258293915e-07\\
68	7.52187865021851e-07\\
68.1	1.06123427293102e-06\\
68.2	1.39417760641747e-06\\
68.3	1.74242329661899e-06\\
68.4	2.09281435661899e-06\\
68.5	2.4268625870016e-06\\
68.6	2.72038403287263e-06\\
68.7	2.9439008802923e-06\\
68.8	3.06428473606513e-06\\
68.9	3.04819416968579e-06\\
69	2.86780384350922e-06\\
69.1	2.50893753472871e-06\\
69.2	1.98074176238628e-06\\
69.3	1.32436937028133e-06\\
69.4	6.16293905131301e-07\\
69.5	3.87017781156023e-08\\
69.6	5.27294138130686e-07\\
69.7	7.56566685966571e-07\\
69.8	6.8190436242066e-07\\
69.9	3.2141621852944e-07\\
70	2.50181201422169e-07\\
70.1	9.25145018149105e-07\\
70.2	1.59266551402747e-06\\
70.3	2.16326306301528e-06\\
70.4	2.58109464668092e-06\\
70.5	2.82443900068151e-06\\
70.6	2.89870192926593e-06\\
70.7	2.82680343693944e-06\\
70.8	2.64027226853928e-06\\
70.9	2.37252753720884e-06\\
71	2.05455872603901e-06\\
71.1	1.71261661621736e-06\\
71.2	1.36736398079206e-06\\
71.3	1.03397307463226e-06\\
71.4	7.22761627602871e-07\\
71.5	4.40071588961306e-07\\
71.6	1.89194363106603e-07\\
71.7	2.87737539489404e-08\\
71.8	2.14203338955168e-07\\
71.9	3.68348324730762e-07\\
72	4.92900824475288e-07\\
72.1	5.89665797953726e-07\\
72.2	6.60332920052178e-07\\
72.3	7.06323693214209e-07\\
72.4	7.2869507901362e-07\\
72.5	7.28085284937281e-07\\
72.6	7.04691998920654e-07\\
72.7	6.58277965900894e-07\\
72.8	5.88203245097123e-07\\
72.9	4.9348779428137e-07\\
73	3.72912226723192e-07\\
73.1	2.25168583195543e-07\\
73.2	4.90764359428746e-08\\
73.3	1.56118125704818e-07\\
73.4	3.90343271552958e-07\\
73.5	6.52189189279125e-07\\
73.6	9.38281365020485e-07\\
73.7	1.24255921080117e-06\\
73.8	1.55551386671335e-06\\
73.9	1.86348829792068e-06\\
74	2.1482078596535e-06\\
74.1	2.38678836961271e-06\\
74.2	2.55255398606825e-06\\
74.3	2.61706866555574e-06\\
74.4	2.55379363356397e-06\\
74.5	2.34362483064742e-06\\
74.6	1.982074239848e-06\\
74.7	1.48688807599664e-06\\
74.8	9.03539425056724e-07\\
74.9	3.04940960926813e-07\\
75	2.17884929987202e-07\\
75.1	5.74522550977895e-07\\
75.2	6.98682585231762e-07\\
75.3	5.67780867433144e-07\\
75.4	2.09924363669956e-07\\
75.5	3.04992976540851e-07\\
75.6	8.85863611799215e-07\\
75.7	1.44363840670627e-06\\
75.8	1.90893680740434e-06\\
75.9	2.24009957783266e-06\\
76	2.42255018495508e-06\\
76.1	2.46289122129983e-06\\
76.2	2.38128506313552e-06\\
76.3	2.20448886911752e-06\\
76.4	1.96059408724688e-06\\
76.5	1.67561977704179e-06\\
76.6	1.37167358768566e-06\\
76.7	1.06626538998179e-06\\
76.8	7.72378979038697e-07\\
76.9	4.98981922336656e-07\\
77	2.51738396586652e-07\\
77.1	3.37668293048926e-08\\
77.2	1.53653028953092e-07\\
77.3	3.10472125009123e-07\\
77.4	4.37379850434798e-07\\
77.5	5.35424645342612e-07\\
77.6	6.05734643902019e-07\\
77.7	6.49322021192834e-07\\
77.8	6.66955307759843e-07\\
77.9	6.59086843074471e-07\\
78	6.25826604580547e-07\\
78.1	5.66958175546305e-07\\
78.2	4.8199719801522e-07\\
78.3	3.70297039711814e-07\\
78.4	2.31210267556681e-07\\
78.5	6.43174023207134e-08\\
78.6	1.30264515341148e-07\\
78.7	3.51483003951934e-07\\
78.8	5.96857142126641e-07\\
78.9	8.61900619569812e-07\\
79	1.13949412203218e-06\\
79.1	1.41927489683003e-06\\
79.2	1.68715817858156e-06\\
79.3	1.92516321023686e-06\\
79.4	2.11178122072611e-06\\
79.5	2.22318220366449e-06\\
79.6	2.23558408801724e-06\\
79.7	2.12904495416886e-06\\
79.8	1.89268705608203e-06\\
79.9	1.53080336617872e-06\\
80	1.06840180302825e-06\\
};
\addlegendentry{One-step Galerkin}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cd_0025_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={ \small Configuration $x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=black, only marks, mark=x,mark size=1.25pt, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.100041081080533\\
0.200000000000003	0.200804182773865\\
0.299999999999997	0.303143961982641\\
0.400000000000006	0.407674281701006\\
0.5	0.514625409043106\\
0.599999999999994	0.623677787421371\\
0.700000000000003	0.733779591458685\\
0.799999999999997	0.842972844498391\\
0.900000000000006	0.948276457526873\\
1	1.04569800296214\\
1.09999999999999	1.13045484549643\\
1.2	1.19745849787451\\
1.3	1.24203900097883\\
1.40000000000001	1.26077205756312\\
1.5	1.25217516311007\\
1.59999999999999	1.21703310562302\\
1.7	1.15823010776302\\
1.8	1.0801530244828\\
1.90000000000001	0.987879755929541\\
2	0.886401546281519\\
2.09999999999999	0.780053555961331\\
2.2	0.672211935222691\\
2.3	0.565222976602911\\
2.40000000000001	0.460487387662567\\
2.5	0.358622185502441\\
2.59999999999999	0.25964326607297\\
2.7	0.163136079649078\\
2.8	0.0684013589934125\\
2.90000000000001	-0.0254245396568109\\
3	-0.119268226989675\\
3.09999999999999	-0.214027219740387\\
3.2	-0.310476758929482\\
3.3	-0.409165671863178\\
3.40000000000001	-0.510293741111639\\
3.5	-0.61356793630631\\
3.59999999999999	-0.718043815941527\\
3.7	-0.821972710921088\\
3.8	-0.922694539431561\\
3.90000000000001	-1.01663567413794\\
4	-1.09948012870018\\
4.09999999999999	-1.16656403409849\\
4.2	-1.21348491865456\\
4.3	-1.23682545859231\\
4.40000000000001	-1.23480494651331\\
4.5	-1.20764920157669\\
4.59999999999999	-1.15754656037623\\
4.7	-1.08820636841999\\
4.8	-1.00417595346578\\
4.90000000000001	-0.91012844107658\\
5	-0.810293697298846\\
5.09999999999999	-0.708112536790921\\
5.2	-0.606107242975455\\
5.3	-0.505911563362361\\
5.40000000000001	-0.408391942593155\\
5.5	-0.313803946122221\\
5.59999999999999	-0.221947869104469\\
5.7	-0.132305758428799\\
5.8	-0.0441549722918495\\
5.90000000000001	0.0433389315164874\\
6	0.131043300051829\\
6.09999999999999	0.219785213934969\\
6.2	0.310275491388481\\
6.3	0.403021977931914\\
6.40000000000001	0.498226069704884\\
6.5	0.595660226554912\\
6.59999999999999	0.694531191076393\\
6.7	0.793344828482191\\
6.8	0.88980384339726\\
6.90000000000001	0.980786036789965\\
7	1.06246033676717\\
7.09999999999999	1.13058805703226\\
7.2	1.18101602779498\\
7.3	1.21029724197953\\
7.40000000000001	1.21629810897143\\
7.5	1.19861402511472\\
7.59999999999999	1.15865388801606\\
7.7	1.09936383708194\\
7.8	1.02468618032736\\
7.90000000000001	0.938924537113749\\
8	0.846180783386217\\
8.09999999999999	0.749964644242013\\
8.2	0.652998622673579\\
8.3	0.557185048732023\\
8.40000000000001	0.463679146981121\\
8.5	0.373014455512745\\
8.59999999999999	0.285241457873198\\
8.7	0.200056636220779\\
8.8	0.116912213910979\\
8.90000000000001	0.0351054246162903\\
9	-0.0461490479443256\\
9.09999999999999	-0.127657520473662\\
9.2	-0.210189855492459\\
9.3	-0.294419227598155\\
9.40000000000001	-0.380852713640337\\
9.5	-0.469747540271484\\
9.60000000000001	-0.561010395190678\\
9.7	-0.654082025303694\\
9.8	-0.747817351960705\\
9.90000000000001	-0.840382860798087\\
10	-0.929206589234667\\
10.1	-1.01102685679469\\
10.2	-1.08208524776232\\
10.3	-1.13848699754845\\
10.4	-1.17670319330385\\
10.5	-1.19412476060917\\
10.6	-1.18952766866593\\
10.7	-1.16330782155605\\
10.8	-1.11740758261183\\
10.9	-1.05495895491057\\
11	-0.979758557586678\\
11.1	-0.895723417365588\\
11.2	-0.806448652224717\\
11.3	-0.714926480143561\\
11.4	-0.623426268786332\\
11.5	-0.53349873474707\\
11.6	-0.446056315883837\\
11.7	-0.361487710508854\\
11.8	-0.279777472593565\\
11.9	-0.200614434988822\\
12	-0.123482526522039\\
12.1	-0.0477337920733021\\
12.2	0.0273531524754134\\
12.3	0.102524407301317\\
12.4	0.178506420717042\\
12.5	0.255960502272416\\
12.6	0.335430988085434\\
12.7	0.417282445310974\\
12.8	0.501622648634068\\
12.9	0.588210741820831\\
13	0.676354777840714\\
13.1	0.764810350789276\\
13.2	0.851702170123502\\
13.3	0.934501286777675\\
13.4	1.01009755767714\\
13.5	1.07500234536478\\
13.6	1.12569286539417\\
13.7	1.15906566419885\\
13.8	1.17291420858561\\
13.9	1.16630986624438\\
14	1.13977324141791\\
14.1	1.09518103687697\\
14.2	1.03543869712976\\
14.3	0.964019174294023\\
14.4	0.884491671764223\\
14.5	0.800139265305461\\
14.6	0.713713766065339\\
14.7	0.62732772129057\\
14.8	0.542453382625638\\
14.9	0.459988802362361\\
15	0.380355488694164\\
15.1	0.303602308533485\\
15.2	0.229500931079158\\
15.3	0.157626398167224\\
15.4	0.087421845529974\\
15.5	0.018249471751858\\
15.6	-0.050568670440768\\
15.7	-0.119715921678548\\
15.8	-0.189848042412876\\
15.9	-0.261557827581001\\
16	-0.335333317255589\\
16.1	-0.411506055990216\\
16.2	-0.490186839969667\\
16.3	-0.571188390051574\\
16.4	-0.653937993322614\\
16.5	-0.737388890083125\\
16.6	-0.819947071739634\\
16.7	-0.899439007897826\\
16.8	-0.973152432377844\\
16.9	-1.0379812518192\\
17	-1.09069074238555\\
17.1	-1.12828766614317\\
17.2	-1.14843774354678\\
17.3	-1.14983713520425\\
17.4	-1.13243717680828\\
17.5	-1.09745492738745\\
17.6	-1.04716633735927\\
17.7	-0.984544613517812\\
17.8	-0.912843236885379\\
17.9	-0.835219117986227\\
18	-0.754457273330928\\
18.1	-0.67281593769475\\
18.2	-0.591978111485673\\
18.3	-0.513079155130626\\
18.4	-0.436777952329223\\
18.5	-0.363345311959776\\
18.6	-0.292752063074929\\
18.7	-0.224747299987158\\
18.8	-0.158923108660446\\
18.9	-0.0947657938768742\\
19	-0.0316956246545317\\
19.1	0.0309019821559815\\
19.2	0.0936506229552805\\
19.3	0.157159171693266\\
19.4	0.221996969439317\\
19.5	0.288664850697856\\
19.6	0.357559079803607\\
19.7	0.42892566110433\\
19.8	0.502803381393548\\
19.9	0.578955737170133\\
20	0.656795054939295\\
20.1	0.735306992534987\\
20.2	0.812990124368866\\
20.3	0.887832373146026\\
20.4	0.957350993603285\\
20.5	1.01872134032089\\
20.6	1.06900707698409\\
20.7	1.10547884193213\\
20.8	1.12597441755639\\
20.9	1.1292242674256\\
21	1.11505886125542\\
21.1	1.0844387018991\\
21.2	1.03929821510553\\
21.3	0.982248943216774\\
21.4	0.916221517110216\\
21.5	0.844127909847856\\
21.6	0.768601305544991\\
21.7	0.691836692411755\\
21.8	0.615526145648772\\
21.9	0.540866095895652\\
22	0.468609399053648\\
22.1	0.399138479313692\\
22.2	0.332542569649533\\
22.3	0.26868891276149\\
22.4	0.207283180178791\\
22.5	0.147917979815034\\
22.6	0.0901104182824071\\
22.7	0.0333307156952571\\
22.8	-0.0229757402031652\\
22.9	-0.0793704512678204\\
23	-0.136405588682237\\
23.1	-0.194607178587688\\
23.2	-0.254455421972594\\
23.3	-0.31635991705042\\
23.4	-0.380627671505096\\
23.5	-0.447422147420895\\
23.6	-0.516712414893306\\
23.7	-0.588213122850618\\
23.8	-0.661318776856703\\
23.9	-0.735039973214825\\
24	-0.807954598627134\\
24.1	-0.878192560639221\\
24.2	-0.943476145329811\\
24.3	-1.00123621109877\\
24.4	-1.04881361073608\\
24.5	-1.08373423770895\\
24.6	-1.10401882644341\\
24.7	-1.10846525036484\\
24.8	-1.09683454416258\\
24.9	-1.06989028786241\\
25	-1.02928027155619\\
25.1	-0.977293469120482\\
25.2	-0.916555310394912\\
25.3	-0.84972951613625\\
25.4	-0.779278074323074\\
25.5	-0.707303975650518\\
25.6	-0.635476378139032\\
25.7	-0.565021984145417\\
25.8	-0.496760533822055\\
25.9	-0.431163672185818\\
26	-0.36842136580961\\
26.1	-0.308505680995978\\
26.2	-0.251226523196038\\
26.3	-0.19627735094393\\
26.4	-0.143270990129153\\
26.5	-0.0917667998547813\\
26.6	-0.0412909220681996\\
26.7	0.00864853652829822\\
26.8	0.058549594067685\\
26.9	0.108906057011225\\
27	0.160197138136013\\
27.1	0.212875440748533\\
27.2	0.267351710012392\\
27.3	0.323974735520508\\
27.4	0.383004840065468\\
27.5	0.444579630250217\\
27.6	0.508671297117061\\
27.7	0.575035979883623\\
27.8	0.643157807708803\\
27.9	0.712193402163763\\
28	0.780926773503694\\
28.1	0.847749027105735\\
28.2	0.910680596423958\\
28.3	0.967453399341792\\
28.4	1.01566360632954\\
28.5	1.05299102905337\\
28.6	1.07746022305854\\
28.7	1.08769766648756\\
28.8	1.08312855461641\\
28.9	1.06406400714137\\
29	1.03165546708274\\
29.1	0.987728599461946\\
29.2	0.934539416706826\\
29.3	0.874508974794622\\
29.4	0.809987272774308\\
29.5	0.743078300435386\\
29.6	0.675536406722188\\
29.7	0.608727098305408\\
29.8	0.543636191705644\\
29.9	0.480909173132858\\
30	0.420905065888846\\
30.1	0.363753417805881\\
30.2	0.309407375451514\\
30.3	0.257689309099135\\
30.4	0.208327863318829\\
30.5	0.160986759649091\\
30.6	0.115286423273488\\
30.7	0.0708197964693227\\
30.8	0.0271637365563748\\
30.9	-0.0161126872880715\\
31	-0.0594417994067129\\
31.1	-0.103251724597158\\
31.2	-0.147960552811384\\
31.3	-0.193969225577462\\
31.4	-0.241652072223957\\
31.5	-0.291343863664622\\
31.6	-0.343322204268091\\
31.7	-0.39778411215228\\
31.8	-0.454815845468787\\
31.9	-0.514355561407413\\
32	-0.576149431234356\\
32.1	-0.639703575205729\\
32.2	-0.704236754384482\\
32.3	-0.768642074381731\\
32.4	-0.831469499150472\\
32.5	-0.890943576941083\\
32.6	-0.945030604070467\\
32.7	-0.991564396762485\\
32.8	-1.02842862867109\\
32.9	-1.05377739736055\\
33	-1.06625881826567\\
33.1	-1.06519621901857\\
33.2	-1.05068458496832\\
33.3	-1.02357800179621\\
33.4	-0.985371351359802\\
33.5	-0.938005733728772\\
33.6	-0.883642023517154\\
33.7	-0.824446655678415\\
33.8	-0.762421340871029\\
33.9	-0.699291106670273\\
34	-0.636449646780747\\
34.1	-0.574951150827005\\
34.2	-0.515533995311088\\
34.3	-0.458662311836477\\
34.4	-0.404574401392864\\
34.5	-0.353330528570638\\
34.6	-0.304855800909394\\
34.7	-0.258976213919979\\
34.8	-0.215447498737007\\
34.9	-0.173977300058652\\
35	-0.134241634388829\\
35.1	-0.095896708414358\\
35.2	-0.058587146718537\\
35.3	-0.0219515757776776\\
35.4	0.0143736080234333\\
35.5	0.0507515638484506\\
35.6	0.0875427782017795\\
35.7	0.125102674546525\\
35.8	0.163778452600511\\
35.9	0.203904513624352\\
36	0.24579576322347\\
36.1	0.289738002310131\\
36.2	0.335974543753011\\
36.3	0.384688167447649\\
36.4	0.4359776147746\\
36.5	0.48982812029881\\
36.6	0.546076112219069\\
36.7	0.604369331605653\\
36.8	0.66412535177399\\
36.9	0.72449384720862\\
37	0.784330751362205\\
37.1	0.842195036741657\\
37.2	0.896380118458751\\
37.3	0.944990283374622\\
37.4	0.986066633674994\\
37.5	1.01775640728582\\
37.6	1.03850592998377\\
37.7	1.0472451367732\\
37.8	1.04352622898085\\
37.9	1.02758485434015\\
38	1.00030903901317\\
38.1	0.963123467648856\\
38.2	0.917816206659055\\
38.3	0.866344723880857\\
38.4	0.810656083180774\\
38.5	0.752545547112973\\
38.6	0.693564057565382\\
38.7	0.634973132436414\\
38.8	0.577738204030155\\
38.9	0.522548530831855\\
39	0.469852314443955\\
39.1	0.419897958574253\\
39.2	0.372775223378284\\
39.3	0.32845257442132\\
39.4	0.28680897063596\\
39.5	0.247659641817179\\
39.6	0.210776178301572\\
39.7	0.175901640623664\\
39.8	0.142761531482066\\
39.9	0.111071461904842\\
40	0.0805422610554132\\
40.1	0.0508831707154656\\
40.2	0.0218036577725087\\
40.3	-0.00698571500576861\\
40.4	-0.0357729916411955\\
40.5	-0.0648447795288973\\
40.6	-0.0944861655793119\\
40.7	-0.124980299618187\\
40.8	-0.156607332354355\\
40.9	-0.189642353365386\\
41	-0.224351913128245\\
41.1	-0.260988636262582\\
41.2	-0.299783349340331\\
41.3	-0.340934071868844\\
41.4	-0.384591181298646\\
41.5	-0.430838107234763\\
41.6	-0.479667103743964\\
41.7	-0.530950083248314\\
41.8	-0.584405280179155\\
41.9	-0.639561750541219\\
42	-0.695725450342493\\
42.1	-0.751952772055532\\
42.2	-0.807039594461074\\
42.3	-0.859535397477245\\
42.4	-0.907791736329472\\
42.5	-0.950051175199604\\
42.6	-0.984575924665123\\
42.7	-1.00980543492651\\
42.8	-1.02452143450705\\
42.9	-1.02799132770227\\
43	-1.02006052456939\\
43.1	-1.00117304237394\\
43.2	-0.972315613872993\\
43.3	-0.934898150657915\\
43.4	-0.890596454227406\\
43.5	-0.841187540485507\\
43.6	-0.788403778552592\\
43.7	-0.733822421541007\\
43.8	-0.67879629123891\\
43.9	-0.624422687003118\\
44	-0.57154248619689\\
44.1	-0.52075972660711\\
44.2	-0.472472679113849\\
44.3	-0.426909349345763\\
44.4	-0.384162570180408\\
44.5	-0.344221820893353\\
44.6	-0.307000411311193\\
44.7	-0.27235768228968\\
44.8	-0.240116478381239\\
44.9	-0.210076454997719\\
45	-0.182023893000789\\
45.1	-0.155738688379699\\
45.2	-0.130999119388235\\
45.3	-0.107584903960216\\
45.4	-0.0852789673479037\\
45.5	-0.0638682547418057\\
45.6	-0.0431438509822186\\
45.7	-0.0229006106892342\\
45.8	-0.00293645674784671\\
45.9	0.0169485281239901\\
46	0.0369531143625466\\
46.1	0.0572759533963278\\
46.2	0.0781165343433798\\
46.3	0.0996759786754922\\
46.4	0.122157568341493\\
46.5	0.145766880029456\\
46.6	0.170711365508879\\
46.7	0.197199174573143\\
46.8	0.22543696264438\\
46.9	0.255626360339548\\
47	0.287958710173953\\
47.1	0.322607602977243\\
47.2	0.359718686800875\\
47.3	0.399396197074651\\
47.4	0.441685704972926\\
47.5	0.486552754692013\\
47.6	0.533857430556793\\
47.7	0.583325544245596\\
47.8	0.634518136656538\\
47.9	0.686802377819745\\
48	0.739328641706479\\
48.1	0.791020258031921\\
48.2	0.840583662704987\\
48.3	0.886546582338212\\
48.4	0.927329598409599\\
48.5	0.961351339897718\\
48.6	0.987159903651616\\
48.7	1.00357447868927\\
48.8	1.0098143938731\\
48.9	1.00559109224235\\
49	0.991143772008229\\
49.1	0.967210875914645\\
49.2	0.93494371964178\\
49.3	0.895780506821026\\
49.4	0.851305001220339\\
49.5	0.803113131687468\\
49.6	0.752704462225637\\
49.7	0.701406886659683\\
49.8	0.650335044376504\\
49.9	0.600377537950365\\
50	0.5522054496968\\
50.1	0.506294365382502\\
50.2	0.46295323082245\\
50.3	0.422355067883274\\
50.4	0.38456629138696\\
50.5	0.34957279814202\\
50.6	0.317302046490241\\
50.7	0.287641030486228\\
50.8	0.26045045005435\\
50.9	0.235575570308455\\
51	0.212854322355994\\
51.1	0.192123179619401\\
51.2	0.17322128612831\\
51.3	0.15599324056474\\
51.4	0.14029086616722\\
51.5	0.1259742292266\\
51.6	0.112912110929003\\
51.7	0.100982089368685\\
51.8	0.0900703500353615\\
51.9	0.0800713127752317\\
52	0.07088713976853\\
52.1	0.062427171149622\\
52.2	0.0546073213574374\\
52.3	0.0473494591730628\\
52.4	0.0405807868825008\\
52.5	0.0342332284690769\\
52.6	0.0282428326983393\\
52.7	0.0225491940330329\\
52.8	0.0170948922160647\\
52.9	0.0118249498711265\\
53	0.00668630642989854\\
53.1	0.0016273059829075\\
53.2	-0.00340280381736591\\
53.3	-0.00845436496034324\\
53.4	-0.0135777976926477\\
53.5	-0.0188240878774479\\
53.6	-0.0242452763490206\\
53.7	-0.0298949533191575\\
53.8	-0.0358287605649679\\
53.9	-0.0421049036344954\\
54	-0.0487846755953143\\
54.1	-0.0559329928481702\\
54.2	-0.0636189421305602\\
54.3	-0.0719163359068062\\
54.4	-0.0809042707002874\\
54.5	-0.0906676793279217\\
54.6	-0.101297863137845\\
54.7	-0.112892983824622\\
54.8	-0.125558485694825\\
54.9	-0.139407407745409\\
55	-0.154560529827322\\
55.1	-0.171146277592598\\
55.2	-0.189300285854827\\
55.3	-0.209164488400489\\
55.4	-0.230885563287956\\
55.5	-0.254612515844741\\
55.6	-0.280493127501856\\
55.7	-0.308668939732399\\
55.8	-0.339268384304134\\
55.9	-0.372397624448425\\
56	-0.408128654467689\\
56.1	-0.446484246027552\\
56.2	-0.4874194687863\\
56.3	-0.530799805079042\\
56.4	-0.57637638593242\\
56.5	-0.623759657205625\\
56.6	-0.672393866872852\\
56.7	-0.721536097346529\\
56.8	-0.770244964027469\\
56.9	-0.81738518496536\\
57	-0.861654416133732\\
57.1	-0.901637353781084\\
57.2	-0.935888584678779\\
57.3	-0.963040009267857\\
57.4	-0.981921787368648\\
57.5	-0.991679591729749\\
57.6	-0.991867964025445\\
57.7	-0.982501687672993\\
57.8	-0.964054566683686\\
57.9	-0.937405876119485\\
58	-0.903745538991174\\
58.1	-0.864456338397602\\
58.2	-0.820993335251046\\
58.3	-0.774777473031648\\
58.4	-0.72711410033277\\
58.5	-0.679140287552912\\
58.6	-0.631799245046111\\
58.7	-0.585836733786877\\
58.8	-0.541813054225756\\
58.9	-0.500124445033364\\
59	-0.46102883303773\\
59.1	-0.42467227671348\\
59.2	-0.391113769742077\\
59.3	-0.360347139841267\\
59.4	-0.332319546005337\\
59.5	-0.306946573559642\\
59.6	-0.284124210151774\\
59.7	-0.263738119596781\\
59.8	-0.245670667767854\\
59.9	-0.229806135723933\\
60	-0.216034507720281\\
60.1	-0.204254163302394\\
60.2	-0.194373743662311\\
60.3	-0.186313408224123\\
60.4	-0.180005650298156\\
60.5	-0.175395801040906\\
60.6	-0.172442318327072\\
60.7	-0.171116930449529\\
60.8	-0.171404682603395\\
60.9	-0.173303915645235\\
61	-0.176826190456993\\
61.1	-0.181996156248672\\
61.2	-0.188851346215671\\
61.3	-0.197441868056387\\
61.4	-0.207829938889461\\
61.5	-0.220089193019717\\
61.6	-0.234303665748925\\
61.7	-0.250566326080474\\
61.8	-0.268976995080152\\
61.9	-0.289639444774977\\
62	-0.312657425855775\\
62.1	-0.338129324059622\\
62.2	-0.366141100983199\\
62.3	-0.396757145902981\\
62.4	-0.430008668240944\\
62.5	-0.465879321513626\\
62.6	-0.504287904826242\\
62.7	-0.545068282370863\\
62.8	-0.587947144140756\\
62.9	-0.63252094231251\\
63	-0.678234284047335\\
63.1	-0.72436317844749\\
63.2	-0.770007642351459\\
63.3	-0.814098933226177\\
63.4	-0.855426617922532\\
63.5	-0.892689270588534\\
63.6	-0.924569446808945\\
63.7	-0.94982879102794\\
63.8	-0.967413519556928\\
63.9	-0.976555656472627\\
64	-0.976853203637063\\
64.1	-0.968314347482689\\
64.2	-0.951356964614419\\
64.3	-0.926763531236034\\
64.4	-0.895600351405122\\
64.5	-0.859116094322857\\
64.6	-0.818636452180641\\
64.7	-0.775469454589725\\
64.8	-0.730831072715318\\
64.9	-0.685795135187178\\
65	-0.641266818872836\\
65.1	-0.597975871633338\\
65.2	-0.556484344374397\\
65.3	-0.517203574591164\\
65.4	-0.48041593960815\\
65.5	-0.446298007816054\\
65.6	-0.41494283066389\\
65.7	-0.386380059342073\\
65.8	-0.36059327567763\\
65.9	-0.33753440442625\\
66	-0.317135364407406\\
66.1	-0.299317267945909\\
66.2	-0.283997536778443\\
66.3	-0.271095303545223\\
66.4	-0.26053543681553\\
66.5	-0.252251481290855\\
66.6	-0.246187753811924\\
66.7	-0.242300785834487\\
66.8	-0.240560256821965\\
66.9	-0.240949521281124\\
67	-0.243465794547959\\
67.1	-0.248120027889939\\
67.2	-0.254936470698468\\
67.3	-0.263951885075727\\
67.4	-0.275214344608059\\
67.5	-0.288781513428219\\
67.6	-0.304718263102288\\
67.7	-0.323093443521984\\
67.8	-0.343975581212263\\
67.9	-0.367427237702515\\
68	-0.393497728381732\\
68.1	-0.422213889534206\\
68.2	-0.453568604978102\\
68.3	-0.487506888155735\\
68.4	-0.523909492584622\\
68.5	-0.562574330921265\\
68.6	-0.603196457465089\\
68.7	-0.645348033540344\\
68.8	-0.688460535827076\\
68.9	-0.731812402093126\\
69	-0.774526152758824\\
69.1	-0.815579475238522\\
69.2	-0.853834408639926\\
69.3	-0.888087217195803\\
69.4	-0.917138575559079\\
69.5	-0.939879512232366\\
69.6	-0.955383966009805\\
69.7	-0.962995142333668\\
69.8	-0.962391603672884\\
69.9	-0.95362118513134\\
70	-0.937096281873878\\
70.1	-0.913551421909048\\
70.2	-0.883971129370948\\
70.3	-0.849500830374183\\
70.4	-0.811354855303748\\
70.5	-0.770733639173599\\
70.6	-0.72875819300377\\
70.7	-0.686425321740629\\
70.8	-0.644583128542237\\
70.9	-0.603923720041251\\
71	-0.564988795624032\\
71.1	-0.528183684335318\\
71.2	-0.493795969944571\\
71.3	-0.462015733233429\\
71.4	-0.432955364562432\\
71.5	-0.406667702138662\\
71.6	-0.383161869346907\\
71.7	-0.36241661536566\\
71.8	-0.344391234903028\\
71.9	-0.329034293221795\\
72	-0.316290448256524\\
72.1	-0.306105672616894\\
72.2	-0.298431156920103\\
72.3	-0.293226137445785\\
72.4	-0.290459845181303\\
72.5	-0.290112725438391\\
72.6	-0.292177030080325\\
72.7	-0.296656838909556\\
72.8	-0.303567522790843\\
72.9	-0.312934617994657\\
73	-0.324792038367022\\
73.1	-0.339179508968058\\
73.2	-0.356139062323209\\
73.3	-0.375710398390851\\
73.4	-0.397924875982696\\
73.5	-0.422797884097562\\
73.6	-0.450319348209035\\
73.7	-0.480442176179196\\
73.8	-0.513068564357027\\
73.9	-0.548034294983665\\
74	-0.58509149139185\\
74.1	-0.623890781431669\\
74.2	-0.663964455119469\\
74.3	-0.704712950571547\\
74.4	-0.745397755754738\\
74.5	-0.785144375908246\\
74.6	-0.822959101417538\\
74.7	-0.857762586656165\\
74.8	-0.888441446975492\\
74.9	-0.913916156000397\\
75	-0.933219834036208\\
75.1	-0.945578886693482\\
75.2	-0.950484038061418\\
75.3	-0.947740204324489\\
75.4	-0.937486394977199\\
75.5	-0.920181978648216\\
75.6	-0.896561852700771\\
75.7	-0.867568525495841\\
75.8	-0.834272372356907\\
75.9	-0.797791740797024\\
76	-0.759222522935829\\
76.1	-0.71958331489455\\
76.2	-0.679778526823753\\
76.3	-0.64057869884185\\
76.4	-0.60261525975524\\
76.5	-0.566386056652959\\
76.6	-0.532267942934666\\
76.7	-0.500533209582301\\
76.8	-0.471367379752408\\
76.9	-0.444886645839802\\
77	-0.421153888575333\\
77.1	-0.400192729678395\\
77.2	-0.381999430068618\\
77.3	-0.366552675826497\\
77.4	-0.353821423643026\\
77.5	-0.34377103545863\\
77.6	-0.336367942590272\\
77.7	-0.331583061113875\\
77.8	-0.329394145267457\\
77.9	-0.329787222309193\\
78	-0.332757205424599\\
78.1	-0.338307733499619\\
78.2	-0.346450239097919\\
78.3	-0.357202199452317\\
78.4	-0.370584480435696\\
78.5	-0.386617641787566\\
78.6	-0.40531703625571\\
78.7	-0.426686510943696\\
78.8	-0.450710514372545\\
78.9	-0.477344439952589\\
79	-0.506503112748319\\
79.1	-0.5380474730229\\
79.2	-0.571769750916971\\
79.3	-0.607377783073602\\
79.4	-0.644479603581274\\
79.5	-0.682570031410094\\
79.6	-0.721021612382899\\
79.7	-0.759082829315261\\
79.8	-0.795886770094185\\
79.9	-0.830473185176757\\
80	-0.861825822025565\\
};
\addlegendentry{One-step variational}

\addplot [color=blue, only marks, mark=o, mark size=1 pt,mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.10004064633813\\
0.200000000000003	0.200801356733066\\
0.299999999999997	0.303134734115758\\
0.400000000000006	0.407652262600436\\
0.5	0.514581507881573\\
0.599999999999994	0.623600167260307\\
0.700000000000003	0.733654333751332\\
0.799999999999997	0.842785875084076\\
0.900000000000006	0.948017218814812\\
1	1.04536487785818\\
1.09999999999999	1.13006130560348\\
1.2	1.1970376080849\\
1.3	1.24164314371643\\
1.40000000000001	1.26046572033404\\
1.5	1.25202169122561\\
1.59999999999999	1.21707990853736\\
1.7	1.15849823481642\\
1.8	1.08063493426364\\
1.90000000000001	0.988544981576979\\
2	0.887206724861073\\
2.09999999999999	0.780952624102696\\
2.2	0.673163696221053\\
2.3	0.5661951928153\\
2.40000000000001	0.461457925417662\\
2.5	0.359578267502485\\
2.59999999999999	0.26057982350838\\
2.7	0.164053892325441\\
2.8	0.0693053576790277\\
2.90000000000001	-0.0245266658705106\\
3	-0.11836711631608\\
3.09999999999999	-0.213112690114627\\
3.2	-0.309538542202972\\
3.3	-0.408194175224466\\
3.40000000000001	-0.509281014666172\\
3.5	-0.61250906204576\\
3.59999999999999	-0.716938949713992\\
3.7	-0.820829947743974\\
3.8	-0.921533536806393\\
3.90000000000001	-1.01549145793668\\
4	-1.09840573402286\\
4.09999999999999	-1.16562990613457\\
4.2	-1.21277299622002\\
4.3	-1.23641730311523\\
4.40000000000001	-1.23476609665987\\
4.5	-1.20801467781162\\
4.59999999999999	-1.15831299135891\\
4.7	-1.08933367673423\\
4.8	-1.00559740284221\\
4.90000000000001	-0.911764766292123\\
5	-0.812066559181915\\
5.09999999999999	-0.709954189462081\\
5.2	-0.607965535175893\\
5.3	-0.507751011229686\\
5.40000000000001	-0.410192260373336\\
5.5	-0.315557354902197\\
5.59999999999999	-0.223656119851213\\
5.7	-0.133977390919526\\
5.8	-0.0458030141341794\\
5.90000000000001	0.0416988207056619\\
6	0.129394341238793\\
6.09999999999999	0.218110830143161\\
6.2	0.30856061161424\\
6.3	0.401254506080221\\
6.40000000000001	0.496398701422436\\
6.5	0.593772777980774\\
6.59999999999999	0.692593537366349\\
6.7	0.791380388083255\\
6.8	0.887853226561674\\
6.90000000000001	0.978909971728754\\
7	1.06074037725386\\
7.09999999999999	1.12912316952983\\
7.2	1.17991349700395\\
7.3	1.20965790896398\\
7.40000000000001	1.21619859125842\\
7.5	1.19909099769593\\
7.59999999999999	1.15969591490752\\
7.7	1.10091379040922\\
7.8	1.02665315765917\\
7.90000000000001	0.941200833596639\\
8	0.84865861122762\\
8.09999999999999	0.752548769890836\\
8.2	0.655613496683173\\
8.3	0.559776972055815\\
8.40000000000001	0.466214982396224\\
8.5	0.375478489145749\\
8.59999999999999	0.287631648702416\\
8.7	0.202381011030667\\
8.8	0.119185760231275\\
8.90000000000001	0.0373475604039726\\
9	-0.0439165062838782\\
9.09999999999999	-0.125412047453793\\
9.2	-0.207909750819724\\
9.3	-0.292085192360389\\
9.40000000000001	-0.378449663455385\\
9.5	-0.467266835917385\\
9.60000000000001	-0.55845263057131\\
9.7	-0.651460418516592\\
9.8	-0.745161597768401\\
9.90000000000001	-0.837742980108146\\
10	-0.926655842102633\\
10.1	-1.00866225295486\\
10.2	-1.0800238464748\\
10.3	-1.13685647136114\\
10.4	-1.17562646310526\\
10.5	-1.19370086435333\\
10.6	-1.18981350429191\\
10.7	-1.16430643505143\\
10.8	-1.11906709989867\\
10.9	-1.0571825285286\\
11	-0.98242181803171\\
11.1	-0.898693952642461\\
11.2	-0.809602620629036\\
11.3	-0.718159657239141\\
11.4	-0.62665918087059\\
11.5	-0.536677073075921\\
11.6	-0.449148369737046\\
11.7	-0.364480399921092\\
11.8	-0.282672100470705\\
11.9	-0.203422795974092\\
12	-0.126223636620722\\
12.1	-0.0504312628607693\\
12.2	0.0246732036604413\\
12.3	0.0998350817595508\\
12.4	0.175781591099792\\
12.5	0.253176392161777\\
12.6	0.332567973055205\\
12.7	0.414327256639794\\
12.8	0.498571127119092\\
12.9	0.585071213560383\\
13	0.673151974540005\\
13.1	0.761589538108979\\
13.2	0.848532758270508\\
13.3	0.931478713492467\\
13.4	1.00734180534924\\
13.5	1.07265138701423\\
13.6	1.12389002879968\\
13.7	1.15794160188285\\
13.8	1.17256655459474\\
13.9	1.16678568284848\\
14	1.1410596164805\\
14.1	1.0972070049816\\
14.2	1.03808785840809\\
14.3	0.967148933003273\\
14.4	0.887953594443616\\
14.5	0.803795955698163\\
14.6	0.717449875557108\\
14.7	0.631054941143361\\
14.8	0.546110683078965\\
14.9	0.463539666019898\\
15	0.383783718179529\\
15.1	0.306907537682775\\
15.2	0.232694496659263\\
15.3	0.160727858981261\\
15.4	0.0904561935462027\\
15.5	0.021244943724497\\
15.6	-0.0475823372770918\\
15.7	-0.116708970629318\\
15.8	-0.186792101035593\\
15.9	-0.258427417838405\\
16	-0.332107649631752\\
16.1	-0.408171270636345\\
16.2	-0.486738823124128\\
16.3	-0.56763621804663\\
16.4	-0.650307910893758\\
16.5	-0.733728484103366\\
16.6	-0.816328940881448\\
16.7	-0.89596278682555\\
16.8	-0.969943634869693\\
16.9	-1.03518530715564\\
17	-1.08846115383128\\
17.1	-1.12676865576167\\
17.2	-1.14774388401655\\
17.3	-1.15003449519668\\
17.4	-1.13353121244548\\
17.5	-1.0993889104536\\
17.6	-1.04983087358116\\
17.7	-0.98779529562492\\
17.8	-0.916521398036295\\
17.9	-0.839170738254666\\
18	-0.758546819143959\\
18.1	-0.676934119187933\\
18.2	-0.596044258244817\\
18.3	-0.517039761124565\\
18.4	-0.440603045359936\\
18.5	-0.367023982469476\\
18.6	-0.296288034581849\\
18.7	-0.228155014802766\\
18.8	-0.16222450530212\\
18.9	-0.0979877679164645\\
19	-0.0348680661314091\\
19.1	0.027747725071066\\
19.2	0.0904830177680367\\
19.3	0.153947676868754\\
19.4	0.218713271723388\\
19.5	0.285284321137979\\
19.6	0.354062598652817\\
19.7	0.425301945155198\\
19.8	0.499051906666793\\
19.9	0.575090264681535\\
20	0.652847611790961\\
20.1	0.731331911277422\\
20.2	0.809067396468777\\
20.3	0.884069173359393\\
20.4	0.953879913753838\\
20.5	1.01569386978194\\
20.6	1.06658146968496\\
20.7	1.1038028828693\\
20.8	1.12516554020718\\
20.9	1.12935125066862\\
21	1.11612992313306\\
21.1	1.08639951926881\\
21.2	1.04204052339891\\
21.3	0.985627184379169\\
21.4	0.920072981648502\\
21.5	0.848291687029217\\
21.6	0.772932769155886\\
21.7	0.696216240435007\\
21.8	0.619862586759339\\
21.9	0.545096012269141\\
22	0.472694045914423\\
22.1	0.403059564033597\\
22.2	0.336297857475117\\
22.3	0.272288214470976\\
22.4	0.210744972793648\\
22.5	0.151266710832672\\
22.6	0.0933744295237915\\
22.7	0.0365406681016651\\
22.8	-0.0197880788714002\\
22.9	-0.0761731956982317\\
23	-0.133167637713356\\
23.1	-0.191299160326125\\
23.2	-0.251050810823003\\
23.3	-0.312836449424609\\
23.4	-0.376969181267938\\
23.5	-0.443620923594224\\
23.6	-0.51277213892773\\
23.7	-0.584152351926022\\
23.8	-0.657174781541755\\
23.9	-0.730872495961989\\
24	-0.803848779368693\\
24.1	-0.874259930416116\\
24.2	-0.939852347140004\\
24.3	-0.998074178205101\\
24.4	-1.04627154916545\\
24.5	-1.08195903000723\\
24.6	-1.10312718388457\\
24.7	-1.10852645791091\\
24.8	-1.09785911489033\\
24.9	-1.07182771500572\\
25	-1.03202657608288\\
25.1	-0.980706432580803\\
25.2	-0.920473397891882\\
25.3	-0.853990206574537\\
25.4	-0.783732421417355\\
25.5	-0.711825949479774\\
25.6	-0.639967096601154\\
25.7	-0.569409906513556\\
25.8	-0.500999017687121\\
25.9	-0.435227180530802\\
26	-0.372301287785135\\
26.1	-0.312206374145447\\
26.2	-0.254761889305641\\
26.3	-0.199668050828521\\
26.4	-0.146542277124638\\
26.5	-0.0949468866923695\\
26.6	-0.0444097694585253\\
26.7	0.00556012616843304\\
26.8	0.0554606896594123\\
26.9	0.105786223646831\\
27	0.157017073501763\\
27.1	0.209607720894738\\
27.2	0.263971742966092\\
27.3	0.320462022494141\\
27.4	0.379344641246433\\
27.5	0.440765117774035\\
27.6	0.50470624041931\\
27.7	0.570937932844316\\
27.8	0.638961635435976\\
27.9	0.707954784406724\\
28	0.776725054351019\\
28.1	0.843688485473578\\
28.2	0.906888984920414\\
28.3	0.964076601145891\\
28.4	1.01285568148781\\
28.5	1.05089988282664\\
28.6	1.07621052773884\\
28.7	1.08737407484651\\
28.8	1.08376298541312\\
28.9	1.06563028652459\\
29	1.03407282749671\\
29.1	0.99087311669831\\
29.2	0.938260429699156\\
29.3	0.878646676107493\\
29.4	0.814388119589424\\
29.5	0.747606206367678\\
29.6	0.68007914687395\\
29.7	0.613198477127199\\
29.8	0.547975095547088\\
29.9	0.485076728687389\\
30	0.424880936797521\\
30.1	0.367531972508544\\
30.2	0.312994167862016\\
30.3	0.261098084881851\\
30.4	0.21157814999232\\
30.5	0.164102007798149\\
30.6	0.118292621047075\\
30.7	0.0737444633770536\\
30.8	0.0300352023141244\\
30.9	-0.0132658063305797\\
31	-0.0565910053559833\\
31.1	-0.100368996822993\\
31.2	-0.145018728699398\\
31.3	-0.190942470821909\\
31.4	-0.238516510542368\\
31.5	-0.288078439734306\\
31.6	-0.339909856758553\\
31.7	-0.394213331757243\\
31.8	-0.451082679206678\\
31.9	-0.510466089556914\\
32	-0.572122674620417\\
32.1	-0.635574674622532\\
32.2	-0.700060091279582\\
32.3	-0.764493777143784\\
32.4	-0.827448536144701\\
32.5	-0.887170454370391\\
32.6	-0.941642691493612\\
32.7	-0.988707245378592\\
32.8	-1.02624342352618\\
32.9	-1.05238582500697\\
33	-1.06574781735169\\
33.1	-1.06560579378669\\
33.2	-1.05200161935748\\
33.3	-1.02573769839177\\
33.4	-0.988265955249744\\
33.5	-0.941498369559866\\
33.6	-0.887582482805769\\
33.7	-0.828686072837428\\
33.8	-0.766823628800537\\
33.9	-0.703740258059312\\
34	-0.640853069955412\\
34.1	-0.579239857284662\\
34.2	-0.519660681551557\\
34.3	-0.46259830458844\\
34.4	-0.408306213722767\\
34.5	-0.356856521245291\\
34.6	-0.308183224577164\\
34.7	-0.262118747334185\\
34.8	-0.218423295425779\\
34.9	-0.176807498602386\\
35	-0.136949261644673\\
35.1	-0.0985058984343965\\
35.2	-0.0611226017841062\\
35.3	-0.0244382039975903\\
35.4	0.0119109353029643\\
35.5	0.0482881839772489\\
35.6	0.0850543822439249\\
35.7	0.122565466288464\\
35.8	0.161169362247705\\
35.9	0.201201509112735\\
36	0.242978306265357\\
36.1	0.286787701557699\\
36.2	0.332876062197116\\
36.3	0.381430442664225\\
36.4	0.432555444552946\\
36.5	0.48624414610488\\
36.6	0.542343190174435\\
36.7	0.600513205016782\\
36.8	0.660187421673925\\
36.9	0.720533675590787\\
37	0.780427739644622\\
37.1	0.838448541278368\\
37.2	0.892907173999333\\
37.3	0.941920213402398\\
37.4	0.98353223876471\\
37.5	1.01588217140251\\
37.6	1.03739464870286\\
37.7	1.04696524261556\\
37.8	1.04410245600731\\
37.9	1.02899444036467\\
38	1.00248443180766\\
38.1	0.965960895338483\\
38.2	0.921188107813251\\
38.3	0.870113395134979\\
38.4	0.814686108041073\\
38.5	0.756713371878149\\
38.6	0.697764069359451\\
38.7	0.639120422898003\\
38.8	0.581768702003245\\
38.9	0.526417359908166\\
39	0.47353117233682\\
39.1	0.423372139822277\\
39.2	0.376040704251366\\
39.3	0.331513400930547\\
39.4	0.289675057492119\\
39.5	0.250345002681669\\
39.6	0.213297557265847\\
39.7	0.178277490787949\\
39.8	0.145011279172778\\
39.9	0.113214997195726\\
40	0.0825996019034818\\
40.1	0.0528742561305648\\
40.2	0.0237482332761516\\
40.3	-0.0050681496874887\\
40.4	-0.0338631975384516\\
40.5	-0.0629237773895142\\
40.6	-0.0925352382465121\\
40.7	-0.12298101685775\\
40.8	-0.154541618261405\\
40.9	-0.18749261897446\\
41	-0.2221012806028\\
41.1	-0.258621285780777\\
41.2	-0.297285024982628\\
41.3	-0.338292787439386\\
41.4	-0.38179816932093\\
41.5	-0.427889051508615\\
41.6	-0.476563683566823\\
41.7	-0.527701829832111\\
41.8	-0.581031695835605\\
41.9	-0.636094561956895\\
42	-0.692210755241462\\
42.1	-0.74845269937768\\
42.2	-0.803632954349311\\
42.3	-0.856316695493376\\
42.4	-0.904867937847214\\
42.5	-0.947535811998378\\
42.6	-0.982580589177942\\
42.7	-1.00842937747565\\
42.8	-1.02384070660122\\
42.9	-1.02804942796764\\
43	-1.02086252113386\\
43.1	-1.00268453672288\\
43.2	-0.974466817327908\\
43.3	-0.93759214708777\\
43.4	-0.893719857036871\\
43.5	-0.844621485264383\\
43.6	-0.792033513403368\\
43.7	-0.737544433107203\\
43.8	-0.682522639865354\\
43.9	-0.628082798660913\\
44	-0.575082972308309\\
44.1	-0.524142895732894\\
44.2	-0.475674341423144\\
44.3	-0.429916376823911\\
44.4	-0.386970523409161\\
44.5	-0.346832821395651\\
44.6	-0.309421339984169\\
44.7	-0.274598719303427\\
44.8	-0.242189961944604\\
44.9	-0.211996017893455\\
45	-0.183803829867344\\
45.1	-0.157393508078982\\
45.2	-0.132543241813636\\
45.3	-0.10903246701767\\
45.4	-0.0866437162729881\\
45.5	-0.0651634917254285\\
45.6	-0.044382427992673\\
45.7	-0.0240949523425371\\
45.8	-0.00409860314924515\\
45.9	0.0158068663679387\\
46	0.0358204951737235\\
46.1	0.0561411415173012\\
46.2	0.0769684436502871\\
46.3	0.0985036232937091\\
46.4	0.120950027841673\\
46.5	0.14451328495538\\
46.6	0.169400910963745\\
46.7	0.195821171596407\\
46.8	0.223980939662013\\
46.9	0.25408223003457\\
47	0.286317020575439\\
47.1	0.320859895099161\\
47.2	0.357857984182971\\
47.3	0.397417654039387\\
47.4	0.439587438628422\\
47.5	0.484336878160804\\
47.6	0.531531288145501\\
47.7	0.580903119096902\\
47.8	0.632021553663108\\
47.9	0.684263356822001\\
48	0.736789670706429\\
48.1	0.788535165055251\\
48.2	0.838217193482592\\
48.3	0.884372579804122\\
48.4	0.925427478467711\\
48.5	0.959800804833961\\
48.6	0.986034227294695\\
48.7	1.00293316183318\\
48.8	1.00969637514376\\
48.9	1.00600982901021\\
49	0.992085257820875\\
49.1	0.968635060153943\\
49.2	0.93678902882418\\
49.3	0.897970504173742\\
49.4	0.853755879410457\\
49.5	0.805740779685863\\
49.6	0.755430190984654\\
49.7	0.704161366000079\\
49.8	0.653060431462379\\
49.9	0.603028070135366\\
50	0.554746911284099\\
50.1	0.508702849738896\\
50.2	0.465213555806884\\
50.3	0.424459108827108\\
50.4	0.38651140263282\\
50.5	0.351360417229785\\
50.6	0.318936519312004\\
50.7	0.289128659641108\\
50.8	0.261798748071456\\
50.9	0.236792689782661\\
51	0.213948632404183\\
51.1	0.19310295944274\\
51.2	0.174094509828691\\
51.3	0.156767431438766\\
51.4	0.140973002757093\\
51.5	0.126570689074214\\
51.6	0.113428641107404\\
51.7	0.10142379543224\\
51.8	0.0904416970779351\\
51.9	0.0803761338852382\\
52	0.071128648397675\\
52.1	0.0626079748404607\\
52.2	0.0547294349683227\\
52.3	0.0474143162486627\\
52.4	0.0405892481887093\\
52.5	0.034185586974715\\
52.6	0.0281388144707506\\
52.7	0.0223879546390862\\
52.8	0.0168750083015254\\
52.9	0.0115444056399667\\
53	0.00634247477204042\\
53.1	0.00121692400979612\\
53.2	-0.00388366506791726\\
53.3	-0.00901033689041242\\
53.4	-0.0142142568227257\\
53.5	-0.0195472050722856\\
53.6	-0.0250620728071027\\
53.7	-0.0308133635024461\\
53.8	-0.0368577021761212\\
53.9	-0.0432543546360478\\
54	-0.0500657580931971\\
54.1	-0.057358063407932\\
54.2	-0.0652016877298536\\
54.3	-0.0736718742132751\\
54.4	-0.0828492526491829\\
54.5	-0.092820390993154\\
54.6	-0.103678322558565\\
54.7	-0.115523026657755\\
54.8	-0.128461831178015\\
54.9	-0.142609693306497\\
55	-0.158089298568427\\
55.1	-0.175030897583611\\
55.2	-0.193571773454906\\
55.3	-0.213855199467361\\
55.4	-0.236028705993903\\
55.5	-0.260241426940382\\
55.6	-0.286640240654336\\
55.7	-0.315364361039215\\
55.8	-0.346537978277297\\
55.9	-0.38026050723289\\
56	-0.416593995503206\\
56.1	-0.455547303228172\\
56.2	-0.497056837081743\\
56.3	-0.540963957795071\\
56.4	-0.586989747109314\\
56.5	-0.634708669651459\\
56.6	-0.683523810455682\\
56.7	-0.732647732628138\\
56.8	-0.781094354990856\\
56.9	-0.827688171073802\\
57	-0.87109700399121\\
57.1	-0.909892640753611\\
57.2	-0.942639665276204\\
57.3	-0.968006794350998\\
57.4	-0.984888167999827\\
57.5	-0.992516451890125\\
57.6	-0.990547691409191\\
57.7	-0.979101228237923\\
57.8	-0.958746399891041\\
57.9	-0.930438820808135\\
58	-0.895419208513871\\
58.1	-0.855093809066759\\
58.2	-0.810916128763367\\
58.3	-0.764285662783635\\
58.4	-0.716472790975871\\
58.5	-0.668572362047641\\
58.6	-0.621483378208069\\
58.7	-0.575909269032721\\
58.8	-0.532372323687582\\
58.9	-0.491236327634795\\
59	-0.452732652347393\\
59.1	-0.416986446210373\\
59.2	-0.384040848180362\\
59.3	-0.353878147628507\\
59.4	-0.326437518464388\\
59.5	-0.301629400922195\\
59.6	-0.279346851299508\\
59.7	-0.259474289491365\\
59.8	-0.241894096909064\\
59.9	-0.226491490677475\\
60	-0.213158049197204\\
60.1	-0.201794205106964\\
60.2	-0.192310963489874\\
60.3	-0.184631050440657\\
60.4	-0.178689651652974\\
60.5	-0.174434862680044\\
60.6	-0.171827941282132\\
60.7	-0.170843426718605\\
60.8	-0.171469169749017\\
60.9	-0.173706299248849\\
61	-0.177569135543806\\
61.1	-0.183085045697624\\
61.2	-0.190294220971566\\
61.3	-0.199249340443174\\
61.4	-0.210015066264134\\
61.5	-0.222667294189819\\
61.6	-0.237292056800555\\
61.7	-0.253983945373761\\
61.8	-0.272843879104514\\
61.9	-0.293976007444783\\
62	-0.317483484121283\\
62.1	-0.343462803401536\\
62.2	-0.371996347270724\\
62.3	-0.403142768250461\\
62.4	-0.43692484553128\\
62.5	-0.473314529754916\\
62.6	-0.512215072027033\\
62.7	-0.553440461960193\\
62.8	-0.596692926081872\\
62.9	-0.641539996885129\\
63	-0.687393648905442\\
63.1	-0.733495126407419\\
63.2	-0.778910147812311\\
63.3	-0.822539800508039\\
63.4	-0.863152138330776\\
63.5	-0.899437747383999\\
63.6	-0.930089054090004\\
63.7	-0.953898134177493\\
63.8	-0.969862219293887\\
63.9	-0.977281664113704\\
64	-0.975833704506641\\
64.1	-0.965608128918973\\
64.2	-0.947097788472703\\
64.3	-0.921145856540107\\
64.4	-0.888860136333804\\
64.5	-0.851509990148742\\
64.6	-0.810422434487649\\
64.7	-0.766891061564806\\
64.8	-0.722106313283561\\
64.9	-0.677110129013784\\
65	-0.632773532663336\\
65.1	-0.589792966403749\\
65.2	-0.548700086396664\\
65.3	-0.509879885615817\\
65.4	-0.473592870630313\\
65.5	-0.439998142798117\\
65.6	-0.409175320791434\\
65.7	-0.381144137818779\\
65.8	-0.355881206762717\\
65.9	-0.333333885307553\\
66	-0.313431434088827\\
66.1	-0.296093792714856\\
66.2	-0.281238344422619\\
66.3	-0.268785033759144\\
66.4	-0.258660166862398\\
66.5	-0.250799176277255\\
66.6	-0.245148581210529\\
66.7	-0.241667324809313\\
66.8	-0.240327624700726\\
66.9	-0.241115432157756\\
67	-0.244030558317291\\
67.1	-0.249086491777533\\
67.2	-0.256309899283821\\
67.3	-0.265739768652651\\
67.4	-0.277426119251658\\
67.5	-0.291428169177948\\
67.6	-0.307811809185395\\
67.7	-0.326646191693058\\
67.8	-0.347999200564402\\
67.9	-0.37193152771205\\
68	-0.398489053213268\\
68.1	-0.427693218504388\\
68.2	-0.459529115577311\\
68.3	-0.493931114600869\\
68.4	-0.530766051184386\\
68.5	-0.569814330563801\\
68.6	-0.610749814552804\\
68.7	-0.6531200555971\\
68.8	-0.696329305949234\\
68.9	-0.739627659570147\\
69	-0.782110474025345\\
69.1	-0.822732544172467\\
69.2	-0.860340949938575\\
69.3	-0.89372869825398\\
69.4	-0.921708073332923\\
69.5	-0.943198307080053\\
69.6	-0.957317686553111\\
69.7	-0.963466918908679\\
69.8	-0.961389910252976\\
69.9	-0.951200899584862\\
70	-0.933372774946989\\
70.1	-0.908688820866828\\
70.2	-0.878166894191395\\
70.3	-0.84296917542143\\
70.4	-0.804311326613089\\
70.5	-0.763382497456902\\
70.6	-0.721283425803449\\
70.7	-0.678985356767043\\
70.8	-0.637308787515465\\
70.9	-0.596918674429944\\
71	-0.558331723016494\\
71.1	-0.521931404258879\\
71.2	-0.487986988539333\\
71.3	-0.456673792747054\\
71.4	-0.428092743363436\\
71.5	-0.402288129255936\\
71.6	-0.379263001992342\\
71.7	-0.358992082567141\\
71.8	-0.341432281839516\\
71.9	-0.326531075791578\\
72	-0.31423303147939\\
72.1	-0.304484783958287\\
72.2	-0.297238739518107\\
72.3	-0.292455740446655\\
72.4	-0.290106880083172\\
72.5	-0.29017460909499\\
72.6	-0.292653227057713\\
72.7	-0.297548808236215\\
72.8	-0.304878566700722\\
72.9	-0.314669622908966\\
73	-0.326957091012815\\
73.1	-0.341781363224001\\
73.2	-0.359184425363267\\
73.3	-0.379204998544481\\
73.4	-0.401872270516051\\
73.5	-0.427197964592168\\
73.6	-0.455166506991119\\
73.7	-0.485723112957032\\
73.8	-0.518759742437979\\
73.9	-0.554099106272901\\
74	-0.591477263342313\\
74.1	-0.630525859051119\\
74.2	-0.670755712882126\\
74.3	-0.711544218219245\\
74.4	-0.752129749780437\\
74.5	-0.791616770558448\\
74.6	-0.828995294198748\\
74.7	-0.863177462860207\\
74.8	-0.893052005157571\\
74.9	-0.917554261421742\\
75	-0.935745738549073\\
75.1	-0.94689367634507\\
75.2	-0.950539039384111\\
75.3	-0.946541717383866\\
75.4	-0.935094896388307\\
75.5	-0.916705956602968\\
75.6	-0.892147405683673\\
75.7	-0.86238650470149\\
75.8	-0.828505031341649\\
75.9	-0.79162059949698\\
76	-0.752818610847456\\
76.1	-0.713100329203215\\
76.2	-0.673348891568921\\
76.3	-0.634312132500028\\
76.4	-0.596599268009797\\
76.5	-0.560687731553557\\
76.6	-0.526936515510087\\
76.7	-0.495602918349405\\
76.8	-0.466860343590085\\
76.9	-0.440815542952734\\
77	-0.417524333230261\\
77.1	-0.397005303174339\\
77.2	-0.37925136484175\\
77.3	-0.364239216398175\\
77.4	-0.35193690015943\\
77.5	-0.342309689020325\\
77.6	-0.335324539638776\\
77.7	-0.330953329102897\\
77.8	-0.329175055186596\\
77.9	-0.32997713625096\\
78	-0.333355899785985\\
78.1	-0.339316300830774\\
78.2	-0.34787086416803\\
78.3	-0.359037797893478\\
78.4	-0.372838181531407\\
78.5	-0.389292090966563\\
78.6	-0.408413488322708\\
78.7	-0.430203683168955\\
78.8	-0.454643171010161\\
78.9	-0.481681689013101\\
79	-0.511226415083584\\
79.1	-0.543128396668948\\
79.2	-0.577167553745241\\
79.3	-0.613036976328402\\
79.4	-0.650327736627119\\
79.5	-0.68851603654619\\
79.6	-0.726955141173633\\
79.7	-0.764875070502555\\
79.8	-0.801393225770568\\
79.9	-0.835538755817879\\
80	-0.866292283860645\\
};
\addlegendentry{One-step Galerkin}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.100040646145999\\
0.200000000000003	0.200801355275559\\
0.299999999999997	0.303134729450818\\
0.400000000000006	0.407652253119466\\
0.5	0.514581494589564\\
0.599999999999994	0.623600157408745\\
0.700000000000003	0.733654345341634\\
0.799999999999997	0.842785940012277\\
0.900000000000006	0.948017379887261\\
1	1.04536517332207\\
1.09999999999999	1.13006173794189\\
1.2	1.19703810480031\\
1.3	1.24164353289368\\
1.40000000000001	1.26046574852926\\
1.5	1.2520210915784\\
1.59999999999999	1.21707849087113\\
1.7	1.15849594875206\\
1.8	1.08063187341382\\
1.90000000000001	0.988541336058631\\
2	0.88720271555114\\
2.09999999999999	0.780948449778194\\
2.2	0.673159506303605\\
2.3	0.566191082347032\\
2.40000000000001	0.461453942697318\\
2.5	0.359574425983155\\
2.59999999999999	0.260576113151203\\
2.7	0.164050288633632\\
2.8	0.0693018283406559\\
3	-0.118370601991586\\
3.09999999999999	-0.21311620165821\\
3.2	-0.309542102963391\\
3.3	-0.408197798421284\\
3.40000000000001	-0.509284700552641\\
3.5	-0.612512795522036\\
3.59999999999999	-0.71694269848669\\
3.7	-0.820833660404716\\
3.8	-0.921537138960147\\
3.90000000000001	-1.01549484368414\\
4	-1.0984087518827\\
4.09999999999999	-1.16563234492436\\
4.2	-1.21277458544668\\
4.3	-1.23641774503695\\
4.40000000000001	-1.23476513345533\\
4.5	-1.20801217103467\\
4.59999999999999	-1.15830897395242\\
4.7	-1.08932834946052\\
4.8	-1.00559107934656\\
4.90000000000001	-0.911757796798057\\
5	-0.812059264854938\\
5.2	-0.607958273227112\\
5.3	-0.507743954739084\\
5.40000000000001	-0.410185452861185\\
5.5	-0.315550797135614\\
5.59999999999999	-0.223649783555771\\
5.7	-0.133971229603972\\
5.8	-0.0457969713019963\\
6	0.129400326068676\\
6.09999999999999	0.218116867498836\\
6.2	0.308566742364349\\
6.3	0.401260754376182\\
6.40000000000001	0.496405068887881\\
6.5	0.593779237700161\\
6.7	0.791386809017055\\
6.8	0.887859432598916\\
6.90000000000001	0.978915768803446\\
7	1.06074551821182\\
7.09999999999999	1.12912735443518\\
7.2	1.17991638692162\\
7.3	1.20965916395244\\
7.40000000000001	1.21619793451647\\
7.5	1.19908828898011\\
7.59999999999999	1.15969120125322\\
7.7	1.10090730725156\\
7.8	1.02664527832219\\
7.90000000000001	0.941191990574666\\
8	0.848649220580739\\
8.09999999999999	0.752539179794084\\
8.2	0.655603964946579\\
8.3	0.559767666185223\\
8.40000000000001	0.466205992321036\\
8.5	0.375469844406979\\
8.59999999999999	0.287623335154024\\
8.7	0.202372984900933\\
8.8	0.119177959137417\\
8.90000000000001	0.0373399117712694\\
9.09999999999999	-0.125419617763328\\
9.2	-0.207917386150626\\
9.3	-0.292092947115847\\
9.40000000000001	-0.37845757322917\\
9.5	-0.467274910521951\\
9.60000000000001	-0.558460846380669\\
9.7	-0.65146871059585\\
9.8	-0.745169852528917\\
9.90000000000001	-0.83775102932411\\
10	-0.926663459108838\\
10.1	-1.00866915218751\\
10.2	-1.08002968900611\\
10.3	-1.13686088179973\\
10.4	-1.17562906486209\\
10.5	-1.19370133615601\\
10.6	-1.18981164864213\\
10.7	-1.16430223527621\\
10.8	-1.1190607393976\\
10.9	-1.05717436043311\\
11	-0.982412296787132\\
11.1	-0.898683554180508\\
11.2	-0.809591776418586\\
11.4	-0.62664839109857\\
11.5	-0.536666594705821\\
11.6	-0.44913828463433\\
11.7	-0.364470730484001\\
11.8	-0.282662826029849\\
11.9	-0.203413866441537\\
12	-0.126214983158292\\
12.1	-0.0504228060194407\\
12.3	0.099843395670419\\
12.4	0.175789952032446\\
12.5	0.253184866465318\\
12.6	0.332576610731223\\
12.7	0.41433608479845\\
12.8	0.49858014245406\\
12.9	0.585080374100556\\
13.1	0.761598667627567\\
13.2	0.848541597205042\\
13.3	0.931486996756618\\
13.4	1.00734920964454\\
13.5	1.07265754280732\\
13.6	1.12389454519112\\
13.7	1.15794410841545\\
13.8	1.17256675876922\\
13.9	1.16678343170307\\
14	1.14105494115326\\
14.1	1.09720012802715\\
14.2	1.03807915771557\\
14.3	0.96713887495379\\
14.4	0.887942659798625\\
14.5	0.803784579333339\\
14.7	0.631043645585862\\
14.8	0.546099725555905\\
14.9	0.463529138415936\\
15	0.383773652326866\\
15.1	0.306897921102788\\
15.2	0.232685285894803\\
15.3	0.160718990131485\\
15.4	0.0904475902931381\\
15.6	-0.0475906588310124\\
15.7	-0.116717275098367\\
15.8	-0.186800463631187\\
15.9	-0.258435903086308\\
16	-0.332116306457436\\
16.1	-0.408180126519653\\
16.2	-0.486747877263127\\
16.3	-0.567645433734953\\
16.4	-0.650317207649451\\
16.5	-0.733737730442243\\
16.6	-0.816337948940159\\
16.7	-0.895971310290719\\
16.8	-0.969951371992366\\
16.9	-1.03519191124477\\
17	-1.08846625440675\\
17.1	-1.12677189336834\\
17.2	-1.14774495849746\\
17.3	-1.15003322006514\\
17.4	-1.13352755995029\\
17.5	-1.09938302964515\\
17.6	-1.04982307160971\\
17.7	-0.98778598719592\\
17.8	-0.916511040048633\\
17.9	-0.839159769155373\\
18	-0.758535616109384\\
18.1	-0.676922976768893\\
18.2	-0.596033384979762\\
18.3	-0.517029287693944\\
18.4	-0.440593038174782\\
18.5	-0.367014458365034\\
18.6	-0.296278974190244\\
18.7	-0.228146373611395\\
18.8	-0.162216222274282\\
18.9	-0.097979771988733\\
19	-0.0348602810693421\\
19.2	0.0904906125289955\\
19.3	0.153955286126035\\
19.4	0.218720959668076\\
19.5	0.285292141109252\\
19.6	0.354070589005758\\
19.7	0.425310124280216\\
19.8	0.499060267169753\\
19.9	0.575098766951513\\
20	0.652856177454112\\
20.1	0.731340417323111\\
20.2	0.809075671087015\\
20.3	0.884076994736418\\
20.4	0.953887013321278\\
20.5	1.01569994184405\\
20.6	1.06658618983697\\
20.7	1.10380593734315\\
20.8	1.12516666579953\\
20.9	1.12935027956607\\
21	1.11612682086238\\
21.1	1.08639440188588\\
21.2	1.04203364539805\\
21.3	0.98561889975575\\
21.4	0.920063690500697\\
21.5	0.848281783324282\\
21.6	0.772922601351468\\
21.8	0.6198526595971\\
21.9	0.545086446615542\\
22	0.472684920509053\\
22.1	0.403050910957887\\
22.2	0.336289673899444\\
22.3	0.272280472699251\\
22.4	0.210737628270863\\
22.5	0.15125970823911\\
22.6	0.0933677072829369\\
22.7	0.0365341616864043\\
22.9	-0.0761794639627169\\
23	-0.133173878870807\\
23.1	-0.191305429499323\\
23.2	-0.251057155951798\\
23.3	-0.312842908731355\\
23.4	-0.376975780143241\\
23.5	-0.443627670849182\\
23.6	-0.512779022475328\\
23.7	-0.584159334109941\\
23.8	-0.657181794512454\\
23.9	-0.730879437676094\\
24	-0.803855510924336\\
24.1	-0.874266275544443\\
24.2	-0.939858094842521\\
24.3	-0.998079089880818\\
24.4	-1.04627537202482\\
24.5	-1.08196151850703\\
24.6	-1.10312812926215\\
24.7	-1.10852572209359\\
24.8	-1.09785666047009\\
24.9	-1.07182362090631\\
25	-1.03202103175316\\
25.1	-0.980699711187128\\
25.2	-0.920465816669662\\
25.3	-0.853982085853289\\
25.4	-0.783724051840068\\
25.6	-0.63995889459602\\
25.7	-0.569402007768886\\
25.8	-0.500991501226025\\
25.9	-0.435220085953119\\
26	-0.3722946246166\\
26.1	-0.312200130108423\\
26.2	-0.254756037075026\\
26.3	-0.199662553257511\\
26.4	-0.146537091131478\\
26.5	-0.094941966072895\\
26.6	-0.044405066892466\\
26.9	0.105790547498458\\
27	0.15702135529493\\
27.1	0.209611996661053\\
27.2	0.263976043517374\\
27.3	0.32046637203058\\
27.4	0.379349055647538\\
27.5	0.440769602568551\\
27.6	0.504710788493824\\
27.7	0.570942522026186\\
27.8	0.638966226160818\\
28	0.776729450550135\\
28.1	0.843692643507822\\
28.2	0.906892782991036\\
28.3	0.964079898948597\\
28.4	1.01285832526763\\
28.5	1.05090171490032\\
28.6	1.0762114018769\\
28.7	1.08737387701518\\
28.8	1.08376165606184\\
28.9	1.06562783770268\\
29	1.03406934806399\\
29.1	0.990868762643188\\
29.2	0.938255402184353\\
29.3	0.878641194023942\\
29.4	0.814382394062477\\
29.5	0.747600422275866\\
29.6	0.680073452993753\\
29.7	0.613192983804623\\
29.8	0.54796987752249\\
29.9	0.485071830636187\\
30	0.424876379719393\\
30.1	0.367527759809249\\
30.2	0.312990290563405\\
30.3	0.261094525789574\\
30.4	0.211574886870167\\
30.5	0.164099015695967\\
30.6	0.118289873955533\\
30.7	0.0737419353728939\\
30.8	0.0300328683353257\\
31	-0.0565930206075649\\
31.1	-0.100370883675879\\
31.2	-0.145020504978334\\
31.3	-0.190944152016527\\
31.4	-0.238518109629098\\
31.5	-0.288079966985038\\
31.6	-0.339911319543859\\
31.7	-0.394214734371218\\
31.8	-0.451084022760455\\
31.9	-0.51046737200376\\
32	-0.57212389097208\\
32.1	-0.63557581737571\\
32.3	-0.764494742787079\\
32.4	-0.827449395137933\\
32.5	-0.887171191397641\\
32.6	-0.9416432862363\\
32.7	-0.988707669583277\\
32.8	-1.02624363901484\\
32.9	-1.05238578490673\\
33	-1.0657474722979\\
33.1	-1.06560510276833\\
33.2	-1.05200056211142\\
33.3	-1.02573628463762\\
33.4	-0.988264226948345\\
33.5	-0.941496395373662\\
33.6	-0.887580347139576\\
33.7	-0.828683863428026\\
33.8	-0.76682142635434\\
34	-0.640851066924014\\
34.1	-0.579238015086602\\
34.2	-0.519659022436045\\
34.3	-0.462596840435765\\
34.4	-0.408304948972443\\
34.5	-0.356855455440254\\
34.6	-0.308182354397545\\
34.7	-0.262118068132622\\
34.8	-0.218422802338452\\
34.9	-0.176807187326887\\
35	-0.136949128969192\\
35.1	-0.0985059425869963\\
35.2	-0.0611228226538003\\
35.4	0.0119103541173757\\
35.5	0.0482874155027559\\
35.6	0.0850534193337467\\
35.7	0.122564300154934\\
35.8	0.161167982693939\\
35.9	0.201199904892178\\
36	0.242976465616252\\
36.1	0.286785612974754\\
36.2	0.332873715517479\\
36.3	0.381427830556831\\
36.4	0.432552564502345\\
36.5	0.486241002960668\\
36.6	0.54233979927713\\
36.7	0.60050959578642\\
36.8	0.660183641334569\\
36.9	0.720529792397073\\
37	0.780423844617715\\
37.1	0.838444747175785\\
37.2	0.89290361026579\\
37.3	0.94191701644354\\
37.4	0.983529538177834\\
37.5	1.01588007451754\\
37.6	1.03739322716227\\
37.7	1.04696452478466\\
37.8	1.04410242730954\\
37.9	1.02899505083393\\
38	1.00248560775175\\
38.1	0.965962551299825\\
38.2	0.921190156091114\\
38.3	0.870115751980649\\
38.4	0.814688697072995\\
38.5	0.756716125772144\\
38.7	0.639123344394875\\
38.8	0.581771646722615\\
38.9	0.52642030079565\\
39	0.473534091592143\\
39.1	0.423375027985472\\
39.2	0.376043559149139\\
39.3	0.331516226597131\\
39.4	0.289677863156939\\
39.5	0.250347801883606\\
39.6	0.213300367123622\\
39.7	0.178280331432262\\
39.8	0.145014173329955\\
39.9	0.113217969903786\\
40	0.0826026803371036\\
40.1	0.0528774695099514\\
40.3	-0.00506457070602551\\
40.5	-0.0629196917835628\\
40.6	-0.0925308415355914\\
40.7	-0.122976268158055\\
40.8	-0.154536475323866\\
40.9	-0.187487038771039\\
41	-0.222095220234593\\
41.1	-0.258614703818182\\
41.2	-0.297277883370754\\
41.3	-0.338285054122139\\
41.4	-0.381789821748256\\
41.5	-0.427880081181002\\
41.6	-0.476554101720509\\
41.7	-0.527691674251457\\
41.8	-0.581021038563861\\
41.9	-0.636083517332253\\
42.1	-0.748441426420385\\
42.2	-0.803621949953069\\
42.3	-0.856306281676083\\
42.4	-0.904858469890968\\
42.5	-0.947527653831216\\
42.6	-0.982574081242319\\
42.7	-1.00842480165764\\
42.8	-1.02383825480693\\
42.9	-1.02804918105204\\
43	-1.02086444266149\\
43.1	-1.00268848222343\\
43.2	-0.974472555915767\\
43.3	-0.937599390030741\\
43.4	-0.893728287596602\\
43.5	-0.844630785383586\\
43.6	-0.792043384654761\\
43.7	-0.737554611009259\\
43.8	-0.682532901883548\\
43.9	-0.628092966924015\\
44	-0.575092912373918\\
44.1	-0.52415251275265\\
44.2	-0.47568357489024\\
44.3	-0.42992519482614\\
44.4	-0.386978917030717\\
44.5	-0.346840799659759\\
44.6	-0.309428925530312\\
44.7	-0.274605944852979\\
44.8	-0.242196867520931\\
44.9	-0.212002648715313\\
45	-0.183810234814914\\
45.1	-0.1573997386309\\
45.2	-0.132549351360623\\
45.3	-0.109038510472104\\
45.4	-0.0866497499059022\\
45.5	-0.0651695731762914\\
45.6	-0.0443886164068346\\
45.8	-0.00410519015591149\\
46	0.035813248224855\\
46.1	0.0561334597007601\\
46.2	0.0769602527837634\\
46.3	0.0984948457725494\\
46.4	0.120940582611709\\
46.5	0.144503087692996\\
46.6	0.169389874548202\\
46.7	0.195809206984791\\
46.8	0.223967957307337\\
46.9	0.254068142023741\\
47	0.286301743702424\\
47.1	0.320843355126755\\
47.2	0.357840121575421\\
47.3	0.397398431453695\\
47.4	0.439566850412206\\
47.5	0.484314961986925\\
47.6	0.531508138675377\\
47.7	0.580878903158563\\
47.8	0.63199652581666\\
48.1	0.788510285659626\\
48.2	0.838193587816306\\
48.3	0.88435100384909\\
48.4	0.925408717854168\\
48.5	0.959785614525373\\
48.6	0.986023262199254\\
48.7	1.00292690898019\\
48.8	1.00969509993588\\
48.9	1.0060135463963\\
49	0.992093734117802\\
49.1	0.968647844350798\\
49.2	0.936805505987977\\
49.3	0.897989960028156\\
49.4	0.853777564921685\\
49.5	0.805763966882623\\
49.6	0.75545421489835\\
49.8	0.653084504641214\\
49.9	0.603051561099932\\
50	0.554769546402568\\
50.1	0.508724440543844\\
50.2	0.46523398554406\\
50.3	0.42447831877854\\
50.4	0.38652937939311\\
50.5	0.351377181565226\\
50.6	0.318952116838602\\
50.7	0.289143153304551\\
50.8	0.261812212269177\\
50.9	0.23680520590257\\
51	0.213960285538704\\
51.1	0.193113836050131\\
51.2	0.174104696139906\\
51.3	0.156777012440898\\
51.4	0.140982061615475\\
51.5	0.126579306884437\\
51.6	0.113436896892878\\
51.7	0.101431766323174\\
51.8	0.0904494586240929\\
51.9	0.0803837604675834\\
52	0.0711362137141407\\
52.1	0.0626155524487615\\
52.2	0.0547370988747105\\
52.3	0.0474221415360176\\
52.4	0.0405973116807417\\
52.5	0.0341939679358347\\
52.7	0.022397221819503\\
52.9	0.0115549246049937\\
53.6	-0.0250434362756948\\
53.8	-0.0368353103458929\\
53.9	-0.0432297689496295\\
54	-0.050038741110896\\
54.1	-0.0573283553003421\\
54.2	-0.0651690042376032\\
54.3	-0.0736359045422859\\
54.4	-0.0828096573401922\\
54.5	-0.092776799823838\\
54.6	-0.103630332562759\\
54.7	-0.115470200381878\\
54.8	-0.128403695341689\\
54.9	-0.142545738096487\\
55	-0.158018977875912\\
55.1	-0.174953630598708\\
55.2	-0.193486948164733\\
55.3	-0.213762178767766\\
55.4	-0.235926837324826\\
55.5	-0.260130056587485\\
55.6	-0.286518734120108\\
55.7	-0.31523213115193\\
55.8	-0.346394522938922\\
55.9	-0.380105458835871\\
56	-0.416427183959001\\
56.1	-0.455368834081838\\
56.2	-0.496867185108258\\
56.3	-0.540764074509397\\
56.4	-0.586781177490806\\
56.5	-0.634493668901371\\
56.8	-0.780881978622048\\
56.9	-0.827486818569469\\
57	-0.870912877015627\\
57.1	-0.909732190027\\
57.2	-0.942509136829599\\
57.3	-0.967911699046795\\
57.4	-0.984832745235167\\
57.5	-0.992503216472315\\
57.6	-0.990577149287816\\
57.7	-0.979171818794782\\
57.8	-0.958854676347357\\
57.9	-0.9305798305721\\
58	-0.895586998091161\\
58.1	-0.855281963822421\\
58.2	-0.811118267048741\\
58.3	-0.764495829223648\\
58.5	-0.668783638886751\\
58.6	-0.621689453439117\\
58.7	-0.576107438733899\\
58.8	-0.53256063977193\\
58.9	-0.491413487582108\\
59	-0.452897881961476\\
59.1	-0.417139387232197\\
59.2	-0.384181457533018\\
59.3	-0.354006611320344\\
59.4	-0.326554180674464\\
59.5	-0.301734707303282\\
59.6	-0.279441304779652\\
59.7	-0.259558416587737\\
59.8	-0.241968422593857\\
59.9	-0.22655652001751\\
60	-0.213214254237954\\
60.1	-0.201842015734087\\
60.2	-0.192350761248022\\
60.3	-0.184663164506247\\
60.4	-0.178714356341644\\
60.5	-0.174452376021861\\
60.6	-0.171838424321663\\
60.7	-0.170846983299072\\
60.8	-0.171465846623775\\
60.9	-0.173696086436195\\
61	-0.17755196690635\\
61.1	-0.183060799790525\\
61.2	-0.190262722269381\\
61.3	-0.199210361126973\\
61.4	-0.209968328834321\\
61.5	-0.222612475268946\\
61.6	-0.237228792609855\\
61.7	-0.253911839509328\\
61.8	-0.272762513405766\\
61.9	-0.293884956936708\\
62	-0.317382337213544\\
62.1	-0.343351188721499\\
62.2	-0.37187396865707\\
62.3	-0.403009449476755\\
62.4	-0.436780586168993\\
62.5	-0.473159573087173\\
62.6	-0.512049984909012\\
62.7	-0.553266224784451\\
62.8	-0.596511028355707\\
62.9	-0.641352530273295\\
63.2	-0.778725497072259\\
63.3	-0.822364908536329\\
63.4	-0.862992303034218\\
63.5	-0.899298437803736\\
63.6	-0.929975537860358\\
63.7	-0.953815047586005\\
63.8	-0.969813135754222\\
63.9	-0.977268729909952\\
64	-0.97585740775456\\
64.1	-0.965667246570476\\
64.2	-0.947189521573748\\
64.3	-0.921266126277828\\
64.4	-0.889003984402422\\
64.5	-0.851672014489026\\
64.6	-0.810597196632315\\
64.7	-0.76707341973173\\
65	-0.632953750998155\\
65.1	-0.589966494366394\\
65.2	-0.548865050674394\\
65.3	-0.510034971600547\\
65.4	-0.473737228120797\\
65.5	-0.440131292794746\\
65.6	-0.409297069863882\\
65.7	-0.38125450334276\\
65.8	-0.355980354094427\\
65.9	-0.333422076559017\\
66	-0.313508987388133\\
66.1	-0.29616105049098\\
66.2	-0.281295649188053\\
66.3	-0.268832709956911\\
66.4	-0.258698507518858\\
66.5	-0.250828433407193\\
66.6	-0.245168959127795\\
66.7	-0.241678975690107\\
66.8	-0.240330645922498\\
66.9	-0.241109865094757\\
67	-0.244016388417094\\
67.1	-0.24906364987757\\
67.2	-0.256278264257318\\
67.3	-0.265699171606713\\
67.4	-0.277376349639852\\
67.5	-0.291368983340774\\
67.6	-0.307742941994633\\
67.7	-0.32656737214667\\
67.8	-0.347910172348222\\
67.9	-0.371832075889614\\
68	-0.398379038291168\\
68.1	-0.427572619086419\\
68.2	-0.459398080580414\\
68.3	-0.493790025440688\\
68.4	-0.530615593302173\\
68.5	-0.569655572003967\\
68.6	-0.610584286891111\\
68.7	-0.652949829353503\\
68.9	-0.739456662895776\\
69	-0.781944628254124\\
69.1	-0.822576247842704\\
69.2	-0.860198937644412\\
69.3	-0.893605785341336\\
69.4	-0.921608829866258\\
69.5	-0.943126692158174\\
69.6	-0.957276690546308\\
69.7	-0.963458269656144\\
69.8	-0.961413894822172\\
69.9	-0.951256334877201\\
70	-0.933457132451721\\
70.1	-0.908798481401234\\
70.2	-0.878297486279365\\
70.3	-0.84311594171875\\
70.4	-0.804469467112625\\
70.5	-0.763547452308757\\
70.8	-0.637471795121442\\
70.9	-0.597075558594568\\
71	-0.558480711622849\\
71.1	-0.522071215935185\\
71.2	-0.488116753870159\\
71.3	-0.456792974901276\\
71.4	-0.428201063998173\\
71.5	-0.40238550288295\\
71.6	-0.379349480065812\\
71.7	-0.359067807292547\\
71.8	-0.341497448969108\\
71.9	-0.326585905316321\\
72	-0.314277745022281\\
72.1	-0.304519587721813\\
72.2	-0.297263811772041\\
72.3	-0.29247122271515\\
72.4	-0.290112871376934\\
72.5	-0.290171162720739\\
72.6	-0.29264034971753\\
72.7	-0.29752646130332\\
72.8	-0.30484666972751\\
72.9	-0.31462805959103\\
73	-0.326905718000219\\
73.1	-0.341720022338677\\
73.2	-0.359112959942948\\
73.3	-0.379123274776404\\
73.4	-0.401780204723835\\
73.5	-0.427095557457761\\
73.6	-0.45505388557018\\
73.7	-0.485600580999957\\
73.8	-0.518627838851955\\
73.9	-0.553958670436899\\
74	-0.591329504306074\\
74.1	-0.630372423362189\\
74.2	-0.670598742975272\\
74.4	-0.751974277452376\\
74.5	-0.791467359637878\\
74.6	-0.828856035261197\\
74.7	-0.863052654165728\\
74.8	-0.892945908369299\\
74.9	-0.917470806384344\\
75	-0.935688208109156\\
75.1	-0.946864413639616\\
75.2	-0.95053922357863\\
75.3	-0.94657124657752\\
75.4	-0.935152398827029\\
75.5	-0.916788927814437\\
75.6	-0.892252446404399\\
75.7	-0.862509618876473\\
75.8	-0.828641938538325\\
75.9	-0.791767021419346\\
76	-0.752970503860936\\
76.2	-0.673501291349282\\
76.3	-0.634460598343253\\
76.4	-0.596741711296332\\
76.5	-0.560822548012453\\
76.6	-0.527062525951123\\
76.7	-0.49571930124813\\
76.8	-0.466966567081855\\
76.9	-0.44091130110742\\
77	-0.417609489319034\\
77.1	-0.397079841067438\\
77.2	-0.379315348634364\\
77.3	-0.364292757744096\\
77.4	-0.351980132485636\\
77.5	-0.342342747699604\\
77.6	-0.335347547235102\\
77.7	-0.330966384919918\\
77.8	-0.329178228506038\\
77.9	-0.329970462823624\\
78	-0.333339381319661\\
78.1	-0.33928990740182\\
78.2	-0.347834539662657\\
78.3	-0.358991468758873\\
78.4	-0.372781769282284\\
78.5	-0.389225529039095\\
78.6	-0.408336743981096\\
78.7	-0.430116785221202\\
78.8	-0.454546244038568\\
78.9	-0.481574994613226\\
79	-0.511110400155275\\
79.1	-0.543003748025214\\
79.2	-0.577035257110154\\
79.3	-0.612898376123255\\
79.4	-0.650184590815456\\
79.7	-0.764733444007106\\
79.8	-0.801258630659007\\
79.9	-0.835414996188518\\
80	-0.866183253341134\\
};
\addlegendentry{Benchmark}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cd_005_Ecomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.511,0.305)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.0999999999999943	2.15015156371787e-05\\
0.200000000000003	8.05492282806006e-05\\
0.299999999999997	0.000182507655731581\\
0.400000000000006	0.000336063826849138\\
0.5	0.000550151999122562\\
0.599999999999994	0.000828131693345955\\
0.700000000000003	0.00115876904926439\\
0.799999999999997	0.00150622033683243\\
0.900000000000006	0.00180617936474504\\
1	0.00197970273743218\\
1.09999999999999	0.00197172964543137\\
1.2	0.00180012477035986\\
1.3	0.00157352044962411\\
1.40000000000001	0.0014395941575134\\
1.5	0.00148408609216367\\
1.59999999999999	0.00166465958399995\\
1.7	0.00184396741132887\\
1.8	0.00188980993026442\\
1.90000000000001	0.00175221748601538\\
2	0.00146805840040497\\
2.09999999999999	0.00111601440681896\\
2.2	0.000769643585131205\\
2.3	0.000474363417535588\\
2.40000000000001	0.000246848994659543\\
2.5	8.47245767984239e-05\\
2.59999999999999	2.30778073491146e-05\\
2.7	8.92323762323722e-05\\
2.8	0.000124388183792344\\
2.90000000000001	0.000135833844529197\\
3	0.000127298990189263\\
3.09999999999999	9.91549802521475e-05\\
3.2	4.87070384789227e-05\\
3.3	2.93806869902098e-05\\
3.40000000000001	0.000142186198196614\\
3.5	0.000296561593113194\\
3.59999999999999	0.000495427287323873\\
3.7	0.000732135518381696\\
3.8	0.000984263432540115\\
3.90000000000001	0.00121095030637488\\
4	0.00136030214851867\\
4.09999999999999	0.00139129676952489\\
4.2	0.00130385926873221\\
4.3	0.00115534703225183\\
4.40000000000001	0.00103924013131307\\
4.5	0.00102832890679825\\
4.59999999999999	0.00112326825052534\\
4.7	0.00125199158083023\\
4.8	0.00132084998942906\\
4.90000000000001	0.00127242819154018\\
5	0.00110780237044438\\
5.09999999999999	0.000869824535422059\\
5.2	0.000612000838271401\\
5.3	0.000375734649017518\\
5.40000000000001	0.000182767837194288\\
5.5	3.82121270323665e-05\\
5.59999999999999	6.27598238043266e-05\\
5.7	0.00012895929719581\\
5.8	0.000169409178120029\\
5.90000000000001	0.000191534965336526\\
6	0.000200595211940488\\
6.09999999999999	0.000199703559586428\\
6.2	0.000190029681458758\\
6.3	0.000170978683801003\\
6.40000000000001	0.000140302623140687\\
6.5	9.42171561224551e-05\\
6.59999999999999	2.77124148754251e-05\\
6.7	6.46315045755841e-05\\
6.8	0.000186935868796478\\
6.90000000000001	0.000339143706748366\\
7	0.000513240895328005\\
7.09999999999999	0.000690044671949667\\
7.2	0.000839589857280273\\
7.3	0.000928696424684626\\
7.40000000000001	0.000936480215993903\\
7.5	0.000871362565397117\\
7.59999999999999	0.000775971111032677\\
7.7	0.00070903035051618\\
7.8	0.000710528876183719\\
7.90000000000001	0.000774959467686017\\
8	0.00085503488904726\\
8.09999999999999	0.000892867308064588\\
8.2	0.000853225906876868\\
8.3	0.000736500294580384\\
8.40000000000001	0.000569455101529167\\
8.5	0.000386878775610834\\
8.59999999999999	0.000217118872679499\\
8.7	7.63032465473388e-05\\
8.8	3.06552382573485e-05\\
8.90000000000001	0.000106167769759691\\
9	0.000156060663739521\\
9.09999999999999	0.000186852706850205\\
9.2	0.000204303332291658\\
9.3	0.000212867334712708\\
9.40000000000001	0.000215649541030315\\
9.5	0.000214562728929724\\
9.60000000000001	0.000210515924556621\\
9.7	0.000203551133255099\\
9.8	0.000192903236654606\\
9.90000000000001	0.000176994383392084\\
10	0.000153406798492404\\
10.1	0.000118919304450683\\
10.2	6.97477803613964e-05\\
10.3	2.18546404850973e-06\\
10.4	8.61514963895191e-05\\
10.5	0.00019440034070173\\
10.6	0.000316177838366462\\
10.7	0.000438000371455921\\
10.8	0.000540201554806934\\
10.9	0.000602133370434473\\
11	0.00061153092428046\\
11.1	0.000574010298725274\\
11.2	0.000515337048687898\\
11.3	0.000471032284683932\\
11.4	0.000466774791889392\\
11.5	0.000502455772579909\\
11.6	0.000552194288245816\\
11.7	0.000580413146054272\\
11.8	0.000561680534516332\\
11.9	0.000491212454894028\\
12	0.000382394198419125\\
12.1	0.000256867298538247\\
12.2	0.000134817478549154\\
12.3	2.96679758504119e-05\\
12.4	5.27182931298612e-05\\
12.5	0.000112237234960845\\
12.6	0.000152064176626831\\
12.7	0.000176600419364183\\
12.8	0.000190180965153827\\
12.9	0.000196452038312869\\
13	0.000198191339961741\\
13.1	0.000197361388043829\\
13.2	0.000195252113276309\\
13.4	0.000189864285634081\\
13.6	0.000183748842951278\\
13.7	0.000179572863633123\\
13.8	0.000173537127420492\\
13.9	0.000164297118070368\\
14	0.000150035994984922\\
14.1	0.000128474975690405\\
14.2	9.70276634081338e-05\\
14.3	5.32059598165596e-05\\
14.4	4.61838068183125e-06\\
14.5	7.60748323139766e-05\\
14.6	0.000157474390705128\\
14.7	0.000240871930024085\\
14.8	0.000314450356789677\\
14.9	0.000365175718985197\\
15	0.000383807393996352\\
15.1	0.000370494139526831\\
15.2	0.000337354164183128\\
15.3	0.000304699971398256\\
15.4	0.000291222322328584\\
15.5	0.000303527113908468\\
15.6	0.000332193068059093\\
15.7	0.00035730149883917\\
15.8	0.00035945586296882\\
15.9	0.000328927713415529\\
16	0.000268183146633904\\
16.1	0.000188292264628023\\
16.2	0.00010295973604324\\
16.3	2.36895687943382e-05\\
16.4	4.24518619818737e-05\\
16.5	9.281895110219e-05\\
16.6	0.000127984944381434\\
16.7	0.000150301946906737\\
16.8	0.000162742887217154\\
16.9	0.000168174046900336\\
17	0.000169002181023003\\
17.1	0.000167073861374547\\
17.2	0.000163712893873347\\
17.5	0.000152475929584702\\
17.6	0.000149566076443952\\
17.7	0.00014730661726181\\
17.8	0.000145704053068406\\
17.9	0.000144704579127714\\
18.1	0.000143983191586622\\
18.2	0.000143782721260879\\
18.3	0.000143162310714762\\
18.4	0.000141502649891907\\
18.5	0.000137943027869987\\
18.6	0.000131339860094031\\
18.7	0.00012026180046032\\
18.8	0.000103062430618943\\
18.9	7.80853756928707e-05\\
19	4.40575347314673e-05\\
19.1	6.93084023506423e-07\\
19.2	5.05618490366796e-05\\
19.3	0.000105878487210219\\
19.4	0.000158919004458082\\
19.5	0.000201754955031609\\
19.6	0.000227114275505921\\
19.7	0.000231522208904877\\
19.8	0.000217907321214957\\
19.9	0.000195719952361231\\
20	0.000177455980772568\\
20.1	0.000172730751295093\\
20.2	0.000183206162425619\\
20.3	0.000201664352563526\\
20.4	0.000215887067174679\\
20.5	0.00021479169902083\\
20.6	0.000193140652194781\\
20.7	0.000152688643951461\\
20.8	0.000100156474928116\\
20.9	4.3926316768972e-05\\
21	8.73747913743272e-06\\
21.1	5.31097899300053e-05\\
21.2	8.71564677542013e-05\\
21.3	0.000110936999773382\\
21.4	0.000125779136733452\\
21.5	0.000133552626754741\\
21.6	0.000136168944835093\\
21.7	0.000135305320800028\\
21.8	0.000132296322789271\\
21.9	0.000128128342669634\\
22.1	0.000118813174823727\\
22.3	0.000110335116534945\\
22.4	0.00010674167591799\\
22.5	0.000103615567276476\\
22.6	0.000100942744266545\\
22.7	9.86944236601107e-05\\
22.8	9.68363249187537e-05\\
22.9	9.53342774652276e-05\\
23	9.41573075595034e-05\\
23.1	9.3278964549894e-05\\
23.2	9.26773526261777e-05\\
23.3	9.23340913871827e-05\\
23.4	9.22322211466398e-05\\
23.6	9.26704086300709e-05\\
24	9.46815515178924e-05\\
24.1	9.46934318349624e-05\\
24.2	9.39796758831357e-05\\
24.3	9.20757290042011e-05\\
24.4	8.83635721388991e-05\\
24.5	8.20641452671231e-05\\
24.6	7.22630129585944e-05\\
24.7	5.79940752409577e-05\\
24.8	3.84096225047872e-05\\
24.9	1.30576164132921e-05\\
25	1.77419398720847e-05\\
25.1	5.24901026762726e-05\\
25.2	8.82296430134714e-05\\
25.3	0.00012063769904569\\
25.4	0.000144742630614925\\
25.5	0.000156346452409697\\
25.6	0.000153839810649205\\
25.7	0.000139611461487443\\
25.8	0.000120038794625078\\
25.9	0.000103494841875661\\
26	9.69229183946942e-05\\
26.1	0.000102648274932336\\
26.2	0.000117259150872795\\
26.3	0.000133250380609518\\
26.4	0.000142448692439291\\
26.5	0.000139296715182315\\
26.6	0.000122463801492722\\
26.7	9.4464372763059e-05\\
26.8	6.00156788760346e-05\\
26.9	2.41853616276263e-05\\
27	8.93273086410854e-06\\
27.1	3.67880570279479e-05\\
27.2	5.8334110956793e-05\\
27.3	7.36610909348735e-05\\
27.4	8.35461028661219e-05\\
27.5	8.90671413352192e-05\\
27.6	9.13353333253935e-05\\
27.7	9.13424660177172e-05\\
27.8	8.98959658613403e-05\\
27.9	8.76095438560592e-05\\
28.1	8.2136857907616e-05\\
28.3	7.69502379638639e-05\\
28.4	7.47247019306827e-05\\
28.5	7.2790414402388e-05\\
28.6	7.11521283559879e-05\\
28.7	6.9803050180908e-05\\
28.8	6.87313788676377e-05\\
28.9	6.79246462426087e-05\\
29	6.73725164567976e-05\\
29.1	6.70685332963233e-05\\
29.2	6.70111578482863e-05\\
29.3	6.72043187502781e-05\\
29.4	6.7657598210952e-05\\
29.5	6.83860920823771e-05\\
29.6	6.94099036879617e-05\\
29.7	7.07531513369321e-05\\
29.8	7.24422819604409e-05\\
29.9	7.45033835524976e-05\\
30	7.69580764444056e-05\\
30.1	7.98174446440609e-05\\
30.2	8.30733636427654e-05\\
30.6	9.84472120511286e-05\\
30.7	0.000101835846122638\\
30.8	0.00010424054315525\\
30.9	0.000105015477806781\\
31	0.000103380271631119\\
31.1	9.84751590110141e-05\\
31.2	8.9476211446393e-05\\
31.3	7.57832344707162e-05\\
31.4	5.72736140480583e-05\\
31.5	3.45783636327982e-05\\
31.6	9.28538089423068e-06\\
31.7	1.60707466967393e-05\\
31.8	3.8372820421295e-05\\
31.9	5.46850622881175e-05\\
32	6.3258328883987e-05\\
32.1	6.43722357440702e-05\\
32.2	6.04952889846635e-05\\
32.3	5.54435734170252e-05\\
32.4	5.27416057785051e-05\\
32.5	5.39495161672181e-05\\
32.6	5.78798549041307e-05\\
32.7	6.11724120753716e-05\\
32.8	5.9899872023262e-05\\
32.9	5.13115388193203e-05\\
33	3.48609246811905e-05\\
33.1	1.21887951078923e-05\\
33.2	1.36870483020692e-05\\
33.3	3.94423526784431e-05\\
33.4	6.23131749706848e-05\\
33.5	8.05438958953469e-05\\
33.6	9.34365499686825e-05\\
33.7	0.000101144729695634\\
33.8	0.000104369869354025\\
33.9	0.000104072808229798\\
34	0.000101256244523366\\
34.1	9.68297414738738e-05\\
34.2	9.15447239363831e-05\\
34.3	8.59785288622038e-05\\
34.5	7.55336596037357e-05\\
34.6	7.1115499855251e-05\\
34.7	6.73963785323425e-05\\
34.8	6.44288122401972e-05\\
34.9	6.22333872838378e-05\\
35	6.08126865782596e-05\\
35.1	6.01608229639082e-05\\
35.2	6.02692509313193e-05\\
35.3	6.11294058760752e-05\\
35.4	6.27325169757783e-05\\
35.5	6.50667163556993e-05\\
35.6	6.81113636320372e-05\\
35.7	7.18283591108617e-05\\
35.8	7.61501815394883e-05\\
36	8.60959256012151e-05\\
36.1	9.12854057099191e-05\\
36.2	9.61711522921566e-05\\
36.3	0.000100274805636373\\
36.4	0.00010300121787854\\
36.5	0.000103662127801716\\
36.6	0.000101535877036292\\
36.7	9.59733855246942e-05\\
36.8	8.65520963531092e-05\\
36.9	7.32616713506875e-05\\
37	5.66779934085834e-05\\
37.1	3.80525531598615e-05\\
37.2	1.92297187570078e-05\\
37.3	2.32947198985924e-06\\
37.4	1.0783503038958e-05\\
37.5	1.90941994356876e-05\\
37.6	2.28321136940269e-05\\
37.7	2.34042435903745e-05\\
37.8	2.27823829292982e-05\\
37.9	2.25632017276653e-05\\
38	2.31614761401214e-05\\
38.1	2.35809854539634e-05\\
38.2	2.19009990339855e-05\\
38.3	1.62118074321651e-05\\
38.4	5.50555082101672e-06\\
38.5	9.8884450925317e-06\\
38.6	2.84403211039399e-05\\
38.7	4.79568061615422e-05\\
38.8	6.62220637357986e-05\\
38.9	8.14950661278672e-05\\
39	9.27528136475683e-05\\
39.1	9.96956772540982e-05\\
39.2	0.000102599264071079\\
39.3	0.000102106726790592\\
39.4	9.90309676103808e-05\\
39.5	9.42029340816051e-05\\
39.6	8.83752060636548e-05\\
39.7	8.2174068041369e-05\\
39.9	7.04711316249209e-05\\
40	6.55747061266977e-05\\
40.1	6.15591636287664e-05\\
40.2	5.85221343898939e-05\\
40.3	5.65160330506244e-05\\
40.4	5.556223345382e-05\\
40.5	5.56604716280686e-05\\
40.6	5.67936172403004e-05\\
40.7	5.89280567278436e-05\\
40.8	6.20099252280622e-05\\
40.9	6.59574262916869e-05\\
41	7.06495940393374e-05\\
41.2	8.15020731740624e-05\\
41.3	8.70925204672082e-05\\
41.4	9.22633796660569e-05\\
41.5	9.65019023184955e-05\\
41.6	9.92216591664808e-05\\
41.7	9.98076065891487e-05\\
41.8	9.76934446471616e-05\\
41.9	9.2471195609123e-05\\
42	8.40210896459468e-05\\
42.1	7.26330625820954e-05\\
42.2	5.90741966196015e-05\\
42.3	4.45493003907173e-05\\
42.4	3.05177857169432e-05\\
42.5	1.83778434644791e-05\\
42.6	9.10075850213409e-06\\
42.7	2.96091020079989e-06\\
42.8	4.89087916277772e-07\\
42.9	2.13696508355453e-06\\
43	2.81924556677634e-06\\
43.1	2.85361030827328e-06\\
43.2	1.8453080523617e-06\\
43.3	1.12010232133921e-06\\
43.4	6.99817181104576e-06\\
43.5	1.62714409849273e-05\\
43.6	2.86465878259755e-05\\
43.7	4.30739385708373e-05\\
43.8	5.80339116779677e-05\\
43.9	7.1934304888167e-05\\
44	8.34595116192006e-05\\
44.1	9.17770072887388e-05\\
44.2	9.65848781915858e-05\\
44.3	9.80387521781202e-05\\
44.4	9.66162885766549e-05\\
44.5	9.29707901538021e-05\\
44.6	8.78069765667683e-05\\
44.7	8.17930070446657e-05\\
44.8	7.55091831679809e-05\\
45	6.39054653201463e-05\\
45.1	5.92076256152599e-05\\
45.2	5.55113254132327e-05\\
45.3	5.29288459553131e-05\\
45.4	5.15210493243482e-05\\
45.5	5.13083632654737e-05\\
45.6	5.22773939987951e-05\\
45.7	5.43830260668614e-05\\
45.8	5.75462010496138e-05\\
45.9	6.16478501562774e-05\\
46.2	7.75928481142609e-05\\
46.3	8.3121591689244e-05\\
46.4	8.80712775232222e-05\\
46.5	9.193331165097e-05\\
46.6	9.41737630911487e-05\\
46.7	9.42903497198596e-05\\
46.8	9.18916786704085e-05\\
46.9	8.67903973631449e-05\\
47	7.90914430233723e-05\\
47.1	6.92464722181201e-05\\
47.2	5.80416385630991e-05\\
47.3	4.64953887919783e-05\\
47.4	3.56702760602174e-05\\
47.5	2.64433916922209e-05\\
47.6	1.93163980825027e-05\\
47.7	1.43523777164089e-05\\
47.8	1.12843902778658e-05\\
47.9	9.75873031838771e-06\\
48	9.5966656016301e-06\\
48.1	1.09355452809768e-05\\
48.2	1.41683308364506e-05\\
48.3	1.9710077613588e-05\\
48.4	2.77130967243358e-05\\
48.5	3.78731541816892e-05\\
48.6	4.94118782965457e-05\\
48.7	6.12290328926836e-05\\
48.8	7.21475833899137e-05\\
48.9	8.11544946222035e-05\\
49	8.75655988687428e-05\\
49.1	9.10878079913293e-05\\
49.2	9.17911465239685e-05\\
49.3	9.00239093283581e-05\\
49.4	8.6306888574028e-05\\
49.5	8.12340402673023e-05\\
49.6	7.53948244698599e-05\\
49.7	6.93228688793407e-05\\
49.9	5.81906026775317e-05\\
50	5.37581396580774e-05\\
50.1	5.03612119321376e-05\\
50.2	4.81218663180575e-05\\
50.3	4.71050281503344e-05\\
50.4	4.73266888769698e-05\\
50.5	4.87586153615493e-05\\
50.6	5.13293443507317e-05\\
50.7	5.49217496733374e-05\\
50.8	5.936796944478e-05\\
51	6.98593098379939e-05\\
51.1	7.52643253754134e-05\\
51.2	8.02459411325943e-05\\
51.3	8.43484303685848e-05\\
51.4	8.71033241957043e-05\\
51.5	8.80768004058451e-05\\
51.6	8.69318237828319e-05\\
51.7	8.34975577730927e-05\\
51.8	7.78317707044734e-05\\
51.9	7.0256394075042e-05\\
52	6.13457811963205e-05\\
52.1	5.18554061240675e-05\\
52.2	4.25970482814675e-05\\
52.3	3.42906165692329e-05\\
52.4	2.74416809254995e-05\\
52.5	2.2293657257921e-05\\
52.6	1.88767797251185e-05\\
52.7	1.71302443860989e-05\\
52.8	1.70330345278246e-05\\
52.9	1.86699439072015e-05\\
53	2.21925377159592e-05\\
53.1	2.76930842428859e-05\\
53.2	3.50579261415578e-05\\
53.3	4.38769083377914e-05\\
53.4	5.34545832037722e-05\\
53.5	6.29189801041865e-05\\
53.6	7.13836763395206e-05\\
53.7	7.81058852991068e-05\\
53.8	8.25961823696648e-05\\
53.9	8.4661246850582e-05\\
54	8.43852913909585e-05\\
54.1	8.20703167553059e-05\\
54.2	7.81587837399557e-05\\
54.3	7.31580660320853e-05\\
54.4	6.75786106551216e-05\\
54.5	6.18905271318185e-05\\
54.6	5.64980948855321e-05\\
54.7	5.17287681316424e-05\\
54.8	4.78322359604716e-05\\
54.9	4.49852851852614e-05\\
55	4.32990047207752e-05\\
55.1	4.28258421671934e-05\\
55.2	4.35649474957441e-05\\
55.3	4.54650327519065e-05\\
55.4	4.84246480337018e-05\\
55.5	5.22903728486506e-05\\
55.7	6.18504198091894e-05\\
55.8	6.69583837645256e-05\\
55.9	7.18070395861471e-05\\
56	7.59909892663884e-05\\
56.1	7.90963768120813e-05\\
56.2	8.07389166023458e-05\\
56.3	8.0612067253294e-05\\
56.4	7.85396300660433e-05\\
56.5	7.45226767813732e-05\\
56.6	6.8767464218634e-05\\
56.7	6.1681118714351e-05\\
56.8	5.38274338135465e-05\\
56.9	4.58464878033135e-05\\
57	3.83560919469119e-05\\
57.1	3.18639967631377e-05\\
57.2	2.67198689590801e-05\\
57.3	2.31215175311442e-05\\
57.4	2.11650496805268e-05\\
57.5	2.09060944853509e-05\\
57.6	2.23930585759869e-05\\
57.7	2.56494109026615e-05\\
57.8	3.06121905503385e-05\\
57.9	3.70606062203287e-05\\
58	4.45761659095266e-05\\
58.1	5.25609986286591e-05\\
58.2	6.0313988367144e-05\\
58.3	6.7140423515911e-05\\
58.4	7.24608567782003e-05\\
58.5	7.58901522901466e-05\\
58.6	7.72721816441048e-05\\
58.7	7.66711135744001e-05\\
58.8	7.43309019507482e-05\\
58.9	7.06185626311027e-05\\
59	6.59653820584967e-05\\
59.1	6.08158475795533e-05\\
59.2	5.55891695057938e-05\\
59.3	5.0654237942927e-05\\
59.4	4.63162717088968e-05\\
59.5	4.28121984188685e-05\\
59.6	4.03115926002894e-05\\
59.7	3.89203865497903e-05\\
59.8	3.86852322237506e-05\\
59.9	3.95971257303451e-05\\
60	4.15936080329088e-05\\
60.1	4.4559497667684e-05\\
60.2	4.83267015130571e-05\\
60.4	5.73298019081461e-05\\
60.5	6.19756502802935e-05\\
60.6	6.62596142239906e-05\\
60.7	6.98144292729519e-05\\
60.8	7.22855397758966e-05\\
60.9	7.33668786819511e-05\\
61	7.2841319901261e-05\\
61.1	7.06196395144357e-05\\
61.2	6.67693917589811e-05\\
61.3	6.15244252112352e-05\\
61.4	5.52681249990091e-05\\
61.5	4.84894018416009e-05\\
61.6	4.17188723624284e-05\\
61.8	3.01373647407232e-05\\
61.9	2.6064630915812e-05\\
62	2.34528263548531e-05\\
62.1	2.24284276320044e-05\\
62.2	2.30526147146913e-05\\
62.3	2.53212564620411e-05\\
62.4	2.91427127872553e-05\\
62.6	4.04597239381237e-05\\
62.7	4.71234491859477e-05\\
62.8	5.37321170824831e-05\\
62.9	5.97093615416487e-05\\
63	6.45472482477255e-05\\
63.1	6.78729559072113e-05\\
63.2	6.94881127537022e-05\\
63.3	6.93763621363856e-05\\
63.4	6.76834317240859e-05\\
63.5	6.4679117288552e-05\\
63.6	6.07117640170899e-05\\
63.7	5.61640921278869e-05\\
63.8	5.14161040018327e-05\\
64	4.26705286796222e-05\\
64.1	3.92191582471451e-05\\
64.2	3.66467381196502e-05\\
64.3	3.50755509165578e-05\\
64.4	3.45689579610567e-05\\
64.5	3.51338768713732e-05\\
64.6	3.67229084906048e-05\\
64.7	3.92358830554053e-05\\
64.8	4.25211373305254e-05\\
65	5.05569657768273e-05\\
65.1	5.47732385887114e-05\\
65.2	5.87115201024507e-05\\
65.3	6.20469224152107e-05\\
65.4	6.44682409825507e-05\\
65.5	6.57074049842939e-05\\
65.6	6.55717039079742e-05\\
65.7	6.39741147939197e-05\\
65.8	6.09555803156575e-05\\
65.9	5.66928988078862e-05\\
66	5.14876981900227e-05\\
66.1	4.57359380576777e-05\\
66.2	3.98826901737424e-05\\
66.4	2.9601067763896e-05\\
66.5	2.58938535019906e-05\\
66.6	2.34858076765822e-05\\
66.7	2.25251268179408e-05\\
66.8	2.30746858846385e-05\\
66.9	2.51087400186536e-05\\
67	2.85027377461275e-05\\
67.2	3.83258572698716e-05\\
67.3	4.3979174080888e-05\\
67.4	4.9501531807328e-05\\
67.5	5.44190101037231e-05\\
67.6	5.83233165399329e-05\\
67.7	6.09195974459195e-05\\
67.8	6.20545837419775e-05\\
67.9	6.17219557138287e-05\\
68	6.00475069321696e-05\\
68.1	5.72603424954521e-05\\
68.2	5.36574992470178e-05\\
68.3	4.95685156109701e-05\\
68.4	4.53245125050237e-05\\
68.6	3.75668552980995e-05\\
68.7	3.45427856872639e-05\\
68.8	3.23276442082965e-05\\
68.9	3.10311560157708e-05\\
69	3.07075004125632e-05\\
69.1	3.13567010756241e-05\\
69.2	3.29263318768207e-05\\
69.3	3.53133795582831e-05\\
69.4	3.83665518755569e-05\\
69.6	4.56473811390469e-05\\
69.7	4.93734794391459e-05\\
69.8	5.27841768370449e-05\\
69.9	5.55955476359832e-05\\
70	5.75457342412438e-05\\
70.1	5.84202754639044e-05\\
70.2	5.80778788806809e-05\\
70.3	5.6472693463095e-05\\
70.4	5.3668503709469e-05\\
70.5	4.98407183209822e-05\\
70.6	4.52638561517777e-05\\
70.7	4.02852589645453e-05\\
70.8	3.52891788436008e-05\\
70.9	3.06579151988506e-05\\
71	2.6737079648287e-05\\
71.1	2.38098994114751e-05\\
71.2	2.20815714703779e-05\\
71.3	2.16709802827173e-05\\
71.4	2.2605614454552e-05\\
71.5	2.48171021028918e-05\\
71.6	2.81384127027162e-05\\
71.7	3.23070875043467e-05\\
71.8	3.69796185965549e-05\\
71.9	4.17595750003551e-05\\
72	4.62374621401087e-05\\
72.1	5.00358874556682e-05\\
72.2	5.28514121221899e-05\\
72.3	5.44852517364575e-05\\
72.4	5.4858103295696e-05\\
72.5	5.4008376690285e-05\\
72.6	5.20765609897661e-05\\
72.7	4.92804932842041e-05\\
72.8	4.58867605520884e-05\\
72.9	4.21827106207023e-05\\
73	3.84521480429883e-05\\
73.1	3.4956275101305e-05\\
73.2	3.19201646437064e-05\\
73.3	2.95241830091104e-05\\
73.4	2.78993310846296e-05\\
73.5	2.71253673752858e-05\\
73.6	2.72307165770366e-05\\
73.7	2.81934531777551e-05\\
73.8	2.99430044396474e-05\\
73.9	3.23625834288687e-05\\
74.1	3.853632574452e-05\\
74.2	4.1866535707674e-05\\
74.3	4.50371975359577e-05\\
74.4	4.77972864776355e-05\\
74.5	4.99086617543057e-05\\
74.6	5.11664703407572e-05\\
74.7	5.14203764164216e-05\\
74.8	5.05939191858261e-05\\
74.9	4.86987302660284e-05\\
75	4.58404177764443e-05\\
75.1	4.22138706123727e-05\\
75.2	3.80875253927495e-05\\
75.3	3.37783858005978e-05\\
75.5	2.59393035870746e-05\\
75.6	2.30132657275672e-05\\
75.7	2.10634962358735e-05\\
75.8	2.02335672981338e-05\\
75.9	2.05813087131854e-05\\
76	2.20738110910947e-05\\
76.1	2.45868353733192e-05\\
76.3	3.17619228746849e-05\\
76.4	3.58106595424451e-05\\
76.5	3.97079016359882e-05\\
76.6	4.31232772196141e-05\\
76.7	4.57789167198631e-05\\
76.8	4.74766551036283e-05\\
76.9	4.81140763788349e-05\\
77	4.76878777172784e-05\\
77.1	4.62855988434259e-05\\
77.2	4.40686287002389e-05\\
77.3	4.12502445648607e-05\\
77.4	3.80723248531439e-05\\
77.5	3.47836104602765e-05\\
77.7	2.87970622730445e-05\\
77.8	2.64866142059005e-05\\
77.9	2.48237501242751e-05\\
78	2.389665576763e-05\\
78.1	2.37465873927364e-05\\
78.2	2.4368018854859e-05\\
78.3	2.57099216863509e-05\\
78.4	2.76780770664676e-05\\
78.5	3.01385800638436e-05\\
78.6	3.29229038888431e-05\\
78.7	3.5835004488144e-05\\
78.8	3.8660922875522e-05\\
78.9	4.11811479390235e-05\\
79	4.31856165074855e-05\\
79.1	4.44906653753192e-05\\
79.2	4.49565814650548e-05\\
79.3	4.45037571454309e-05\\
79.4	4.31250406605073e-05\\
79.5	4.08918836790066e-05\\
79.6	3.79524750145356e-05\\
79.7	3.45212058551197e-05\\
79.8	3.08603194150155e-05\\
79.9	2.72560474832707e-05\\
80	2.39924592027039e-05\\
};
%\addlegendentry{One-step Variational}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	1.7662827866971e-08\\
0.200000000000003	6.04730208131348e-08\\
0.299999999999997	1.13922591027382e-07\\
0.400000000000006	1.46569466785705e-07\\
0.5	9.9876539372267e-08\\
0.599999999999994	1.15756024210433e-07\\
0.700000000000003	5.99982026394657e-07\\
0.799999999999997	1.39268280296979e-06\\
0.900000000000006	2.35672528658973e-06\\
1	3.09550654176149e-06\\
1.09999999999999	3.07781884467672e-06\\
1.2	2.06134612334984e-06\\
1.3	5.23913256333932e-07\\
1.40000000000001	4.95370082287386e-07\\
1.5	2.6404446629158e-07\\
1.59999999999999	9.29878212208015e-07\\
1.7	2.07908962335245e-06\\
1.8	2.39528800283213e-06\\
1.90000000000001	1.82893266997828e-06\\
2	8.3672201345307e-07\\
2.09999999999999	1.02922666611605e-07\\
2.2	7.48860602750593e-07\\
2.3	1.08352436645196e-06\\
2.40000000000001	1.19559777567169e-06\\
2.5	1.18635507162514e-06\\
2.59999999999999	1.12970679588818e-06\\
2.7	1.06792712251114e-06\\
2.8	1.02073444763206e-06\\
2.90000000000001	9.95247059654137e-07\\
3	9.92625250217939e-07\\
3.09999999999999	1.01102381688811e-06\\
3.2	1.04539203971133e-06\\
3.3	1.08450323399454e-06\\
3.40000000000001	1.10564622091136e-06\\
3.5	1.06871946392583e-06\\
3.59999999999999	9.14953657393807e-07\\
3.7	5.80700308394623e-07\\
3.8	3.86211156389039e-08\\
3.90000000000001	6.35163884044055e-07\\
4	1.21030898081465e-06\\
4.09999999999999	1.35719020444292e-06\\
4.2	8.67369232437921e-07\\
4.3	7.87915965805287e-08\\
4.40000000000001	9.04156645331614e-07\\
4.5	1.04710230486304e-06\\
4.59999999999999	4.5841167350957e-07\\
4.7	3.58936145028466e-07\\
4.8	8.10980209431372e-07\\
4.90000000000001	6.61661598400092e-07\\
5	7.80318012427716e-08\\
5.09999999999999	6.19031557125288e-07\\
5.2	1.18863913567413e-06\\
5.3	1.54274116626052e-06\\
5.40000000000001	1.70329299864491e-06\\
5.5	1.73446897921979e-06\\
5.59999999999999	1.69809964989385e-06\\
5.8	1.57620780294464e-06\\
5.90000000000001	1.52635943240221e-06\\
6	1.4917384790758e-06\\
6.09999999999999	1.47301162112254e-06\\
6.2	1.46952965451863e-06\\
6.3	1.47994582500033e-06\\
6.40000000000001	1.50165275447643e-06\\
6.5	1.52908410810949e-06\\
6.59999999999999	1.55089789710681e-06\\
6.7	1.54653996831122e-06\\
6.8	1.48406835509541e-06\\
6.90000000000001	1.32350268389202e-06\\
7	1.03206931567624e-06\\
7.09999999999999	6.15372225398765e-07\\
7.2	1.55344013097471e-07\\
7.3	1.78489836244464e-07\\
7.40000000000001	1.91600462384752e-07\\
7.5	1.92487866979008e-07\\
7.59999999999999	8.05624026822829e-07\\
7.7	1.28385903863659e-06\\
7.8	1.32411536468702e-06\\
7.90000000000001	9.35549514968773e-07\\
8	4.27160675720013e-07\\
8.09999999999999	1.46479594009816e-07\\
8.2	2.37334839447987e-07\\
8.3	6.10214281326894e-07\\
8.40000000000001	1.07406638827357e-06\\
8.5	1.47185215126909e-06\\
8.59999999999999	1.7339678698436e-06\\
8.7	1.86263722556921e-06\\
8.8	1.89403134409625e-06\\
8.90000000000001	1.86881479846692e-06\\
9	1.81840387603048e-06\\
9.2	1.71104957213955e-06\\
9.3	1.6686147751854e-06\\
9.40000000000001	1.6362278236204e-06\\
9.5	1.61365141509995e-06\\
9.60000000000001	1.60025687445662e-06\\
9.7	1.5954199251711e-06\\
9.8	1.59850331232781e-06\\
9.90000000000001	1.60846991076326e-06\\
10.1	1.6375470337504e-06\\
10.2	1.64285535914079e-06\\
10.3	1.62401273823278e-06\\
10.4	1.55989117600617e-06\\
10.5	1.42712039324922e-06\\
10.6	1.21115720230768e-06\\
10.7	9.25034001397747e-07\\
10.9	4.26445854184718e-07\\
11	4.30486527314142e-07\\
11.2	1.06499479368693e-06\\
11.3	1.38349138967262e-06\\
11.4	1.44742523211504e-06\\
11.5	1.2369911217558e-06\\
11.6	9.10901164274947e-07\\
11.7	6.80669481001308e-07\\
11.8	6.67050348956968e-07\\
11.9	8.53337792428007e-07\\
12	1.13841544135962e-06\\
12.1	1.41646777451764e-06\\
12.2	1.62395976294191e-06\\
12.3	1.74447430728585e-06\\
12.4	1.79138162348379e-06\\
12.5	1.78859551958068e-06\\
12.6	1.75847235595052e-06\\
13	1.60084588290976e-06\\
13.1	1.57241118997617e-06\\
13.2	1.5491852510263e-06\\
13.3	1.53053941431837e-06\\
13.5	1.50481050120723e-06\\
13.7	1.49232513188548e-06\\
13.9	1.49082699879565e-06\\
14.1	1.49066679258625e-06\\
14.2	1.48159595811381e-06\\
14.3	1.45604189816241e-06\\
14.4	1.40242247365087e-06\\
14.5	1.30868025349786e-06\\
14.6	1.16831680518903e-06\\
14.7	9.90014773383237e-07\\
14.8	8.07113419321057e-07\\
14.9	6.78015818489366e-07\\
15	6.67058557168867e-07\\
15.1	8.05269070980339e-07\\
15.2	1.05241073633522e-06\\
15.3	1.29742228005547e-06\\
15.4	1.41581298440661e-06\\
15.5	1.35110473076237e-06\\
15.6	1.15388160049077e-06\\
15.7	9.43711069067991e-07\\
15.8	8.28679087905298e-07\\
15.9	8.48564613908926e-07\\
16	9.74127179143018e-07\\
16.1	1.14407711637732e-06\\
16.2	1.30321728120109e-06\\
16.3	1.42085718440877e-06\\
16.4	1.49017785355809e-06\\
16.5	1.51884240545687e-06\\
16.6	1.51956267074872e-06\\
16.7	1.50423330447236e-06\\
16.9	1.45706697241011e-06\\
17.1	1.41207227291605e-06\\
17.3	1.37602268149294e-06\\
17.6	1.33329958201811e-06\\
18.1	1.26725498542092e-06\\
18.3	1.23737753472686e-06\\
18.5	1.20362231714744e-06\\
18.6	1.18421915915045e-06\\
18.7	1.16164990468514e-06\\
18.8	1.13370636931066e-06\\
18.9	1.09697780442676e-06\\
19	1.04697585900927e-06\\
19.1	9.79161070502342e-07\\
19.2	8.9145527892853e-07\\
19.3	7.88391394390692e-07\\
19.4	6.85713459125376e-07\\
19.5	6.12092121099463e-07\\
19.6	6.03129359899582e-07\\
19.7	6.84962664587736e-07\\
19.8	8.52585381072587e-07\\
19.9	1.05778153058901e-06\\
20	1.22255587964305e-06\\
20.1	1.2779480837999e-06\\
20.2	1.20447162110794e-06\\
20.3	1.04347719109833e-06\\
20.4	8.70437319444592e-07\\
20.5	7.51763120532259e-07\\
20.6	7.16015016277726e-07\\
20.7	7.53005571119126e-07\\
20.9	9.2081798630518e-07\\
21	9.98863446455282e-07\\
21.1	1.05717381398974e-06\\
21.2	1.09573093221016e-06\\
21.3	1.11871823105235e-06\\
21.4	1.13117408875874e-06\\
21.5	1.13729601972088e-06\\
21.7	1.14083589643211e-06\\
22	1.13894069077995e-06\\
22.3	1.1316073184192e-06\\
22.5	1.12284641786558e-06\\
22.7	1.11041554418794e-06\\
22.9	1.09369897317855e-06\\
23.1	1.07168137157552e-06\\
23.3	1.04272732166788e-06\\
23.4	1.0249232956852e-06\\
23.5	1.00440210931696e-06\\
23.6	9.80716247482577e-07\\
23.7	9.53362745706452e-07\\
23.8	9.21792004740518e-07\\
23.9	8.85424339021346e-07\\
24	8.43676382256134e-07\\
24.1	7.95999010802522e-07\\
24.2	7.41927131536758e-07\\
24.3	6.81139537148107e-07\\
24.4	6.13524703041436e-07\\
24.5	5.3924772050462e-07\\
24.6	4.588193401045e-07\\
24.7	3.73186973628977e-07\\
24.8	2.83906422759992e-07\\
24.9	1.93508196133508e-07\\
25	1.06209008643442e-07\\
25.1	2.90488840204436e-08\\
25.2	2.67813183851828e-08\\
25.3	4.53055594151768e-08\\
25.4	7.48032302766426e-09\\
25.5	1.02941490442986e-07\\
25.6	2.89267716224728e-07\\
25.7	5.3116566045564e-07\\
25.8	7.81080618961199e-07\\
25.9	9.74952652832428e-07\\
26	1.05646722081685e-06\\
26.1	1.00280986814472e-06\\
26.2	8.35608696014843e-07\\
26.3	6.09611433888258e-07\\
26.4	3.87040380966934e-07\\
26.5	2.13913460278545e-07\\
26.6	1.09895166411357e-07\\
26.7	7.20385414654236e-08\\
26.8	8.52152474140051e-08\\
26.9	1.31806576986194e-07\\
27	1.97189644002282e-07\\
27.1	2.71258013218036e-07\\
27.2	3.47747033502261e-07\\
27.3	4.22950398926142e-07\\
27.4	4.94651400673168e-07\\
27.5	5.61472854737618e-07\\
27.6	6.22556442925185e-07\\
27.7	6.77422438588591e-07\\
27.8	7.25900143910836e-07\\
27.9	7.68073712464905e-07\\
28	8.0422574232074e-07\\
28.1	8.34778943942229e-07\\
28.2	8.60241398066557e-07\\
28.3	8.81160132196886e-07\\
28.4	8.98085245525083e-07\\
28.5	9.11544599625072e-07\\
28.6	9.22027751364141e-07\\
28.7	9.29977231518139e-07\\
28.9	9.39793947933594e-07\\
29.1	9.4355025872378e-07\\
29.3	9.43115727410069e-07\\
29.6	9.37404060777345e-07\\
30	9.24589292305301e-07\\
30.8	8.93957382064325e-07\\
30.9	8.8850734769608e-07\\
31	8.81019029203018e-07\\
31.1	8.7005684770712e-07\\
31.2	8.53731287608906e-07\\
31.3	8.29935235369112e-07\\
31.4	7.9695113475164e-07\\
31.5	7.54519716261736e-07\\
31.6	7.05245301935159e-07\\
31.7	6.55804097471347e-07\\
31.8	6.16953749643665e-07\\
31.9	6.01220111362536e-07\\
32	6.17923288537265e-07\\
32.1	6.67081615834952e-07\\
32.2	7.35772730298117e-07\\
32.3	8.00715460269614e-07\\
32.4	8.3768870251521e-07\\
32.5	8.33304389491486e-07\\
32.6	7.91829017687826e-07\\
32.8	6.79078241416777e-07\\
32.9	6.49133905961104e-07\\
33	6.48071754927308e-07\\
33.1	6.70525413859487e-07\\
33.3	7.42615226978497e-07\\
33.4	7.73921355945441e-07\\
33.5	7.96129732194551e-07\\
33.6	8.09015408220756e-07\\
33.7	8.14180339814274e-07\\
33.8	8.13856369769039e-07\\
34	8.0472317107172e-07\\
34.4	7.82428295681433e-07\\
34.6	7.74676398862527e-07\\
34.9	7.67583097818767e-07\\
35.1	7.65751740100515e-07\\
35.3	7.66552393505208e-07\\
35.5	7.70625390347788e-07\\
35.7	7.78856460936778e-07\\
35.9	7.92140710872958e-07\\
36.1	8.10755790878179e-07\\
36.4	8.43664503785691e-07\\
36.5	8.52395386718991e-07\\
36.6	8.57199310810846e-07\\
36.7	8.55730279469822e-07\\
36.8	8.45553181860749e-07\\
36.9	8.2477032931073e-07\\
37	7.92942464522551e-07\\
37.1	7.52102109091706e-07\\
37.3	6.66673181992657e-07\\
37.4	6.38587409729216e-07\\
37.5	6.29272482122184e-07\\
37.6	6.39020801607165e-07\\
37.8	6.83421514269253e-07\\
37.9	6.95247049931058e-07\\
38	6.91604052471824e-07\\
38.1	6.76325859316753e-07\\
38.2	6.59496359745051e-07\\
38.3	6.51864897949212e-07\\
38.4	6.59633817678979e-07\\
38.5	6.82355181580446e-07\\
38.7	7.47587630800517e-07\\
38.8	7.75394896068696e-07\\
38.9	7.93514317087852e-07\\
39	8.00682580515134e-07\\
39.1	7.97876473113144e-07\\
39.2	7.87316363798354e-07\\
39.3	7.71594256321336e-07\\
39.5	7.33756504722745e-07\\
39.7	6.97540716104735e-07\\
39.8	6.8209380305052e-07\\
39.9	6.68856761282248e-07\\
40	6.57922441429915e-07\\
40.1	6.49288427939653e-07\\
40.2	6.42908602063735e-07\\
40.3	6.38727077603708e-07\\
40.4	6.36698696224189e-07\\
40.5	6.36799536171679e-07\\
40.6	6.39029772153688e-07\\
40.7	6.43410047129748e-07\\
40.8	6.49971404045874e-07\\
40.9	6.58737832767699e-07\\
41	6.69699629599073e-07\\
41.1	6.82775223831423e-07\\
41.3	7.14255326855757e-07\\
41.5	7.48768116065604e-07\\
41.6	7.64331935076955e-07\\
41.7	7.76427010906748e-07\\
41.8	7.82859303688498e-07\\
41.9	7.81364633661849e-07\\
42	7.70079224721172e-07\\
42.1	7.4819815715222e-07\\
42.2	7.16681493762038e-07\\
42.3	6.78717562152536e-07\\
42.4	6.39557196535635e-07\\
42.5	6.05426943800504e-07\\
42.6	5.81613157635269e-07\\
42.7	5.70398103638679e-07\\
42.8	5.69963718555218e-07\\
43	5.80225141710851e-07\\
43.1	5.81678988642587e-07\\
43.2	5.80303689767797e-07\\
43.3	5.80347270351393e-07\\
43.4	5.86898460053225e-07\\
43.5	6.02961639395435e-07\\
43.6	6.27893059768076e-07\\
43.7	6.57768948197903e-07\\
43.8	6.87093275275603e-07\\
43.9	7.10749969434753e-07\\
44	7.25340597862452e-07\\
44.1	7.29616723649247e-07\\
44.2	7.24186365763666e-07\\
44.3	7.1086364089589e-07\\
44.4	6.91988643108926e-07\\
44.5	6.69904092670529e-07\\
44.8	6.02505468433324e-07\\
44.9	5.83533025594334e-07\\
45	5.67336156775947e-07\\
45.1	5.54160637933346e-07\\
45.2	5.44112916334158e-07\\
45.3	5.37216808538238e-07\\
45.4	5.33453243078954e-07\\
45.5	5.32784853124461e-07\\
45.6	5.35167463483472e-07\\
45.7	5.40549977223739e-07\\
45.8	5.48863357985321e-07\\
45.9	5.59998630189632e-07\\
46	5.73773372786196e-07\\
46.1	5.89886345714339e-07\\
46.5	6.64267286815132e-07\\
46.6	6.79379776713501e-07\\
46.7	6.89630325068071e-07\\
46.8	6.93030698439849e-07\\
46.9	6.87897394435762e-07\\
47	6.73321315702847e-07\\
47.1	6.49663695950763e-07\\
47.2	6.18897189830216e-07\\
47.4	5.5115147157281e-07\\
47.5	5.22993733209633e-07\\
47.6	5.02934621282594e-07\\
47.7	4.91480177444714e-07\\
47.8	4.86915799569053e-07\\
47.9	4.86490800311043e-07\\
48	4.88085387551075e-07\\
48.1	4.91396020430021e-07\\
48.2	4.97921852971037e-07\\
48.3	5.09790707536879e-07\\
48.4	5.28182623860119e-07\\
48.5	5.52281753662951e-07\\
48.6	5.79259551436446e-07\\
48.7	6.0514946970125e-07\\
48.8	6.26060927100273e-07\\
48.9	6.39170064487e-07\\
49	6.4318867193381e-07\\
49.1	6.38315012901897e-07\\
49.2	6.25852810715039e-07\\
49.3	6.07719564865721e-07\\
49.4	5.86006590391757e-07\\
49.6	5.3935163474295e-07\\
49.7	5.17335592920005e-07\\
49.8	4.97546872396674e-07\\
49.9	4.80611969166937e-07\\
50	4.6692314736863e-07\\
50.1	4.56701709394831e-07\\
50.2	4.50050621492168e-07\\
50.3	4.46993278946376e-07\\
50.4	4.4749783414954e-07\\
50.5	4.51487629227197e-07\\
50.6	4.58838524203258e-07\\
50.7	4.69363836297369e-07\\
50.8	4.82787628097725e-07\\
50.9	4.98707609569723e-07\\
51.2	5.54580090211806e-07\\
51.3	5.72394373843384e-07\\
51.4	5.87397431445196e-07\\
51.5	5.97870724067249e-07\\
51.6	6.02135182492518e-07\\
51.7	5.9883530056926e-07\\
51.8	5.87289931186511e-07\\
51.9	5.67831664521901e-07\\
52	5.42009004012027e-07\\
52.1	5.12510649530732e-07\\
52.2	4.82726470740773e-07\\
52.3	4.55999302872993e-07\\
52.4	4.34803474891336e-07\\
52.5	4.2020360557782e-07\\
52.6	4.11883084749933e-07\\
52.7	4.08758872749715e-07\\
52.8	4.09852808469506e-07\\
52.9	4.14908217560843e-07\\
53	4.24384226760393e-07\\
53.1	4.38853634321384e-07\\
53.2	4.58200223540934e-07\\
53.4	5.05103802617149e-07\\
53.5	5.27134727257288e-07\\
53.6	5.44308475181051e-07\\
53.7	5.54544079267575e-07\\
53.8	5.56895088599233e-07\\
53.9	5.5153921380002e-07\\
54	5.39531634424778e-07\\
54.1	5.22458991347728e-07\\
54.2	5.02107166233672e-07\\
54.4	4.58276680215253e-07\\
54.5	4.3754983697353e-07\\
54.6	4.18965865056634e-07\\
54.7	4.03197357973234e-07\\
54.8	3.90694392948809e-07\\
54.9	3.81731494802913e-07\\
55	3.76448732408718e-07\\
55.1	3.74882480919107e-07\\
55.2	3.76984007177676e-07\\
55.3	3.82625519684815e-07\\
55.4	3.91594168230873e-07\\
55.5	4.03575118934627e-07\\
55.6	4.18125679191303e-07\\
55.9	4.70199626484416e-07\\
56	4.87011780792027e-07\\
56.1	5.01375976014184e-07\\
56.2	5.11806824809995e-07\\
56.3	5.16886698664891e-07\\
56.4	5.15485036323155e-07\\
56.5	5.07015757489355e-07\\
56.6	4.91676204084076e-07\\
56.7	4.70584540113166e-07\\
56.8	4.45729065268192e-07\\
57	3.95113588014251e-07\\
57.1	3.7425176058203e-07\\
57.2	3.58485491847024e-07\\
57.3	3.4828842621071e-07\\
57.4	3.4348193145295e-07\\
57.5	3.43675557235022e-07\\
57.6	3.48615333045637e-07\\
57.7	3.5823033273097e-07\\
57.8	3.72364617140518e-07\\
57.9	3.90383633808166e-07\\
58.1	4.3190599496868e-07\\
58.2	4.50950731534223e-07\\
58.3	4.65797264870275e-07\\
58.4	4.74777345826903e-07\\
58.5	4.77061846526631e-07\\
58.6	4.72692377517789e-07\\
58.7	4.62436228032552e-07\\
58.8	4.47547738480208e-07\\
58.9	4.29515968652933e-07\\
59	4.09852706967359e-07\\
59.2	3.70970502261424e-07\\
59.3	3.53870257735482e-07\\
59.4	3.39350214123566e-07\\
59.5	3.27907383440574e-07\\
59.6	3.19861141517831e-07\\
59.7	3.15383509336132e-07\\
59.8	3.14522928507309e-07\\
59.9	3.17218887269099e-07\\
60	3.23306509397715e-07\\
60.1	3.32511493644775e-07\\
60.2	3.44436934945901e-07\\
60.3	3.58544847200996e-07\\
60.5	3.90340936934349e-07\\
60.6	4.06112484613312e-07\\
60.7	4.20261889566567e-07\\
60.8	4.31518717564079e-07\\
60.9	4.38641504840743e-07\\
61	4.40572935522794e-07\\
61.1	4.36626024946655e-07\\
61.2	4.26667949582354e-07\\
61.3	4.11250600296231e-07\\
61.4	3.91630726070958e-07\\
61.5	3.6963893207398e-07\\
61.7	3.26970186037559e-07\\
61.8	3.09997457259572e-07\\
61.9	2.97533481075089e-07\\
62	2.90044452566642e-07\\
62.1	2.8758640735482e-07\\
62.2	2.90016747284131e-07\\
62.3	2.97104803981267e-07\\
62.4	3.0847872695139e-07\\
62.5	3.2345992445615e-07\\
62.7	3.59240537317616e-07\\
62.8	3.76545352787084e-07\\
62.9	3.90942959116459e-07\\
63	4.00881157991418e-07\\
63.1	4.05382935553249e-07\\
63.2	4.04148120136677e-07\\
63.3	3.97514399508301e-07\\
63.4	3.86318088019255e-07\\
63.5	3.71709607732691e-07\\
63.6	3.54971839394707e-07\\
63.8	3.20059950958956e-07\\
63.9	3.04009986129558e-07\\
64	2.89999789571112e-07\\
64.1	2.78612328874491e-07\\
64.2	2.70251448108992e-07\\
64.3	2.65161996665373e-07\\
64.4	2.63448539150614e-07\\
64.5	2.65088969941819e-07\\
64.6	2.69941283881359e-07\\
64.7	2.77743313847887e-07\\
64.8	2.88106616869181e-07\\
64.9	3.0050705598916e-07\\
65.1	3.28598659699034e-07\\
65.2	3.42524141327964e-07\\
65.3	3.54999523388686e-07\\
65.4	3.6493099223045e-07\\
65.5	3.71278610494794e-07\\
65.6	3.73180993218372e-07\\
65.7	3.70096648827373e-07\\
65.8	3.61936315973474e-07\\
65.9	3.49150788614412e-07\\
66	3.32737558172978e-07\\
66.1	3.14142968416146e-07\\
66.3	2.77202129250749e-07\\
66.4	2.62008244322762e-07\\
66.5	2.50540338364577e-07\\
66.6	2.43418609269243e-07\\
66.7	2.40889419911294e-07\\
66.8	2.42922332804873e-07\\
66.9	2.49269082819306e-07\\
67	2.59449945194663e-07\\
67.1	2.72691977332152e-07\\
67.3	3.03618118147052e-07\\
67.4	3.18321682790666e-07\\
67.5	3.30480440680071e-07\\
67.6	3.38858506587769e-07\\
67.7	3.42669334407745e-07\\
67.8	3.41652728219619e-07\\
67.9	3.36054428062836e-07\\
68	3.26531130856457e-07\\
68.1	3.14016288444078e-07\\
68.2	2.99580523610563e-07\\
68.4	2.69220323090287e-07\\
68.5	2.55191558246044e-07\\
68.6	2.42947201523069e-07\\
68.7	2.33042224018206e-07\\
68.8	2.25868675707282e-07\\
68.9	2.21666529631733e-07\\
69	2.20535423312017e-07\\
69.1	2.22443987590856e-07\\
69.2	2.27235125632717e-07\\
69.3	2.34627095141438e-07\\
69.4	2.44211606770238e-07\\
69.8	2.91880728642276e-07\\
69.9	3.02037377442051e-07\\
70	3.09666646297617e-07\\
70.1	3.13947259494855e-07\\
70.2	3.14261823286532e-07\\
70.3	3.10302777473126e-07\\
70.4	3.02158524423386e-07\\
70.5	2.90354490506407e-07\\
70.6	2.75827888029933e-07\\
70.7	2.5982850648809e-07\\
70.9	2.28989474826411e-07\\
71	2.16692452037482e-07\\
71.1	2.07736660096103e-07\\
71.2	2.02653296810241e-07\\
71.3	2.01656890519429e-07\\
71.4	2.04683315019324e-07\\
71.5	2.11411358030933e-07\\
71.6	2.21259102095582e-07\\
71.9	2.59858853324249e-07\\
72	2.7166290389458e-07\\
72.1	2.80909589034376e-07\\
72.2	2.86714323782802e-07\\
72.3	2.88576348705936e-07\\
72.4	2.86412845773579e-07\\
72.5	2.80527374191267e-07\\
72.6	2.71530181811256e-07\\
72.7	2.60234402443828e-07\\
72.8	2.47550450860332e-07\\
73.1	2.09966617786824e-07\\
73.2	2.00045528031544e-07\\
73.3	1.9231885967086e-07\\
73.4	1.87105188093062e-07\\
73.5	1.84583606038789e-07\\
73.6	1.84800261149311e-07\\
73.7	1.8767397508279e-07\\
73.8	1.92999988601895e-07\\
73.9	2.00452159343499e-07\\
74	2.09585118843281e-07\\
74.2	2.30549934782111e-07\\
74.3	2.40971072040793e-07\\
74.4	2.5030660225078e-07\\
74.5	2.5776267351119e-07\\
74.6	2.62614381324464e-07\\
74.7	2.6428494800945e-07\\
74.8	2.62427760799874e-07\\
74.9	2.56996995906533e-07\\
75	2.48289702686755e-07\\
75.1	2.36943740072884e-07\\
75.2	2.23883304006909e-07\\
75.5	1.85613684589024e-07\\
75.6	1.76635709503435e-07\\
75.7	1.70791852549533e-07\\
75.8	1.68425786317703e-07\\
75.9	1.69605549882324e-07\\
76	1.74137150033005e-07\\
76.1	1.81575855573436e-07\\
76.2	1.91239315494585e-07\\
76.4	2.13535714943534e-07\\
76.5	2.24049879871122e-07\\
76.6	2.32768229635472e-07\\
76.7	2.38868605062507e-07\\
76.8	2.41809914647285e-07\\
76.9	2.41378903143019e-07\\
77	2.37687706461373e-07\\
77.1	2.31129489408618e-07\\
77.2	2.22306853397971e-07\\
77.3	2.11949557571421e-07\\
77.4	2.00835538033406e-07\\
77.6	1.793079229262e-07\\
77.7	1.70176535557734e-07\\
77.8	1.62801173236858e-07\\
77.9	1.57524932625776e-07\\
78	1.54561890286508e-07\\
78.1	1.53999496210753e-07\\
78.2	1.55802330426003e-07\\
78.3	1.59816015227187e-07\\
78.4	1.65771154386764e-07\\
78.5	1.73288174337702e-07\\
78.8	1.99958127083954e-07\\
78.9	2.08112136967921e-07\\
79	2.1477413073012e-07\\
79.1	2.19325693634473e-07\\
79.2	2.21269070344034e-07\\
79.3	2.20290828134575e-07\\
79.4	2.16316640877512e-07\\
79.5	2.0954528395789e-07\\
79.6	2.0045096044141e-07\\
79.7	1.89747777656902e-07\\
79.8	1.78318132926233e-07\\
79.9	1.6711580574924e-07\\
80	1.57061394112643e-07\\
};
%\addlegendentry{One-step Galerkin}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cd_005_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\small Configuration $x(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.435,0.392)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, only marks, mark=x, mark size=1.25 pt,mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.0999162271423302\\
0.200000000000003	0.200303673804612\\
0.299999999999997	0.30201290230309\\
0.400000000000006	0.405653302298802\\
0.5	0.511455990366883\\
0.599999999999994	0.61911602552658\\
0.700000000000003	0.727621014808307\\
0.799999999999997	0.835089667784828\\
0.900000000000006	0.93866557537946\\
1	1.03453268247991\\
1.09999999999999	1.11812637961025\\
1.2	1.18458914632227\\
1.3	1.22944927587169\\
1.40000000000001	1.24939742788962\\
1.5	1.24294717464329\\
1.59999999999999	1.21075771359695\\
1.7	1.15549987803244\\
1.8	1.08131615458829\\
1.90000000000001	0.993066058531397\\
2	0.89558705580265\\
2.09999999999999	0.793139168903707\\
2.2	0.689096179054062\\
2.3	0.585858298544565\\
2.40000000000001	0.484917625467119\\
2.5	0.387003687545743\\
2.59999999999999	0.292253622186763\\
2.7	0.200373789543491\\
2.8	0.11077811929313\\
2.90000000000001	0.0227007703329178\\
3	-0.064712469899348\\
3.09999999999999	-0.152326448131618\\
3.2	-0.240943933392188\\
3.3	-0.331229455996692\\
3.40000000000001	-0.423622306385155\\
3.5	-0.518233625598143\\
3.59999999999999	-0.614726896419427\\
3.7	-0.71218865837659\\
3.8	-0.809007698020807\\
3.90000000000001	-0.902795631753449\\
4	-0.990395888014277\\
4.09999999999999	-1.06803331243736\\
4.2	-1.13164134253765\\
4.3	-1.1773592481857\\
4.40000000000001	-1.20212354715616\\
4.5	-1.20421249294444\\
4.59999999999999	-1.18358150340099\\
4.7	-1.14187772865016\\
4.8	-1.0821289907047\\
4.90000000000001	-1.0082118869185\\
5	-0.924259907879531\\
5.09999999999999	-0.834156519068983\\
5.2	-0.741194924336384\\
5.3	-0.64791678006118\\
5.40000000000001	-0.556095263515417\\
5.5	-0.466810433638472\\
5.59999999999999	-0.380568745939385\\
5.7	-0.297432186058458\\
5.8	-0.217137092915948\\
5.90000000000001	-0.139194193153557\\
6	-0.062968784452849\\
6.09999999999999	0.0122559062434959\\
6.2	0.087227284216155\\
6.3	0.162678330341208\\
6.40000000000001	0.239283373189636\\
6.5	0.317609443490042\\
6.59999999999999	0.398058593712108\\
6.7	0.480797782055561\\
6.8	0.56567522801717\\
6.90000000000001	0.652126213604603\\
7	0.739077736741152\\
7.09999999999999	0.824870266505243\\
7.2	0.907224754123021\\
7.3	0.98329034124545\\
7.40000000000001	1.04980663970781\\
7.5	1.10339706613654\\
7.59999999999999	1.14097364250819\\
7.7	1.16018645621814\\
7.8	1.15981279379729\\
7.90000000000001	1.13997660735465\\
8	1.10213058626381\\
8.09999999999999	1.0488067214645\\
8.2	0.983211995595155\\
8.3	0.908780778916039\\
8.40000000000001	0.828784812175186\\
8.5	0.74606049282869\\
8.59999999999999	0.662866612477188\\
8.7	0.580852229511351\\
8.8	0.501099659486115\\
8.90000000000001	0.424207743573717\\
9	0.350388513223962\\
9.09999999999999	0.27956019346945\\
9.2	0.211427882863973\\
9.3	0.145549123693939\\
9.40000000000001	0.081385093282762\\
9.5	0.0183399365746197\\
9.60000000000001	-0.0442085211292209\\
9.7	-0.106883287155824\\
9.8	-0.170284627876981\\
9.90000000000001	-0.234965245241142\\
10	-0.301401211422558\\
10.1	-0.369955925381049\\
10.2	-0.440834862048646\\
10.3	-0.514029918368138\\
10.4	-0.589254093414368\\
10.5	-0.665870475462029\\
10.6	-0.74282429940169\\
10.7	-0.818592936106171\\
10.8	-0.891174835862131\\
10.9	-0.958141989169803\\
11	-1.01677740506817\\
11.1	-1.06430555243183\\
11.2	-1.09819881532951\\
11.3	-1.11651227940087\\
11.4	-1.11817511572939\\
11.5	-1.10316409376921\\
11.6	-1.07251055967619\\
11.7	-1.02813897628633\\
11.8	-0.97258273230662\\
11.9	-0.908650757283723\\
12	-0.839117780166802\\
12.1	-0.766488132792844\\
12.2	-0.692852258087342\\
12.3	-0.619829463412145\\
12.4	-0.548576018190388\\
12.5	-0.47983395284794\\
12.6	-0.413999093036807\\
12.7	-0.351192910583265\\
12.8	-0.291328891827263\\
12.9	-0.234168969274322\\
13	-0.179368823909982\\
13.1	-0.126512764641774\\
13.2	-0.0751398197022155\\
13.3	-0.0247630039398388\\
13.4	0.0251162622612924\\
13.5	0.0749967253937314\\
13.6	0.125367144752531\\
13.7	0.17669579885883\\
13.8	0.22941809369425\\
13.9	0.28392073264898\\
14	0.340520936267012\\
14.1	0.399439319823202\\
14.2	0.460765377089601\\
14.3	0.524415260697864\\
14.4	0.590082917707747\\
14.5	0.657187853736289\\
14.6	0.724825963905303\\
14.7	0.791733771080672\\
14.8	0.856280255595621\\
14.9	0.916502651018448\\
15	0.97020081473093\\
15.1	1.01509678296819\\
15.2	1.04905115129264\\
15.3	1.07030857534966\\
15.4	1.07772756577683\\
15.5	1.07094348938605\\
15.6	1.05042426171788\\
15.7	1.01740421334603\\
15.8	0.973713483984852\\
15.9	0.92154516976538\\
16	0.863211394882185\\
16.1	0.800931886039265\\
16.2	0.736680943998365\\
16.3	0.672099543494625\\
16.4	0.608464918048639\\
16.5	0.546702626747035\\
16.6	0.487424799105341\\
16.7	0.430980679103456\\
16.8	0.377509483337136\\
16.9	0.326989431857982\\
17	0.279279871163908\\
17.1	0.234155511628899\\
17.2	0.191333064839498\\
17.3	0.150491210342636\\
17.4	0.111285063263566\\
17.5	0.0733563253658502\\
17.6	0.036340200992214\\
17.7	-0.000129979608047393\\
17.8	-0.0364196210810235\\
17.9	-0.0728905064134722\\
18	-0.109898591771213\\
18.1	-0.147791352344768\\
18.2	-0.186904072098073\\
18.3	-0.227554431549876\\
18.4	-0.270034687343539\\
18.5	-0.314600673626686\\
18.6	-0.361456818825502\\
18.7	-0.41073641133562\\
18.8	-0.462476537667669\\
18.9	-0.516587558500234\\
19	-0.572817806610288\\
19.1	-0.630715509533644\\
19.2	-0.689591826507652\\
19.3	-0.74849125745726\\
19.4	-0.806178157757515\\
19.5	-0.861149890091852\\
19.6	-0.91168705467237\\
19.7	-0.955947887842029\\
19.8	-0.992106413534643\\
19.9	-1.01852278815313\\
20	-1.03392214738483\\
20.1	-1.03754967508077\\
20.2	-1.02926924936068\\
20.3	-1.00958302180496\\
20.4	-0.979567307888388\\
20.5	-0.940739896204988\\
20.6	-0.894888120036981\\
20.7	-0.843891379488028\\
20.8	-0.789566473594277\\
20.9	-0.733552958569732\\
21	-0.677243689876093\\
21.1	-0.621756357877146\\
21.2	-0.567936629069052\\
21.3	-0.516382087808353\\
21.4	-0.467477279319809\\
21.5	-0.421432445185772\\
21.6	-0.378321027134206\\
21.7	-0.338113143475496\\
21.8	-0.300703814939254\\
21.9	-0.265935744481467\\
22	-0.233617045543724\\
22.1	-0.203534593180905\\
22.2	-0.1754637550073\\
22.3	-0.14917522893947\\
22.4	-0.124439629847558\\
22.5	-0.101030363204245\\
22.6	-0.0787252208289999\\
22.7	-0.0573070419144841\\
22.8	-0.0365637056400629\\
22.9	-0.016287660412786\\
23	0.0037248519043942\\
23.1	0.023674752134454\\
23.2	0.0437611580335897\\
23.3	0.0641824067551369\\
23.4	0.0851369789274088\\
23.5	0.106824232393834\\
23.6	0.129444839705599\\
23.7	0.153200800564989\\
23.8	0.178294868076989\\
23.9	0.204929185435077\\
24	0.233302877631331\\
24.1	0.263608282286029\\
24.2	0.296025438488641\\
24.3	0.330714390485227\\
24.4	0.367804818461806\\
24.5	0.407382505341033\\
24.6	0.449472222906451\\
24.7	0.494016824238656\\
24.8	0.540852728261996\\
24.9	0.58968264856351\\
25	0.640047411050858\\
25.1	0.691300028997773\\
25.2	0.742586752265424\\
25.3	0.792841288407843\\
25.4	0.840799279652515\\
25.5	0.885039676291782\\
25.6	0.924057112524068\\
25.7	0.956364351725028\\
25.8	0.980616745722514\\
25.9	0.995743044406225\\
26	1.00106139772467\\
26.1	0.996358702764255\\
26.2	0.981916953269035\\
26.3	0.958480948946914\\
26.4	0.927174307278719\\
26.5	0.889380992988407\\
26.6	0.846614428062139\\
26.7	0.800394944967181\\
26.8	0.752150489992943\\
26.9	0.703147816405689\\
27	0.654454451991569\\
27.1	0.606926951335723\\
27.2	0.561218660634125\\
27.3	0.517799958876523\\
27.4	0.476984920899326\\
27.5	0.438959856724537\\
27.6	0.40381071618954\\
27.7	0.371547639320355\\
27.8	0.342125889217328\\
27.9	0.315463039050215\\
28	0.291452659528744\\
28.1	0.269974940300926\\
28.2	0.250904742645972\\
28.3	0.234117571415624\\
28.4	0.219493906344184\\
28.5	0.206922269116077\\
28.6	0.196301336313653\\
28.7	0.18754134669588\\
28.8	0.1805649973481\\
28.9	0.175307977912581\\
29	0.171719254894526\\
29.1	0.169761187855102\\
29.2	0.169409534833036\\
29.3	0.170653384228714\\
29.4	0.173495033353376\\
29.5	0.177949818692468\\
29.6	0.184045888539757\\
29.7	0.191823893971602\\
29.8	0.20133655812333\\
29.9	0.21264806539736\\
30	0.225833190599246\\
30.1	0.24097606215939\\
30.2	0.258168422849209\\
30.3	0.277507215440309\\
30.4	0.299091280068765\\
30.5	0.323016906504478\\
30.6	0.349371942183467\\
30.7	0.378228123295301\\
30.8	0.409631284017777\\
30.9	0.443589127540136\\
31	0.480056339545186\\
31.1	0.518917026787264\\
31.2	0.559964813085699\\
31.3	0.602881463820069\\
31.4	0.647215661708003\\
31.5	0.692364500628472\\
31.6	0.737561298495223\\
31.7	0.781874233049493\\
31.8	0.824220716228879\\
31.9	0.863401881130343\\
32	0.898159621139953\\
32.1	0.927255103047244\\
32.2	0.949562903265189\\
32.3	0.964169905378739\\
32.4	0.97046443255033\\
32.5	0.968200406733715\\
32.6	0.957524543266445\\
32.7	0.938961264178403\\
32.8	0.913358309612207\\
32.9	0.881803408233438\\
33	0.845526695918011\\
33.1	0.805803974076468\\
33.2	0.763872944498956\\
33.3	0.720869757536093\\
33.4	0.67778823381046\\
33.5	0.635460176586847\\
33.6	0.594552801537915\\
33.7	0.555578405575602\\
33.8	0.518911582231681\\
33.9	0.484810094503899\\
34	0.453436540751355\\
34.1	0.424878933833668\\
34.2	0.399169125192714\\
34.3	0.37629860386987\\
34.4	0.35623159972927\\
34.5	0.338915658738244\\
34.6	0.324289979402579\\
34.7	0.312291841943093\\
34.8	0.30286145565411\\
34.9	0.295945516563634\\
35	0.291499721132851\\
35.1	0.289490430832615\\
35.2	0.289895631629975\\
35.3	0.292705283744411\\
35.4	0.297921110937111\\
35.5	0.30555583466986\\
35.6	0.315631815974626\\
35.7	0.328179026177793\\
35.8	0.343232226608691\\
35.9	0.360827197959267\\
36	0.380995824504012\\
36.1	0.403759811728094\\
36.2	0.429122806112048\\
36.3	0.457060705216733\\
36.4	0.487510012242211\\
36.5	0.520354224562638\\
36.6	0.555408476800721\\
36.7	0.592403011609974\\
36.8	0.630966541731382\\
36.9	0.67061118694879\\
37	0.710721366207835\\
37.1	0.750549677922223\\
37.2	0.78922320788034\\
37.3	0.825763589636608\\
37.4	0.85912321478969\\
37.5	0.888238051805757\\
37.6	0.912094630316773\\
37.7	0.92980531386425\\
37.8	0.940682853245576\\
37.9	0.944303444727055\\
38	0.940548011721916\\
38.1	0.929614475300596\\
38.2	0.911998793237302\\
38.3	0.888448189714254\\
38.4	0.859894676686608\\
38.5	0.827379476350188\\
38.6	0.791978902998551\\
38.7	0.754740107893682\\
38.8	0.716631806350748\\
38.9	0.67851172972226\\
39	0.641109830939584\\
39.1	0.605024560575714\\
39.2	0.570728802033955\\
39.3	0.538582078514565\\
39.4	0.508846125126183\\
39.5	0.481701595209856\\
39.6	0.457264356306752\\
39.7	0.435600424128268\\
39.8	0.416739040995836\\
39.9	0.4006837271873\\
40	0.387421338760106\\
40.1	0.376929280153533\\
40.2	0.369181069984862\\
40.3	0.364150465468825\\
40.4	0.361814331079302\\
40.5	0.362154401850148\\
40.6	0.365158048596427\\
40.7	0.370818106056618\\
40.8	0.379131778488258\\
40.9	0.390098592740898\\
41	0.403717328427518\\
41.1	0.419981821427726\\
41.2	0.438875515017884\\
41.3	0.460364629122722\\
41.4	0.484389842105912\\
41.5	0.510856443973381\\
41.6	0.53962304052726\\
41.7	0.570489081756961\\
41.8	0.603181768868112\\
41.9	0.637343267737108\\
42	0.672519607532038\\
42.1	0.708153124490153\\
42.2	0.743580730043448\\
42.3	0.778040496730355\\
42.4	0.810688882732478\\
42.5	0.840630174847817\\
42.6	0.866958310369725\\
42.7	0.888809194160416\\
42.8	0.905419251416504\\
42.9	0.916183789139879\\
43	0.920707456944086\\
43.1	0.918839287645667\\
43.2	0.910686690193586\\
43.3	0.896606061039563\\
43.4	0.877171581834915\\
43.5	0.853127262769547\\
43.6	0.825329506100132\\
43.7	0.794687992770918\\
43.8	0.762111668499585\\
43.9	0.728464560313341\\
44	0.694533770135877\\
44.1	0.66100984899434\\
44.2	0.628478199119598\\
44.3	0.597419278469644\\
44.4	0.568215108363646\\
44.5	0.541159736075883\\
44.6	0.516471694374516\\
44.7	0.494306976680477\\
44.8	0.47477150731612\\
44.9	0.457932475788496\\
45	0.443828202061027\\
45.1	0.432476408240404\\
45.2	0.423880904169692\\
45.3	0.418036766954671\\
45.4	0.41493412380828\\
45.5	0.414560647613257\\
45.6	0.41690285610683\\
45.7	0.421946276711623\\
45.8	0.429674505899897\\
45.9	0.440067159526691\\
46	0.453096683401682\\
46.1	0.468723976522512\\
46.2	0.486892779009438\\
46.3	0.507522800603525\\
46.4	0.530501623092348\\
46.5	0.555675511925187\\
46.6	0.582839429028425\\
46.7	0.611726757624311\\
46.8	0.641999529708812\\
46.9	0.673240271734727\\
47	0.704946914926822\\
47.1	0.736532484690272\\
47.2	0.767331388912865\\
47.3	0.796613946962921\\
47.4	0.823610225705025\\
47.5	0.847543213852347\\
47.6	0.867669917053533\\
47.7	0.88332729070143\\
47.8	0.893978396813381\\
47.9	0.899253214353863\\
48	0.898978540851004\\
48.1	0.893192579552235\\
48.2	0.882141968071807\\
48.3	0.866261705445993\\
48.4	0.846141024198644\\
48.5	0.822480120508274\\
48.6	0.796043430737768\\
48.7	0.767614797994213\\
48.8	0.737958676486571\\
48.9	0.707789899516158\\
49	0.677752910831757\\
49.1	0.648410032821573\\
49.2	0.620237462860871\\
49.3	0.593627255069734\\
49.4	0.568893473525705\\
49.5	0.54628087413333\\
49.6	0.525974770036257\\
49.7	0.508111069665901\\
49.8	0.492785788838262\\
49.9	0.480063598261225\\
50	0.469985165338556\\
50.1	0.462573186835769\\
50.2	0.457837095806767\\
50.3	0.455776473358299\\
50.4	0.456383214324603\\
50.5	0.459642495392572\\
50.6	0.465532582793685\\
50.7	0.47402350123501\\
50.8	0.48507457241061\\
50.9	0.498630826168267\\
51	0.514618296472918\\
51.1	0.532938244591833\\
51.2	0.553460410852168\\
51.3	0.576015491219778\\
51.4	0.600387171564392\\
51.5	0.626304232404635\\
51.6	0.653433453832321\\
51.7	0.681374285228941\\
51.8	0.709656461038165\\
51.9	0.737741886003278\\
52	0.765032107083911\\
52.1	0.79088245419743\\
52.2	0.814623402583507\\
52.3	0.835588867133183\\
52.4	0.853150044626503\\
52.5	0.866752235423689\\
52.6	0.875951054623812\\
52.7	0.880443875485142\\
52.8	0.880092475443917\\
52.9	0.874933768665841\\
53	0.865177088189895\\
53.1	0.851188403806901\\
53.2	0.833463697467465\\
53.3	0.812595063095102\\
53.4	0.789233703148454\\
53.5	0.7640538265114\\
53.6	0.737720671895701\\
53.7	0.710864760611713\\
53.8	0.684063307549167\\
53.9	0.657828710299981\\
54	0.632603314847728\\
54.1	0.608759248200315\\
54.2	0.586601972438316\\
54.3	0.566376276241655\\
54.4	0.548273599221474\\
54.5	0.532439813740936\\
54.6	0.518982820161995\\
54.7	0.507979515779923\\
54.8	0.499481861893486\\
54.9	0.493521895072874\\
55	0.49011561167309\\
55.1	0.489265706030082\\
55.2	0.490963170568094\\
55.3	0.495187778075433\\
55.4	0.501907469902363\\
55.5	0.511076675423809\\
55.6	0.522633594009989\\
55.7	0.536496487013594\\
55.8	0.552559059905917\\
55.9	0.570685069444252\\
56	0.590702372549359\\
56.1	0.612396745263126\\
56.2	0.635505940566759\\
56.3	0.659714615128124\\
56.4	0.684650919725044\\
56.5	0.709885686507846\\
56.6	0.734935215993872\\
56.7	0.759268615751566\\
56.8	0.782320418592718\\
56.9	0.803508773271687\\
57	0.822258853328677\\
57.1	0.83803032349455\\
57.2	0.850346857286112\\
57.3	0.858824988875455\\
57.4	0.863199201327404\\
57.5	0.863340258414979\\
57.6	0.859264436480757\\
57.7	0.851132427418193\\
57.8	0.839238054192222\\
57.9	0.82398828077325\\
58	0.805877032307237\\
58.1	0.785455882575533\\
58.2	0.763304664240181\\
58.3	0.740004595105503\\
58.4	0.716115759940109\\
58.5	0.692159936784805\\
58.6	0.668608974802027\\
58.7	0.645878323717795\\
58.8	0.62432492400275\\
58.9	0.604248481392787\\
59	0.58589512714974\\
59.1	0.569462553200012\\
59.2	0.555105858481056\\
59.3	0.542943509627563\\
59.4	0.533062978621345\\
59.5	0.525525757085461\\
59.6	0.520371555490556\\
59.7	0.517621575757133\\
59.8	0.517280801281387\\
59.9	0.519339284758061\\
60	0.523772437424569\\
60.1	0.530540339631585\\
60.2	0.539586107855627\\
60.3	0.550833373019344\\
60.4	0.564182954540314\\
60.5	0.579508858643464\\
60.6	0.596653791936987\\
60.7	0.6154244640868\\
60.8	0.635587055611538\\
60.9	0.65686334263016\\
61	0.678928087552393\\
61.1	0.701408402877547\\
61.2	0.723885845781183\\
61.3	0.745901969053492\\
61.4	0.766967903496649\\
61.5	0.786578251238623\\
61.6	0.804229123348037\\
61.7	0.81943958797055\\
61.8	0.831775178721117\\
61.9	0.840871558139312\\
62	0.846456068809317\\
62.1	0.848364853390635\\
62.2	0.846553550046067\\
62.3	0.841100254036803\\
62.4	0.832200370988971\\
62.5	0.820153995598787\\
62.6	0.805347333717691\\
62.7	0.788230282985339\\
62.8	0.769292511750564\\
62.9	0.74904023408962\\
63	0.727975453374256\\
63.1	0.706578863382134\\
63.2	0.685296982966136\\
63.3	0.664533559622072\\
63.4	0.644644869370694\\
63.5	0.625938284446079\\
63.6	0.608673364198808\\
63.7	0.59306471813025\\
63.8	0.57928595687126\\
63.9	0.56747415360293\\
64	0.557734358432214\\
64.1	0.550143823596457\\
64.2	0.544755697849226\\
64.3	0.54160202982618\\
64.4	0.540695982690863\\
64.5	0.542033208617013\\
64.6	0.54559236579604\\
64.7	0.551334787403036\\
64.8	0.559203336184737\\
64.9	0.569120504762623\\
65	0.580985854700032\\
65.1	0.594672930510825\\
65.2	0.61002584059554\\
65.3	0.62685576625951\\
65.4	0.644937740386823\\
65.5	0.664008122993508\\
65.6	0.683763280739569\\
65.7	0.703860034906242\\
65.8	0.723918455550958\\
65.9	0.743527523862042\\
66	0.762254037219876\\
66.1	0.779654878012948\\
66.2	0.795292411044969\\
66.3	0.808752343561508\\
66.4	0.819662933027118\\
66.5	0.827714041177657\\
66.6	0.832674298513751\\
66.7	0.834404638222878\\
66.8	0.832866721392165\\
66.9	0.828125288663244\\
67	0.820344159689995\\
67.1	0.809776339147334\\
67.2	0.796749341370955\\
67.3	0.781647301810168\\
67.4	0.764891639005583\\
67.5	0.746921963169399\\
67.6	0.728178647129369\\
67.7	0.709088064952596\\
67.8	0.690051052441561\\
67.9	0.67143472731172\\
68	0.653567474770284\\
68.1	0.636736677867418\\
68.2	0.621188649523958\\
68.3	0.607130187537933\\
68.4	0.594731201274641\\
68.5	0.5841279249385\\
68.6	0.575426316766354\\
68.7	0.568705331037592\\
68.8	0.56401983087143\\
68.9	0.561402979512934\\
69	0.560868004915406\\
69.1	0.562409278065516\\
69.2	0.566002682309303\\
69.3	0.57160528234057\\
69.4	0.579154331188235\\
69.5	0.588565685058768\\
69.6	0.599731732375702\\
69.7	0.612518987107492\\
69.8	0.626765548472363\\
69.9	0.642278688405213\\
70	0.658832891167876\\
70.1	0.676168729226873\\
70.2	0.693993005273242\\
70.3	0.711980607662227\\
70.4	0.72977849887107\\
70.5	0.747012167335811\\
70.6	0.763294710235755\\
70.7	0.778238476272762\\
70.8	0.791468896242677\\
70.9	0.80263979683096\\
71	0.811449179107157\\
71.1	0.817654208484342\\
71.2	0.821084067083632\\
71.3	0.821649404810984\\
71.4	0.819347402079316\\
71.5	0.814261894752349\\
71.6	0.806558542995788\\
71.7	0.796475559974027\\
71.8	0.784310962624645\\
71.9	0.770407595454373\\
72	0.75513727648439\\
72.1	0.738885329668506\\
72.2	0.722036540913635\\
72.3	0.704963264254857\\
72.4	0.688016072008864\\
72.5	0.671517038418429\\
72.6	0.655755503321785\\
72.7	0.640985994935576\\
72.8	0.627427897651771\\
72.9	0.615266420349954\\
73	0.604654436854517\\
73.1	0.595714816063662\\
73.2	0.588542920444027\\
73.3	0.583209017075305\\
73.4	0.579760408077007\\
73.5	0.578223143228499\\
73.6	0.578603225700661\\
73.7	0.580887262702262\\
73.8	0.585042548327394\\
73.9	0.591016598399307\\
74	0.598736189236831\\
74.1	0.608105986392061\\
74.2	0.619006887303101\\
74.3	0.631294244257305\\
74.4	0.644796180395559\\
74.5	0.659312259091053\\
74.6	0.674612810903483\\
74.7	0.690439254814578\\
74.8	0.706505761530067\\
74.9	0.72250258466066\\
75	0.738101319183684\\
75.1	0.752962227355511\\
75.2	0.766743598327139\\
75.3	0.779112887287809\\
75.4	0.789759133653547\\
75.5	0.798405918619395\\
75.6	0.804823931926236\\
75.7	0.808842118609334\\
75.8	0.810356402187651\\
75.9	0.809335145052032\\
76	0.805820797143028\\
76.1	0.799927561039297\\
76.2	0.791835306388862\\
76.3	0.781780333845404\\
76.4	0.770043861663765\\
76.5	0.756939251340341\\
76.6	0.742798993839713\\
76.7	0.727962362428784\\
76.8	0.712764437472813\\
76.9	0.697526965866842\\
77	0.682551273806169\\
77.1	0.668113237604857\\
77.2	0.654460151935368\\
77.3	0.641809224660989\\
77.4	0.630347369301333\\
77.5	0.620231951097381\\
77.6	0.611592159083187\\
77.7	0.604530713084372\\
77.8	0.599125661436105\\
77.9	0.59543207521061\\
78	0.593483493187804\\
78.1	0.593293016271772\\
78.2	0.594853989886772\\
78.3	0.59814024865895\\
78.4	0.603105930723672\\
78.5	0.609684900937452\\
78.6	0.617789854692816\\
78.7	0.62731120809508\\
78.8	0.638115916349008\\
78.9	0.650046399576752\\
79	0.662919791727944\\
79.1	0.676527759784562\\
79.2	0.690637161323565\\
79.3	0.704991811313562\\
79.4	0.719315605597117\\
79.5	0.733317191174081\\
79.6	0.746696276981112\\
79.7	0.759151543048858\\
79.8	0.770389937554498\\
79.9	0.780136965805369\\
80	0.788147396357047\\
};
%\addlegendentry{One-step Variational}

\addplot [color=blue, only marks, mark=o, mark size=1 pt,,mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.0999157531153116\\
0.200000000000003	0.200300710540503\\
0.299999999999997	0.302003441484345\\
0.400000000000006	0.405631063821787\\
0.5	0.51141215066356\\
0.599999999999994	0.619039216229524\\
0.700000000000003	0.727497994173248\\
0.799999999999997	0.834907169550263\\
0.900000000000006	0.938413765745935\\
1	1.03421020849841\\
1.09999999999999	1.11774605224021\\
1.2	1.18418209683624\\
1.3	1.22906473702909\\
1.40000000000001	1.2490961614741\\
1.5	1.24278929650653\\
1.59999999999999	1.21078891667271\\
1.7	1.15574144612943\\
1.8	1.08176240926707\\
1.90000000000001	0.993689196834893\\
2	0.896346298060138\\
2.09999999999999	0.79399035468569\\
2.2	0.689999107627045\\
2.3	0.5867808778073\\
2.40000000000001	0.485837211506649\\
2.5	0.387906554641134\\
2.59999999999999	0.293133494980864\\
2.7	0.201230109128147\\
2.8	0.111614425515953\\
2.90000000000001	0.0235233614400414\\
3	-0.0638955764839295\\
3.09999999999999	-0.151506303003003\\
3.2	-0.240111274366924\\
3.3	-0.330375262115282\\
3.40000000000001	-0.422738406610648\\
3.5	-0.517313504036835\\
3.59999999999999	-0.613766858688948\\
3.7	-0.711189526960695\\
3.8	-0.80797714343646\\
3.90000000000001	-0.901751052613108\\
4	-0.989367363469967\\
4.09999999999999	-1.06706558809329\\
4.2	-1.13079330165907\\
4.3	-1.17669933246813\\
4.40000000000001	-1.20172060978778\\
4.5	-1.2041235641863\\
4.59999999999999	-1.18383998531738\\
4.7	-1.14248615945506\\
4.8	-1.08305897244095\\
4.90000000000001	-1.00941084882091\\
5	-0.925661868009257\\
5.09999999999999	-0.835693210412458\\
5.2	-0.742804534685177\\
5.3	-0.64954915840714\\
5.40000000000001	-0.557713813412448\\
5.5	-0.468391624290689\\
5.59999999999999	-0.382100289730445\\
5.7	-0.298910719299826\\
5.8	-0.218565891115375\\
5.90000000000001	-0.140581185732557\\
6	-0.0643249500124057\\
6.09999999999999	0.0109177898614803\\
6.2	0.0858936132634085\\
6.3	0.161335470747957\\
6.40000000000001	0.237918382823949\\
6.5	0.316210826031295\\
6.59999999999999	0.396617188804854\\
6.7	0.479307894322233\\
6.8	0.564136086576326\\
6.90000000000001	0.650543819131627\\
7	0.737467070761681\\
7.09999999999999	0.823257677321379\\
7.2	0.905650074390863\\
7.3	0.98180795697624\\
7.40000000000001	1.04848443785306\\
7.5	1.10231217907163\\
7.59999999999999	1.14020447130127\\
7.7	1.15980169457671\\
7.8	1.15985972894563\\
7.90000000000001	1.14047199953251\\
8	1.10305709396454\\
8.09999999999999	1.05011605230014\\
8.2	0.984833607524877\\
8.3	0.910633287382794\\
8.40000000000001	0.830786984891802\\
8.5	0.748139630487671\\
8.59999999999999	0.66496347359319\\
8.7	0.582922778608648\\
8.8	0.503114505518354\\
8.90000000000001	0.426150241637828\\
9	0.352252327691247\\
9.09999999999999	0.281346853715661\\
9.2	0.213144618404854\\
9.3	0.147207087941524\\
9.40000000000001	0.0829979758229058\\
9.5	0.0199229066754611\\
9.60000000000001	-0.0426396210077229\\
9.7	-0.105312585031953\\
9.8	-0.168696788496305\\
9.90000000000001	-0.233346040667186\\
10	-0.299738174753671\\
10.1	-0.368239163897528\\
10.2	-0.439058101373163\\
10.3	-0.512191836488952\\
10.4	-0.587359973109287\\
10.5	-0.66393414211133\\
10.6	-0.740870202482355\\
10.7	-0.816658065537823\\
10.8	-0.889309947403788\\
10.9	-0.956411398195982\\
11	-1.0152565113696\\
11.1	-1.06307544942764\\
11.2	-1.09733795783329\\
11.3	-1.1160862009886\\
11.4	-1.11822626238725\\
11.5	-1.1037043986417\\
11.6	-1.07351894486455\\
11.7	-1.0295645557658\\
11.8	-0.974352726793228\\
11.9	-0.910680855743706\\
12	-0.841322396385536\\
12.1	-0.768788621949994\\
12.2	-0.695182191119557\\
12.3	-0.622136999783663\\
12.4	-0.550823995634545\\
12.5	-0.481998504452704\\
12.6	-0.416067528691983\\
12.7	-0.35316140644936\\
12.8	-0.293200323600047\\
12.9	-0.235951055957685\\
13	-0.181072633171595\\
13.1	-0.128151562641975\\
13.2	-0.0767282144986012\\
13.3	-0.0263163193049252\\
13.4	0.0235824464389793\\
13.5	0.0734669256611369\\
13.6	0.123826273840322\\
13.7	0.175129462653757\\
13.8	0.227812933123772\\
13.9	0.282264857590093\\
14	0.338804498836808\\
14.1	0.397655273545539\\
14.2	0.458910463178341\\
14.3	0.522491247953027\\
14.4	0.588098091069924\\
14.5	0.655158689488601\\
14.6	0.722778838493838\\
14.7	0.789706423162869\\
14.8	0.854322570517766\\
14.9	0.914676204953054\\
15	0.968576579831861\\
15.1	1.01375055737522\\
15.2	1.04805671786673\\
15.3	1.06972928572418\\
15.4	1.0776077938841\\
15.5	1.07130185632613\\
15.6	1.05125037839014\\
15.7	1.01865985076229\\
15.8	0.975337862002505\\
15.9	0.923462973979625\\
16	0.865341620063717\\
16.1	0.80319576893568\\
16.2	0.739007873747823\\
16.3	0.67443057987235\\
16.4	0.610754133768495\\
16.5	0.548916808553102\\
16.6	0.489542118012622\\
16.7	0.432988861017165\\
16.8	0.379403867363905\\
16.9	0.328771157100419\\
17	0.280954314514304\\
17.1	0.235731017225831\\
17.2	0.192819956451174\\
17.3	0.151901052649492\\
17.4	0.11263012844627\\
17.5	0.0746492209066218\\
17.6	0.0375936185505168\\
17.7	0.00109657112925277\\
17.8	-0.035207513926494\\
17.9	-0.0716806824053151\\
18	-0.108679217108772\\
18.1	-0.146550992345524\\
18.2	-0.185631791558478\\
18.3	-0.226239942951239\\
18.4	-0.26866856854808\\
18.5	-0.313174678889624\\
18.6	-0.359964308883448\\
18.7	-0.409172928766992\\
18.8	-0.46084055066315\\
18.9	-0.514881386646607\\
19	-0.571048722187655\\
19.1	-0.628896972256641\\
19.2	-0.687744754070266\\
19.3	-0.746645157195047\\
19.4	-0.8043718524778\\
19.5	-0.859431483778479\\
19.6	-0.910112740169041\\
19.7	-0.954579253633938\\
19.8	-0.991006113340163\\
19.9	-1.01774881000323\\
20	-1.03352139303657\\
20.1	-1.03755197637176\\
20.2	-1.02968309983625\\
20.3	-1.01039404818259\\
20.4	-0.980739878090318\\
20.5	-0.942221479967344\\
20.6	-0.896615386791197\\
20.7	-0.845796755156854\\
20.8	-0.791584015508093\\
20.9	-0.735622811168867\\
21	-0.679314855321252\\
21.1	-0.62378789768016\\
21.2	-0.569897635442544\\
21.3	-0.518250833883499\\
21.4	-0.469239923233445\\
21.5	-0.42308157782206\\
21.6	-0.379854257626945\\
21.7	-0.339531833463681\\
21.8	-0.302012010746168\\
21.9	-0.267139315826682\\
22	-0.234723016063668\\
22.1	-0.20455063693278\\
22.2	-0.176397829826413\\
22.3	-0.150035318657032\\
22.4	-0.125233570678191\\
22.5	-0.101765733670618\\
22.6	-0.079409278613241\\
22.7	-0.0579466946222027\\
22.8	-0.0371655054845093\\
22.9	-0.0168578152591863\\
23	0.00318045680168666\\
23.1	0.023150525941432\\
23.2	0.0432517728924324\\
23.3	0.0636827655661705\\
23.4	0.0846421843814653\\
23.5	0.106329559047836\\
23.6	0.128945710860052\\
23.7	0.152692771851832\\
23.8	0.177773619996771\\
23.9	0.204390527599543\\
24	0.232742768183712\\
24.1	0.263022866895383\\
24.2	0.295411114447788\\
24.3	0.330067902755445\\
24.4	0.367123395914518\\
24.5	0.406664046754585\\
24.6	0.448715543112456\\
24.7	0.493221970518277\\
24.8	0.540021374601068\\
24.9	0.588818569090563\\
25	0.639157021782637\\
25.1	0.690392966547307\\
25.2	0.741676427732855\\
25.3	0.791945315029324\\
25.4	0.839939629830056\\
25.5	0.88424239119243\\
25.6	0.923351387846935\\
25.7	0.955780882278617\\
25.8	0.980185345312222\\
25.9	0.995489754483287\\
26	1.00100550625426\\
26.1	0.996510230307237\\
26.2	0.982275147773137\\
26.3	0.95903413884551\\
26.4	0.927901148481368\\
26.5	0.890252822772212\\
26.6	0.847598222526756\\
26.7	0.801456326007354\\
26.8	0.753256327554055\\
26.9	0.704268155683692\\
27	0.655563687245035\\
27.1	0.608004314980931\\
27.2	0.562248178513826\\
27.3	0.518770046440466\\
27.4	0.477887779481108\\
27.5	0.439790794227335\\
27.6	0.404567477431002\\
27.7	0.372229796806778\\
27.8	0.342734318779904\\
27.9	0.315999486845598\\
28	0.291919396030295\\
28.1	0.27037449124289\\
28.2	0.251239684703634\\
28.3	0.234390380337246\\
28.4	0.219706846321543\\
28.5	0.207077313749323\\
28.6	0.19640011321161\\
28.7	0.187585099346649\\
28.8	0.180554559302536\\
28.9	0.1752437555173\\
29	0.17160121580288\\
29.1	0.169588853361986\\
29.2	0.169181974759809\\
29.3	0.170369213667442\\
29.4	0.173152411102848\\
29.5	0.177546447719962\\
29.6	0.183579019319438\\
29.7	0.191290332119166\\
29.8	0.20073267840516\\
29.9	0.211969834980522\\
30	0.225076205364445\\
30.1	0.24013560106178\\
30.2	0.257239526710606\\
30.3	0.276484798206084\\
30.4	0.297970282442137\\
30.5	0.321792503902188\\
30.6	0.34803982096021\\
30.7	0.37678484082673\\
30.8	0.408074728950069\\
30.9	0.441919095430151\\
31	0.478275234948129\\
31.1	0.517030693878837\\
31.2	0.557983481038136\\
31.3	0.600820768230747\\
31.4	0.645097667880492\\
31.5	0.690218608792122\\
31.6	0.735424859199824\\
31.7	0.779792652907943\\
31.8	0.822246807111526\\
31.9	0.861594223405362\\
32	0.896579798028469\\
32.1	0.925963832642054\\
32.2	0.948615335898566\\
32.3	0.963610618632273\\
32.4	0.97032286224777\\
32.5	0.968487509098964\\
32.6	0.95823133419789\\
32.7	0.940059541334378\\
32.8	0.914803425586811\\
32.9	0.883538565557913\\
33	0.847487996264988\\
33.1	0.807925426219299\\
33.2	0.766090789771425\\
33.3	0.723125726390933\\
33.4	0.680031611889561\\
33.5	0.637648767828807\\
33.6	0.596653001442149\\
33.7	0.557564643898047\\
33.8	0.520765382721251\\
33.9	0.486518955374976\\
34	0.454992784606645\\
34.1	0.426278623480158\\
34.2	0.400411099099685\\
34.3	0.377383653834443\\
34.4	0.35716179273831\\
34.5	0.339693792919519\\
34.6	0.324919157999474\\
34.7	0.31277514736739\\
34.8	0.303201706283403\\
34.9	0.296145090931844\\
35	0.291560436787051\\
35.1	0.289413467962206\\
35.2	0.289681494388319\\
35.3	0.292353794883098\\
35.4	0.297431437947424\\
35.5	0.304926548103253\\
35.6	0.314860983038642\\
35.7	0.327264345109313\\
35.8	0.342171209712916\\
35.9	0.359617413509341\\
36	0.379635209763052\\
36.1	0.402247070879511\\
36.2	0.427457907357308\\
36.3	0.455245489951523\\
36.4	0.485548924958451\\
36.5	0.518255163521246\\
36.6	0.553183750906712\\
36.7	0.590070366642351\\
36.8	0.628550188054717\\
36.9	0.668142721483989\\
37	0.708240437025779\\
37.1	0.748104197922089\\
37.2	0.786868897582295\\
37.3	0.823562635998144\\
37.4	0.857141892479945\\
37.5	0.886543279116751\\
37.6	0.910749621399162\\
37.7	0.928864714297205\\
37.8	0.940187951642798\\
37.9	0.944278168034828\\
38	0.940996375488368\\
38.1	0.930519953312896\\
38.2	0.913325734094585\\
38.3	0.890145032771798\\
38.4	0.861898413970408\\
38.5	0.829620650201761\\
38.6	0.794386444339764\\
38.7	0.757245473010116\\
38.8	0.719172093510096\\
38.9	0.68103168114753\\
39	0.643562801732855\\
39.1	0.607372643686062\\
39.2	0.572942340547712\\
39.3	0.540638790040916\\
39.4	0.510730027975768\\
39.5	0.48340187968229\\
39.6	0.458774298545123\\
39.7	0.436916401108377\\
39.8	0.417859675648955\\
39.9	0.401609172222308\\
40	0.388152695014043\\
40.1	0.377468138431908\\
40.2	0.369529162626975\\
40.3	0.364309413872618\\
40.4	0.361785477092454\\
40.5	0.361938713548199\\
40.6	0.364756094052069\\
40.7	0.370230091959499\\
40.8	0.378357653714176\\
40.9	0.389138220050057\\
41	0.402570730238978\\
41.1	0.418649507850787\\
41.2	0.437358903682281\\
41.3	0.458666566326031\\
41.4	0.482515232660703\\
41.5	0.508812991917793\\
41.6	0.537422093382958\\
41.7	0.568146556018078\\
41.8	0.60071911283741\\
41.9	0.634788389377647\\
42	0.669907660880483\\
42.1	0.705527012101712\\
42.2	0.740991148099752\\
42.3	0.775545334912749\\
42.4	0.808351806765785\\
42.5	0.83851827961297\\
42.6	0.865138843727721\\
42.7	0.887345511174999\\
42.8	0.904366341642714\\
42.9	0.915583883027182\\
43	0.920586308145801\\
43.1	0.919203701448964\\
43.2	0.911523709207714\\
43.3	0.897883954981097\\
43.4	0.878842483896875\\
43.5	0.855131031144793\\
43.6	0.827598231236792\\
43.7	0.797150546515155\\
43.8	0.764697785335642\\
43.9	0.731108108373718\\
44	0.697175056731027\\
44.1	0.663596968243112\\
44.2	0.63096754340549\\
44.3	0.599775395800904\\
44.4	0.570410102573845\\
44.5	0.543172390498356\\
44.6	0.518286466700332\\
44.7	0.49591297466003\\
44.8	0.476161519250354\\
44.9	0.459102100209691\\
45	0.444775098828401\\
45.1	0.433199678088826\\
45.2	0.424380594401342\\
45.3	0.418313496090477\\
45.4	0.414988816339871\\
45.5	0.414394370458041\\
45.6	0.416516750148745\\
45.7	0.421341579296069\\
45.8	0.428852662877858\\
45.9	0.439030028024064\\
46	0.451846828551894\\
46.1	0.467265066518422\\
46.2	0.485230082476434\\
46.3	0.505663787799705\\
46.4	0.528456666987879\\
46.5	0.553458675887711\\
46.6	0.580469313775509\\
46.7	0.609227360740078\\
46.8	0.639401046559399\\
46.9	0.670579738610513\\
47	0.702268567295931\\
47.1	0.733887681791117\\
47.2	0.764777949429472\\
47.3	0.794214759763079\\
47.4	0.821431054255925\\
47.5	0.845649707628937\\
47.6	0.866123972771746\\
47.7	0.882183051665848\\
47.8	0.89327830788487\\
47.9	0.899024624072126\\
48	0.899231327908282\\
48.1	0.893918165109639\\
48.2	0.883313874968465\\
48.3	0.867837584770413\\
48.4	0.848065847682491\\
48.5	0.824690086152799\\
48.6	0.798470077531931\\
48.7	0.77018887139009\\
48.8	0.740613402193873\\
48.9	0.710463470187293\\
49	0.680390131774516\\
49.1	0.650963184174032\\
49.2	0.622666506283409\\
49.3	0.595899544478669\\
49.4	0.570983130336884\\
49.5	0.548167968897133\\
49.6	0.52764442429887\\
49.7	0.509552561922931\\
49.8	0.493991721250993\\
49.9	0.481029158679149\\
50	0.470707502712557\\
50.1	0.463050906907782\\
50.2	0.458069877132587\\
50.3	0.455764800235571\\
50.4	0.456128222081603\\
50.5	0.459145923902867\\
50.6	0.464796835305947\\
50.7	0.473051807044016\\
50.8	0.483871252993154\\
50.9	0.497201664619453\\
51	0.512971008816038\\
51.1	0.531083048147792\\
51.2	0.551410678642483\\
51.3	0.573788471665168\\
51.4	0.598004739031325\\
51.5	0.623793616389463\\
51.6	0.650827873516079\\
51.7	0.678713393821766\\
51.8	0.706986484507581\\
51.9	0.735115329120475\\
52	0.762506903509433\\
52.1	0.7885204642741\\
52.2	0.812488218485072\\
52.3	0.833742970920298\\
52.4	0.851651473283425\\
52.5	0.86565102084765\\
52.6	0.875285800124061\\
52.7	0.880238875230589\\
52.8	0.88035575758191\\
52.9	0.875656340614043\\
53	0.866333499272272\\
53.1	0.85273855029422\\
53.2	0.83535562131793\\
53.3	0.814768376211731\\
53.4	0.791623224778007\\
53.5	0.766593051873386\\
53.6	0.740344776453739\\
53.7	0.713512958505021\\
53.8	0.686680497014677\\
53.9	0.660366433341778\\
54	0.635020122981842\\
54.1	0.611020599926064\\
54.2	0.588679796291217\\
54.3	0.568248323646131\\
54.4	0.549922691703316\\
54.5	0.533853065729176\\
54.6	0.520150895963383\\
54.7	0.508895959819526\\
54.8	0.500142526000175\\
54.9	0.493924475494978\\
55	0.490259301133975\\
55.1	0.489150961724945\\
55.2	0.490591596751244\\
55.3	0.494562121013928\\
55.4	0.501031722764182\\
55.5	0.509956290470001\\
55.6	0.521275798649143\\
55.7	0.534910698239074\\
55.8	0.550757387764676\\
55.9	0.568682893900132\\
56	0.588518968929506\\
56.1	0.610055921184824\\
56.2	0.633036632068809\\
56.3	0.657151372663719\\
56.4	0.682034197762405\\
56.5	0.707261837092673\\
56.6	0.73235608143743\\
56.7	0.756790624200192\\
56.8	0.780003114018427\\
56.9	0.801412761866928\\
57	0.820443220683345\\
57.1	0.836549664355843\\
57.2	0.849248148216546\\
57.3	0.858144604305792\\
57.4	0.86296040477572\\
57.5	0.863551477705016\\
57.6	0.859918550962874\\
57.7	0.852207167859149\\
57.8	0.840697466952307\\
57.9	0.825785068560577\\
58	0.807955482764598\\
58.1	0.787755050595976\\
58.2	0.765761486449222\\
58.3	0.742556673951285\\
58.4	0.718703640727327\\
58.5	0.694728792873249\\
58.6	0.671109697288856\\
58.7	0.648268072321599\\
58.8	0.626567232559538\\
58.9	0.606313026556776\\
59	0.587757267639518\\
59.1	0.571102735129472\\
59.2	0.556508965258857\\
59.3	0.544098216615396\\
59.4	0.533961155810545\\
59.5	0.52616194885195\\
59.6	0.520742555471642\\
59.7	0.517726106917195\\
59.8	0.517119305816252\\
59.9	0.518913824996318\\
60	0.523086706636818\\
60.1	0.529599779984636\\
60.2	0.538398131003106\\
60.3	0.549407676391937\\
60.4	0.562531922716062\\
60.5	0.577648033732387\\
60.6	0.59460238932013\\
60.7	0.61320589994672\\
60.8	0.633229440697633\\
60.9	0.654399883412736\\
61	0.676397322913644\\
61.1	0.698854194283001\\
61.2	0.721357034923514\\
61.3	0.74345162334258\\
61.4	0.764652090472467\\
61.5	0.7844543207123\\
61.6	0.802353530737449\\
61.7	0.817865359561424\\
61.8	0.83054919016017\\
61.9	0.840031857803325\\
62	0.846029512534045\\
62.1	0.848365313550858\\
62.2	0.846980914293795\\
62.3	0.841940341455143\\
62.4	0.833425780728533\\
62.5	0.821725786985184\\
62.6	0.807217340136333\\
62.7	0.790343801977883\\
62.8	0.771591098335136\\
62.9	0.751464350282021\\
63	0.73046678288631\\
63.1	0.709082171256412\\
63.2	0.687761470801959\\
63.3	0.666913727142557\\
63.4	0.646900936490681\\
63.5	0.628036253522438\\
63.6	0.61058481191661\\
63.7	0.594766404394079\\
63.8	0.580759328426183\\
63.9	0.568704806704318\\
64	0.558711510595259\\
64.1	0.550859831155577\\
64.2	0.545205644738459\\
64.3	0.541783403983629\\
64.4	0.540608449673414\\
64.5	0.541678487000667\\
64.6	0.544974205208234\\
64.7	0.550459047009809\\
64.8	0.558078158554977\\
64.9	0.567756576699892\\
65	0.579396742368786\\
65.1	0.592875470579742\\
65.2	0.608040561924483\\
65.3	0.624707307859197\\
65.4	0.642655221345649\\
65.5	0.661625409664254\\
65.6	0.681319087218597\\
65.7	0.70139778691599\\
65.8	0.721485848045873\\
65.9	0.741175712066067\\
66	0.760036422039533\\
66.1	0.777625481210947\\
66.2	0.793503882191857\\
66.3	0.80725369534008\\
66.4	0.818497156173663\\
66.5	0.826915794735811\\
66.6	0.832267894027737\\
66.7	0.834402529205718\\
66.8	0.833268668468946\\
66.9	0.828918300184299\\
67	0.821503218607248\\
67.1	0.811265835639603\\
67.2	0.798525053847698\\
67.3	0.783658719530365\\
67.4	0.767084403786669\\
67.5	0.749240224041998\\
67.6	0.730567162632184\\
67.7	0.711493942087799\\
67.8	0.692425068024576\\
67.9	0.673732227732714\\
68	0.655748888693481\\
68.1	0.638767701272897\\
68.2	0.623040174609244\\
68.3	0.608778048850752\\
68.4	0.596155807170121\\
68.5	0.585313833044424\\
68.6	0.576361801041273\\
68.7	0.569381976946559\\
68.8	0.564432185220724\\
68.9	0.56154827304934\\
69	0.560745958963551\\
69.1	0.562022001028367\\
69.2	0.565354657414375\\
69.3	0.570703444119729\\
69.4	0.578008224358229\\
69.5	0.587187695274309\\
69.6	0.598137373379572\\
69.7	0.610727222847714\\
69.8	0.624799121727435\\
69.9	0.640164419563604\\
70	0.656601902622683\\
70.1	0.673856543405307\\
70.2	0.691639459155184\\
70.3	0.709629525736446\\
70.4	0.727477072063209\\
70.5	0.744809999603476\\
70.6	0.761242518600184\\
70.7	0.776386463908054\\
70.8	0.789864859583872\\
70.9	0.801327071695312\\
71	0.810464570494716\\
71.1	0.817026075798807\\
71.2	0.82083074339667\\
71.3	0.821778110714718\\
71.4	0.819853771552971\\
71.5	0.815130167684558\\
71.6	0.807762406605192\\
71.7	0.79797955181111\\
71.8	0.786072292902062\\
71.9	0.772378214401414\\
72	0.757266006274136\\
72.1	0.741119897899821\\
72.2	0.724325387286683\\
72.3	0.707257035689224\\
72.4	0.690268765967417\\
72.5	0.673686793352275\\
72.6	0.65780506518783\\
72.7	0.642882908375611\\
72.8	0.629144480303381\\
72.9	0.616779580704275\\
73	0.60594539237276\\
73.1	0.596768761140609\\
73.2	0.589348685109343\\
73.3	0.583758748394516\\
73.4	0.580049297884187\\
73.5	0.578249218495557\\
73.6	0.578367211597268\\
73.7	0.580392523077478\\
73.8	0.58429510366274\\
73.9	0.590025216898056\\
74	0.597512542269726\\
74.1	0.606664854709535\\
74.2	0.617366399036825\\
74.3	0.62947611971309\\
74.4	0.642825952148641\\
74.5	0.657219429383773\\
74.6	0.672430902608411\\
74.7	0.688205708422728\\
74.8	0.704261630232494\\
74.9	0.720291984259376\\
75	0.735970600820778\\
75.1	0.750958859878395\\
75.2	0.764914773457988\\
75.3	0.777503893060796\\
75.4	0.788411576456042\\
75.5	0.797355906583761\\
75.6	0.804100356325222\\
75.7	0.808465179458366\\
75.8	0.810336515296882\\
75.9	0.809672339235888\\
76	0.806504664994335\\
76.1	0.800937771074544\\
76.2	0.793142627320591\\
76.3	0.783348072449854\\
76.4	0.771829581630982\\
76.5	0.75889662570269\\
76.6	0.744879648204645\\
76.7	0.730117586949262\\
76.8	0.714946676709459\\
76.9	0.699691031189289\\
77	0.684655257184374\\
77.1	0.67011913454084\\
77.2	0.656334222715728\\
77.3	0.643522136584323\\
77.4	0.631874168805211\\
77.5	0.621551915238584\\
77.6	0.612688572315932\\
77.7	0.605390609336851\\
77.8	0.599739564412857\\
77.9	0.595793762580655\\
78	0.593589803427193\\
78.1	0.593143710676557\\
78.2	0.594451676688777\\
78.3	0.597490371133773\\
78.4	0.602216816464932\\
78.5	0.608567864837212\\
78.6	0.616459343399953\\
78.7	0.625784968678573\\
78.8	0.636415166559388\\
78.9	0.648195971644782\\
79	0.660948216461648\\
79.1	0.674467253486341\\
79.2	0.688523475671644\\
79.3	0.702863906975224\\
79.4	0.717215115179002\\
79.5	0.731287647236215\\
79.6	0.744782096855417\\
79.7	0.757396783900376\\
79.8	0.768836861155918\\
79.9	0.778824480214979\\
80	0.787109467264798\\
};
%\addlegendentry{One-step Galerkin}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.200000000000003	0.200300709839226\\
0.299999999999997	0.302003438542002\\
0.400000000000006	0.4056310575276\\
0.5	0.511412142474072\\
0.599999999999994	0.619039213482225\\
0.700000000000003	0.727498014051619\\
0.799999999999997	0.834907241618723\\
0.900000000000006	0.938413928759857\\
1	1.03421049592929\\
1.09999999999999	1.11774646388501\\
1.2	1.18418256364198\\
1.3	1.22906509943705\\
1.40000000000001	1.24909618568752\\
1.5	1.24278873591935\\
1.59999999999999	1.21078759386205\\
1.7	1.15573931176388\\
1.8	1.08175954823126\\
1.90000000000001	0.99368578643319\\
2	0.896342547685165\\
2.09999999999999	0.793986455773393\\
2.2	0.68999520671403\\
2.3	0.586777070532705\\
2.40000000000001	0.485833549050042\\
2.5	0.387903054685836\\
2.59999999999999	0.293130152453557\\
2.7	0.20122690481584\\
2.8	0.111611332340317\\
2.90000000000001	0.0235203488712017\\
3.09999999999999	-0.151509244526892\\
3.2	-0.240114218815592\\
3.3	-0.330378227164218\\
3.40000000000001	-0.422741401462432\\
3.5	-0.517316527649612\\
3.59999999999999	-0.613769898397749\\
3.7	-0.711192557473453\\
3.8	-0.80798012560669\\
3.90000000000001	-0.901753930517032\\
4	-0.989370057862445\\
4.09999999999999	-1.06706798574966\\
4.2	-1.13079524464993\\
4.3	-1.17670061757438\\
4.40000000000001	-1.20172101020333\\
4.5	-1.20412287691164\\
4.59999999999999	-1.18383809003258\\
4.7	-1.14248306164856\\
4.8	-1.08305480862997\\
4.90000000000001	-1.00940585250422\\
5	-0.925656314753397\\
5.09999999999999	-0.835687365584718\\
5.3	-0.649543332930463\\
5.40000000000001	-0.557708181806547\\
5.5	-0.468386241300863\\
5.59999999999999	-0.382095173123602\\
5.7	-0.298905860854362\\
5.8	-0.218561265557312\\
5.90000000000001	-0.14057675746983\\
6	-0.0643206780349459\\
6.3	0.161339524965456\\
6.40000000000001	0.237922437447423\\
6.5	0.316214906512116\\
6.59999999999999	0.396621310331426\\
6.7	0.479312059177573\\
6.8	0.564140281487596\\
6.90000000000001	0.650548012806553\\
7	0.737471211717974\\
7.09999999999999	0.823261691846682\\
7.2	0.905653864169921\\
7.3	0.981811396080545\\
7.40000000000001	1.04848737011574\\
7.5	1.10231441952645\\
7.59999999999999	1.14020581777677\\
7.7	1.15980195435064\\
7.8	1.15985875827727\\
7.90000000000001	1.14046974380314\\
8	1.10305361102392\\
8.09999999999999	1.05011150735574\\
8.2	0.984828241443481\\
8.3	0.910627371862887\\
8.40000000000001	0.830780780510381\\
8.5	0.748133358012097\\
8.59999999999999	0.664957300947719\\
8.7	0.582916820295949\\
8.8	0.503108829399736\\
8.90000000000001	0.426144878624825\\
9	0.352247281477972\\
9.09999999999999	0.281342109146451\\
9.2	0.213140148055757\\
9.3	0.147202857019622\\
9.40000000000001	0.0829939457012614\\
9.5	0.0199190374263338\\
9.7	-0.105316248599934\\
9.8	-0.168700401892565\\
9.90000000000001	-0.23334963326883\\
10	-0.299741769904202\\
10.1	-0.368242777323829\\
10.2	-0.43906173943212\\
10.3	-0.512195494320238\\
10.4	-0.587363632831355\\
10.7	-0.816661470858165\\
10.8	-0.889313124202232\\
10.9	-0.956414243201593\\
11	-1.01525890152965\\
11.1	-1.06307724469457\\
11.2	-1.09733901053185\\
11.3	-1.11608637425145\\
11.4	-1.11822545606674\\
11.5	-1.10370257548877\\
11.6	-1.07351614670351\\
11.7	-1.02956090213954\\
11.8	-0.974348395997367\\
11.9	-0.910676055425597\\
12	-0.84131733361852\\
12.1	-0.768783480420041\\
12.2	-0.695177118455547\\
12.3	-0.622132104096465\\
12.4	-0.550819348365323\\
12.5	-0.481994146452649\\
12.6	-0.416063477211068\\
12.7	-0.353157661659665\\
12.8	-0.293196874039694\\
12.9	-0.235947882761039\\
13	-0.18106971319628\\
13.1	-0.12814887069672\\
13.2	-0.0767257248874671\\
13.3	-0.026314006878593\\
13.5	0.0734689536296713\\
13.6	0.123828190656113\\
13.7	0.175131285896995\\
13.8	0.227814677659779\\
13.9	0.282266535281636\\
14	0.338806118254908\\
14.1	0.397656839704311\\
14.2	0.458911977343945\\
14.3	0.522492707592704\\
14.4	0.588099489997276\\
14.5	0.655160018200917\\
14.6	0.722780084567006\\
14.7	0.789707571381797\\
14.8	0.854323602264799\\
14.9	0.914677096445672\\
15	0.968577299322561\\
15.1	1.01375106245041\\
15.2	1.04805695508713\\
15.3	1.06972919509752\\
15.4	1.0776073191784\\
15.5	1.07130095921448\\
15.6	1.05124905157651\\
15.7	1.01865812473081\\
15.8	0.97533580255552\\
15.9	0.923460671731419\\
16	0.865339176034709\\
16.1	0.803193280913206\\
16.4	0.610751950379012\\
16.5	0.548914812782158\\
16.6	0.48954032790185\\
16.7	0.432987284552652\\
16.8	0.379402505624199\\
16.9	0.328770006839164\\
17	0.28095337014183\\
17.1	0.235730272257783\\
17.2	0.192819404528393\\
17.3	0.151900688233269\\
17.4	0.112629947277171\\
17.5	0.0746492202950293\\
17.6	0.0375937975477996\\
18	-0.108678292781747\\
18.1	-0.146549866397393\\
18.2	-0.185630455081721\\
18.3	-0.226238386261329\\
18.4	-0.268666781801684\\
18.5	-0.313172652952915\\
18.6	-0.359962036524038\\
18.7	-0.409170406248393\\
18.8	-0.460837779811385\\
18.9	-0.514878377421041\\
19	-0.571045495704581\\
19.1	-0.628893564062793\\
19.3	-0.746641564481124\\
19.4	-0.804368296614271\\
19.5	-0.859428074672195\\
19.6	-0.910109598243011\\
19.7	-0.954576499276499\\
19.8	-0.99100385380936\\
19.9	-1.01774712651698\\
20	-1.03352033142725\\
20.1	-1.03755154394241\\
20.2	-1.029683269009\\
20.3	-1.01039476516654\\
20.4	-0.980741073404602\\
20.5	-0.942223077868746\\
20.6	-0.896617312032518\\
20.7	-0.845798937012873\\
20.8	-0.791586389868399\\
21.1	-0.623790544181674\\
21.2	-0.569900299086854\\
21.3	-0.518253491904389\\
21.4	-0.469242560611903\\
21.5	-0.423084186513464\\
21.6	-0.379856835673607\\
21.7	-0.339534384089959\\
21.8	-0.302014541512122\\
21.9	-0.2671418378889\\
22	-0.234725543567066\\
22.1	-0.204553186538277\\
22.2	-0.176400420367386\\
22.3	-0.150037970910901\\
22.4	-0.12523630723696\\
22.5	-0.101768578893981\\
22.6	-0.0794122586490147\\
22.7	-0.0579498374804075\\
22.8	-0.0371688411527487\\
23	0.00317663689423853\\
23.2	0.0432473211525775\\
23.3	0.0636779359203672\\
23.4	0.0846369317129501\\
23.5	0.106323835342025\\
23.6	0.128939465279942\\
23.7	0.152685950965335\\
23.8	0.177766168216635\\
23.9	0.20438238791435\\
24	0.232733883278982\\
24.1	0.263013180788263\\
24.2	0.295400574784026\\
24.3	0.330056463940707\\
24.4	0.367111023266972\\
24.5	0.406650721862505\\
24.6	0.448701270541591\\
24.7	0.493206785918133\\
24.8	0.540005354076357\\
24.9	0.588801839405022\\
25	0.639139770525361\\
25.2	0.741658979344152\\
25.3	0.791928339523864\\
25.4	0.839923596798045\\
25.5	0.884227813654419\\
25.6	0.923338790235533\\
25.7	0.955770759023281\\
25.8	0.980178115001991\\
25.9	0.995485716960218\\
26	1.00100481064784\\
26.1	0.996512860323833\\
26.2	0.982280926859858\\
26.3	0.95904275343878\\
26.4	0.92791218398375\\
26.5	0.890265805210191\\
26.6	0.847612659155203\\
26.7	0.801471739840594\\
26.8	0.753272283063993\\
27	0.655579657743971\\
27.1	0.608019889974571\\
27.2	0.562263173118239\\
27.3	0.518784330505198\\
27.4	0.477901269162345\\
27.5	0.439803443347046\\
27.6	0.404579269363566\\
27.7	0.372240737303443\\
27.8	0.342744429899128\\
27.9	0.316008801997313\\
28	0.291927956047815\\
28.1	0.270382341350668\\
28.2	0.251246872234503\\
28.3	0.234396953057754\\
28.4	0.219712851238185\\
28.5	0.207082796287409\\
28.6	0.196405116677226\\
28.7	0.187589664599884\\
28.8	0.18055872458541\\
28.9	0.175247556392677\\
29	0.171604685170735\\
29.1	0.169592021527919\\
29.2	0.169184869536863\\
29.3	0.170371860497283\\
29.4	0.173154833186061\\
29.5	0.177548666148084\\
29.6	0.183581053203298\\
29.7	0.19129219870976\\
29.8	0.200734393204385\\
29.9	0.211971411840011\\
30	0.225077656571315\\
30.1	0.240136937410867\\
30.2	0.257240757563594\\
30.3	0.276485931538318\\
30.4	0.297971324879725\\
30.5	0.321793460753284\\
30.6	0.34804069624667\\
30.7	0.376785637325327\\
30.8	0.408075448256255\\
30.9	0.441919738060548\\
31	0.478275800501635\\
31.1	0.517031181275755\\
31.2	0.557983888851837\\
31.3	0.600821095110803\\
31.4	0.645097913039052\\
31.6	0.73542494307091\\
31.7	0.779792660075074\\
31.8	0.822246741801948\\
31.9	0.861594090112249\\
32	0.896579600293052\\
32.1	0.925963571818301\\
32.2	0.948615010441415\\
32.3	0.963610224443812\\
32.4	0.970322394322409\\
32.5	0.968486964192024\\
32.6	0.958230713735972\\
32.7	0.94005885357727\\
32.8	0.914802686282187\\
32.9	0.883537796890096\\
33	0.847487224495552\\
33.1	0.807924678773716\\
33.2	0.766090092538064\\
33.4	0.68003107768709\\
33.5	0.637648337150694\\
33.6	0.596652683041768\\
33.7	0.557564442951914\\
33.8	0.520765301716409\\
33.9	0.486518994971803\\
34	0.454992944392629\\
34.1	0.426278902581501\\
34.2	0.400411496650165\\
34.3	0.377384169318319\\
34.4	0.357162426230019\\
34.5	0.339694545243361\\
34.6	0.324920030829233\\
34.7	0.312776143281624\\
34.8	0.303202828787789\\
34.9	0.296146344455963\\
35	0.29156182665956\\
35.1	0.289415000365366\\
35.2	0.28968317629004\\
35.3	0.292355633942265\\
35.4	0.297433442385596\\
35.5	0.304928726533674\\
35.6	0.314863344240521\\
35.7	0.327266897733026\\
35.8	0.342173961898979\\
35.9	0.35962037240202\\
36	0.379638380898115\\
36.1	0.402250457425737\\
36.2	0.427461509194529\\
36.3	0.455249302574643\\
36.4	0.485552938209338\\
36.5	0.518259360170248\\
36.6	0.553188105133358\\
36.7	0.590074842502261\\
36.8	0.628554738063983\\
36.9	0.668147285501817\\
37.1	0.748108556734465\\
37.2	0.786873012338646\\
37.3	0.823566399268145\\
37.4	0.85714519174779\\
37.5	0.886546002479633\\
37.6	0.910751664699049\\
37.7	0.928865989228711\\
37.8	0.940188394016616\\
37.9	0.944277745049234\\
38	0.940995090718303\\
38.1	0.930517848307687\\
38.2	0.913322886021419\\
38.3	0.890141548329296\\
38.4	0.861894420569044\\
38.5	0.829616285899732\\
38.6	0.794381848093309\\
38.7	0.757240776482007\\
38.9	0.681027122705459\\
39	0.643558446964477\\
39.1	0.607368558747709\\
39.2	0.572938575539993\\
39.3	0.540635381193638\\
39.4	0.51072700007866\\
39.5	0.483399248486094\\
39.6	0.458772072963825\\
39.7	0.436914585136691\\
39.8	0.417858269965819\\
39.9	0.401608175487084\\
40	0.388152104880476\\
40.1	0.377467952313197\\
40.2	0.369529378244962\\
40.3	0.36431002962081\\
40.4	0.361786492235993\\
40.5	0.361940128277055\\
40.6	0.364757909396047\\
40.7	0.370232309566575\\
40.8	0.378360275486784\\
40.9	0.389141247628018\\
41	0.402574164312526\\
41.1	0.418653347284561\\
41.2	0.437363144429781\\
41.3	0.45867120011826\\
41.4	0.482520245461117\\
41.5	0.508818362152539\\
41.6	0.537427789981479\\
41.7	0.568152536337507\\
41.8	0.600725320593369\\
41.9	0.634794752765657\\
42	0.669914091138438\\
42.2	0.740997375685907\\
42.3	0.775551260464354\\
42.4	0.808357279828726\\
42.5	0.838523143902933\\
42.6	0.865142944835227\\
42.7	0.887348705908295\\
42.8	0.904368508297296\\
42.9	0.915584931503119\\
43	0.920586188576706\\
43.1	0.919202409978226\\
43.2	0.911521289831782\\
43.3	0.897880496967744\\
43.4	0.87883811505381\\
43.5	0.855125907946061\\
43.6	0.827592527301064\\
43.7	0.797144441046996\\
43.8	0.764691452903335\\
44.1	0.663590851859695\\
44.2	0.630961730755274\\
44.3	0.599769967894474\\
44.4	0.570405121760274\\
44.5	0.543167902995933\\
44.6	0.518282505328614\\
44.7	0.495909561512221\\
44.8	0.476158668141821\\
44.9	0.459099818814636\\
45	0.444773390469621\\
45.1	0.43319854317977\\
45.2	0.424380031557973\\
45.3	0.418313502938815\\
45.4	0.414989390045662\\
45.5	0.41439550800122\\
45.6	0.416518448359028\\
45.7	0.421343834659211\\
45.8	0.428855471114446\\
45.9	0.439033383437192\\
46	0.45185072313545\\
46.1	0.467269488817251\\
46.2	0.485235016192561\\
46.3	0.505669210148753\\
46.4	0.528462546827129\\
46.5	0.553464971664724\\
46.6	0.580475971384715\\
46.7	0.609234311424785\\
46.8	0.63940820505627\\
46.9	0.670587001797273\\
47.1	0.733894772084781\\
47.2	0.764784728848355\\
47.3	0.794221061971641\\
47.4	0.821436707398178\\
47.5	0.845654542266061\\
47.6	0.86612783137609\\
47.7	0.882185798957622\\
47.8	0.893279840977399\\
47.9	0.899024881183564\\
48	0.899230294393604\\
48.1	0.893915875822429\\
48.2	0.88331041246353\\
48.3	0.867833073508365\\
48.4	0.848060445035443\\
48.5	0.824683971471131\\
48.6	0.798463440708531\\
48.7	0.770181902237567\\
48.8	0.740606281607796\\
49	0.680383185159371\\
49.1	0.650956521998864\\
49.2	0.622660231511105\\
49.3	0.595893739745392\\
49.4	0.57097785999153\\
49.5	0.548163281476178\\
49.6	0.52764035512827\\
49.7	0.509549135629385\\
49.8	0.493988954043971\\
49.9	0.481027060325445\\
50	0.470706078168462\\
50.1	0.463050157601828\\
50.2	0.458069801907271\\
50.3	0.455765395963255\\
50.4	0.456129483970827\\
50.5	0.45914784550871\\
50.6	0.464799408254066\\
50.7	0.473055020474078\\
50.8	0.483875092724972\\
50.9	0.497206112045703\\
51	0.512976039531097\\
51.1	0.531088630332903\\
51.2	0.551416771247489\\
51.3	0.573795022454675\\
51.4	0.598011682601822\\
51.5	0.623800872310795\\
51.6	0.65083534480425\\
51.7	0.678720966003041\\
51.9	0.735122690717489\\
52	0.762513923610157\\
52.1	0.788526971622773\\
52.2	0.812494038835908\\
52.3	0.833747934942323\\
52.4	0.851655425706085\\
52.5	0.86565383013415\\
52.6	0.87528736771354\\
52.7	0.880239143258848\\
52.8	0.880354714039242\\
52.9	0.875654021154205\\
53	0.866329985325265\\
53.1	0.852733963671042\\
53.2	0.835350116005571\\
53.3	0.814762128422586\\
53.4	0.791616422462226\\
53.5	0.766585884817886\\
53.6	0.740337427829886\\
53.8	0.686673277969803\\
53.9	0.660359488126616\\
54	0.635013563831563\\
54.1	0.611014519195734\\
54.2	0.588674267980466\\
54.3	0.568243405451625\\
54.4	0.549918427300355\\
54.5	0.533849487057736\\
54.6	0.520148025362943\\
54.7	0.508893811913381\\
54.8	0.500141109273358\\
54.9	0.493923793539551\\
55	0.490259353554734\\
55.1	0.489151744709019\\
55.2	0.490593103310459\\
55.3	0.494564340909733\\
55.4	0.501034642125717\\
55.5	0.509959891116267\\
55.6	0.521280057129275\\
55.7	0.534915584611397\\
55.8	0.550762864147515\\
55.9	0.568688912845815\\
56	0.588525471700024\\
56.1	0.610062836041237\\
56.2	0.633043872727626\\
56.3	0.657158837117152\\
56.5	0.707269378195363\\
56.6	0.732363444807461\\
56.7	0.756797649180996\\
56.8	0.780009632555391\\
56.9	0.80141860443554\\
57	0.820448223614235\\
57.1	0.836553678157543\\
57.2	0.849251046262751\\
57.3	0.85814629106504\\
57.4	0.862960822671099\\
57.5	0.863550611743534\\
57.6	0.859916430487516\\
57.7	0.852203865127208\\
57.8	0.840693092668829\\
57.9	0.825779764905235\\
58	0.807949414756223\\
58.1	0.787748396781367\\
58.2	0.765754429868593\\
58.3	0.742549394153528\\
58.6	0.671102704537006\\
58.7	0.648261437634119\\
58.8	0.626561056108798\\
58.9	0.606307390673066\\
59	0.587752238333735\\
59.1	0.571098363948337\\
59.2	0.556505291248101\\
59.3	0.544095268223359\\
59.4	0.533958952615961\\
59.5	0.526160503040728\\
59.6	0.520741873019176\\
59.7	0.517726188454304\\
59.8	0.517120147171809\\
59.9	0.518915417418299\\
60	0.523089036699574\\
60.1	0.529602829194658\\
60.2	0.53840187512057\\
60.3	0.549412084492687\\
60.4	0.562536956029675\\
60.5	0.577653644307745\\
60.6	0.594608518591969\\
60.7	0.61321247730406\\
60.8	0.633236382187278\\
60.9	0.654407090746105\\
61	0.676404682977193\\
61.3	0.743458624168298\\
61.4	0.7646586635787\\
61.5	0.784460304198191\\
61.6	0.802358766551365\\
61.7	0.81786970067418\\
61.8	0.830552508200284\\
61.9	0.840034050511903\\
62	0.846030510300707\\
62.1	0.848365084296745\\
62.2	0.846979466095078\\
62.3	0.84193772254109\\
62.4	0.833422076807409\\
62.5	0.821721116187618\\
62.6	0.807211846152086\\
62.7	0.790337646143016\\
62.8	0.77158445147596\\
62.9	0.751457385043807\\
63	0.730459667105109\\
63.2	0.687754513501702\\
63.3	0.666907049025397\\
63.4	0.646894648447642\\
63.5	0.628030449425083\\
63.6	0.610579569402645\\
63.7	0.594761786144844\\
63.8	0.580755383708251\\
63.9	0.568701572991046\\
64	0.558709015128073\\
64.1	0.550858092345095\\
64.2	0.545204673338702\\
64.3	0.541783203998349\\
64.4	0.540609018972972\\
64.5	0.541679817641551\\
64.6	0.544976283457657\\
64.7	0.550461853086261\\
64.8	0.558081666103689\\
64.9	0.567760752031745\\
65	0.57940154350355\\
65.1	0.592880846150308\\
65.2	0.608046450018861\\
65.3	0.624713634901298\\
65.4	0.642661901142461\\
65.5	0.661632342773729\\
65.6	0.681326160815388\\
65.8	0.721492814245508\\
65.9	0.741182410022091\\
66	0.760042700354774\\
66.1	0.777631187794626\\
66.2	0.79350886993673\\
66.3	0.807257828511823\\
66.4	0.81850031708862\\
66.5	0.826917890183736\\
66.6	0.832268860831945\\
66.7	0.8344023383316\\
66.8	0.83326732720225\\
66.9	0.828915852096458\\
67	0.821499741276654\\
67.1	0.811261436360653\\
67.2	0.79851986378435\\
67.3	0.783652886917963\\
67.4	0.76707808683382\\
67.5	0.749233584135609\\
67.6	0.730560358325775\\
67.8	0.692418375930544\\
67.9	0.673725787002112\\
68	0.655742809748645\\
68.1	0.638762079037576\\
68.2	0.623035088866871\\
68.3	0.608773565103192\\
68.4	0.596151977797135\\
68.5	0.585310698594853\\
68.6	0.576359391521478\\
68.7	0.569380313005055\\
68.8	0.564431279157844\\
68.9	0.56154812960493\\
69	0.560746575855504\\
69.1	0.562023369229976\\
69.2	0.565356761171117\\
69.3	0.570706260716861\\
69.4	0.578011723661334\\
69.5	0.587191839076723\\
69.6	0.598142114604443\\
69.7	0.610732504668746\\
69.8	0.624804876691726\\
69.9	0.640170568820764\\
70	0.656608355385799\\
70.1	0.673863196787721\\
70.5	0.744816212807308\\
70.6	0.761248275944695\\
70.7	0.776391625384775\\
70.8	0.789869292869014\\
70.9	0.80133065788641\\
71	0.810467209855176\\
71.1	0.817027693035399\\
71.2	0.820831291975253\\
71.3	0.821777575768422\\
71.4	0.819852171055089\\
71.5	0.815127551733127\\
71.6	0.807758854871011\\
71.7	0.797975169399777\\
71.8	0.786067205040723\\
71.9	0.772372560454087\\
72	0.757259933608779\\
72.1	0.741113556078119\\
72.3	0.707250588347407\\
72.4	0.690262464876682\\
72.5	0.673680755367613\\
72.6	0.657799393574606\\
72.7	0.642877692398272\\
72.8	0.629139795420741\\
72.9	0.616775489192776\\
73	0.60594194421293\\
73.1	0.596765995024796\\
73.2	0.589346629455989\\
73.3	0.583757422280485\\
73.4	0.580048711831878\\
73.5	0.578249375072289\\
73.6	0.578368105802397\\
73.7	0.580394142507984\\
73.8	0.584297428460829\\
73.9	0.590028219496645\\
74	0.597516186964185\\
74.1	0.606669097096827\\
74.2	0.617371185378431\\
74.3	0.629481386293676\\
74.4	0.642831624720046\\
74.5	0.657225422800323\\
74.6	0.672437120773722\\
74.8	0.704267968306993\\
75	0.735976564233169\\
75.1	0.750964438837656\\
75.2	0.764919837286484\\
75.3	0.777508317156716\\
75.4	0.788415247222517\\
75.5	0.797358726434439\\
75.6	0.804102248390919\\
75.7	0.808466091592905\\
75.8	0.810336423004912\\
75.9	0.809671247222809\\
76	0.806502607162983\\
76.1	0.800934808948838\\
76.2	0.793138847036275\\
76.3	0.783343580593467\\
76.4	0.77182450030557\\
76.5	0.758891087242077\\
76.6	0.744873789944307\\
76.7	0.730111546401261\\
77	0.684649439061502\\
77.1	0.670113615058654\\
77.2	0.65632909434953\\
77.3	0.643517479118358\\
77.4	0.631870049506048\\
77.5	0.621548389355098\\
77.6	0.612685683774274\\
77.7	0.605388391517778\\
77.8	0.599738040919888\\
77.9	0.595792947929013\\
78	0.593589703603854\\
78.1	0.593144323539178\\
78.2	0.594452992187442\\
78.3	0.597492371353439\\
78.4	0.60221947549941\\
78.5	0.60857114851855\\
78.6	0.616463208919726\\
78.7	0.625789364151274\\
78.8	0.636420030592191\\
78.9	0.648201232992136\\
79	0.660953793856365\\
79.1	0.674473055748905\\
79.3	0.70286984874619\\
79.5	0.731293267085121\\
79.6	0.744787373042115\\
79.7	0.757401595653064\\
79.8	0.768841093301958\\
79.9	0.778828027455603\\
80	0.787112238508811\\
};
%\addlegendentry{Benchmark}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cd_01_Ecomp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-09,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.453,0.718)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	2.44423488583448e-05\\
0.200000000000003	8.41814138088368e-05\\
0.299999999999997	0.000182348620040963\\
0.400000000000006	0.000324959752875718\\
0.5	0.000517961995616042\\
0.599999999999994	0.000762203832900922\\
0.700000000000003	0.00104615722251501\\
0.799999999999997	0.00133838072994883\\
0.900000000000006	0.00158543638836938\\
1	0.0017238490798459\\
1.09999999999999	0.00171068703221831\\
1.2	0.00156128683030875\\
1.3	0.00136267429239888\\
1.40000000000001	0.00123405565665923\\
1.5	0.00124864521386781\\
1.59999999999999	0.00137914736099743\\
1.7	0.00151829474210686\\
1.8	0.00155560020486267\\
1.90000000000001	0.00144264184287123\\
2	0.0012033245055042\\
2.09999999999999	0.00090097761991282\\
2.2	0.000599075444921098\\
2.3	0.000339258366253591\\
2.40000000000001	0.000138383714351819\\
2.5	4.33362544172146e-06\\
2.59999999999999	9.84841326826507e-05\\
2.7	0.00015596489478409\\
2.8	0.000187462744756892\\
2.90000000000001	0.000201115512232895\\
3	0.000202355973050851\\
3.09999999999999	0.000194222486204374\\
3.2	0.000177745838151552\\
3.3	0.000152259379612497\\
3.40000000000001	0.000115631650672743\\
3.5	6.4527213948006e-05\\
3.59999999999999	5.10668312736489e-06\\
3.7	9.70555468098319e-05\\
3.8	0.000213086867968394\\
3.90000000000001	0.000350383147250998\\
4	0.000498716105025158\\
4.09999999999999	0.000638944059203282\\
4.2	0.000745362961607218\\
4.3	0.000794006613890395\\
4.40000000000001	0.000775660790683466\\
4.5	0.000706627857141699\\
4.59999999999999	0.000626921821999868\\
4.7	0.000581209373801354\\
4.8	0.000592029724697748\\
4.90000000000001	0.000644947837893808\\
5	0.000698019350663833\\
5.09999999999999	0.000708008489457736\\
5.2	0.00065336196161025\\
5.3	0.000540183905350483\\
5.40000000000001	0.000392768137714711\\
5.5	0.000239229227019802\\
5.59999999999999	0.000101162346840932\\
5.7	9.96318525336989e-06\\
5.8	9.15031623834897e-05\\
5.90000000000001	0.000146394661880712\\
6	0.000180052489669789\\
6.09999999999999	0.000198249773716129\\
6.2	0.000206012033961144\\
6.3	0.000207231394242838\\
6.40000000000001	0.000204682094584185\\
6.5	0.000200205220636627\\
6.7	0.000189449817123768\\
6.90000000000001	0.000178426981906591\\
7	0.000172405350817528\\
7.09999999999999	0.000165256692566588\\
7.2	0.000156005929978387\\
7.3	0.000143331651068724\\
7.40000000000001	0.000125565379897081\\
7.5	0.000100774973499058\\
7.59999999999999	6.70034652532337e-05\\
7.7	2.27399038927323e-05\\
7.8	3.23371875965427e-05\\
7.90000000000001	9.64175238702959e-05\\
8	0.000164708181867754\\
8.09999999999999	0.000229237725392404\\
8.2	0.000280026322117983\\
8.3	0.000308034762044444\\
8.40000000000001	0.000309316133401568\\
8.5	0.000288388008047096\\
8.59999999999999	0.000258114493666859\\
8.7	0.000234671072452117\\
8.8	0.00022945578909539\\
8.90000000000001	0.000242757674560948\\
9	0.000263551817021092\\
9.09999999999999	0.000275653169060193\\
9.2	0.00026605978546113\\
9.3	0.000230408434752306\\
9.40000000000001	0.000173275358052892\\
9.5	0.000104612802285241\\
9.60000000000001	3.5214352949953e-05\\
9.7	2.65421333112691e-05\\
9.8	7.59581709706144e-05\\
9.90000000000001	0.00011171995971565\\
10	0.000134858439420792\\
10.1	0.000147623342682121\\
10.2	0.000152612560611442\\
10.3	0.000152240068648418\\
10.4	0.000148488437508532\\
10.5	0.000142850252018709\\
10.6	0.000136371790788084\\
10.9	0.000117479072856535\\
11	0.000112180460593204\\
11.1	0.000107491621044392\\
11.2	0.000103389001754807\\
11.3	9.98251885495775e-05\\
11.4	9.67427955071904e-05\\
11.5	9.40827608484077e-05\\
11.6	9.17888388803716e-05\\
11.7	8.98095419879867e-05\\
11.9	8.66127020729412e-05\\
12.1	8.41541894361097e-05\\
12.4	8.10071981041239e-05\\
12.5	7.98040278217398e-05\\
12.6	7.83160987183749e-05\\
12.7	7.63461788419183e-05\\
12.8	7.36266243667042e-05\\
12.9	6.98030381094947e-05\\
13	6.44219906107692e-05\\
13.1	5.69300362187612e-05\\
13.2	4.66954393835424e-05\\
13.3	3.30683948897287e-05\\
13.4	1.54978945093307e-05\\
13.5	6.28049666856472e-06\\
13.6	3.19882356375481e-05\\
13.7	6.05168471634056e-05\\
13.8	8.970459939528e-05\\
13.9	0.000116332739680369\\
14	0.000136524076880141\\
14.1	0.000146655349913427\\
14.2	0.000144674764588126\\
14.3	0.000131381620969261\\
14.4	0.00011095790939708\\
14.5	9.01246943867406e-05\\
14.6	7.58917112088094e-05\\
14.7	7.27512757020541e-05\\
14.8	8.07266248412648e-05\\
14.9	9.53769482491261e-05\\
15	0.000109774146581644\\
15.1	0.000117355845593801\\
15.2	0.000114210704201479\\
15.3	9.99031370562103e-05\\
15.4	7.68623099501877e-05\\
15.5	4.89984830925888e-05\\
15.6	2.0306319352292e-05\\
15.7	6.07167852945127e-06\\
15.8	2.82138497157409e-05\\
15.9	4.53535515491656e-05\\
16	5.7587792232639e-05\\
16.1	6.55349485301774e-05\\
16.2	7.00436233799516e-05\\
16.3	7.19900950018067e-05\\
16.4	7.21616134241873e-05\\
16.5	7.12052666732027e-05\\
16.6	6.96191890822018e-05\\
16.9	6.41896602074651e-05\\
17	6.27384815960468e-05\\
17.1	6.16103769995747e-05\\
17.2	6.08394697407809e-05\\
17.3	6.04413442341076e-05\\
17.4	6.04196393815534e-05\\
17.5	6.07696333794752e-05\\
17.6	6.1479263265176e-05\\
17.7	6.25278635267433e-05\\
17.8	6.38827650317748e-05\\
18	6.72858053902973e-05\\
18.2	7.0929469086281e-05\\
18.3	7.24163601733557e-05\\
18.4	7.33355552593606e-05\\
18.5	7.33460946430736e-05\\
18.6	7.20491777193304e-05\\
18.7	6.90151572687306e-05\\
18.8	6.38360188862098e-05\\
18.9	5.62083644580206e-05\\
19	4.60450464705445e-05\\
19.1	3.36005232332569e-05\\
19.2	1.95762360786223e-05\\
19.3	5.15299023690081e-06\\
19.4	8.11082194995823e-06\\
19.5	1.85566065646902e-05\\
19.6	2.48596112445434e-05\\
19.7	2.65065744162744e-05\\
19.8	2.41170086200393e-05\\
19.9	1.93965418596729e-05\\
20	1.46284242189541e-05\\
20.1	1.18358899580118e-05\\
20.2	1.19642233790128e-05\\
20.3	1.44806799011742e-05\\
20.4	1.76040550919912e-05\\
20.5	1.90516527497356e-05\\
20.6	1.69354657622025e-05\\
20.7	1.04065729863436e-05\\
20.8	1.71861984532564e-07\\
20.9	1.34902580067321e-05\\
21	2.77928740345379e-05\\
21.1	4.13795562904663e-05\\
21.2	5.29533127426321e-05\\
21.3	6.17664895872778e-05\\
21.4	6.75996952739228e-05\\
21.5	7.06423076756163e-05\\
21.6	7.13406471668505e-05\\
21.7	7.02588930948383e-05\\
21.8	6.79744440281746e-05\\
21.9	6.50118855878836e-05\\
22.2	5.59702819501186e-05\\
22.3	5.37600465210501e-05\\
22.4	5.21913800855817e-05\\
22.5	5.1323534492164e-05\\
22.6	5.11750088146299e-05\\
22.7	5.17304578582786e-05\\
22.8	5.29440751333993e-05\\
22.9	5.47397458351132e-05\\
23	5.70085639432791e-05\\
23.2	6.23404481334685e-05\\
23.3	6.49838608330075e-05\\
23.4	6.7258991135439e-05\\
23.5	6.88544430604555e-05\\
23.6	6.94421698026751e-05\\
23.7	6.87099530032604e-05\\
23.8	6.64084457637221e-05\\
23.9	6.24097427687209e-05\\
24	5.67683203668289e-05\\
24.1	4.97679304432565e-05\\
24.2	4.19323394130748e-05\\
24.3	3.39781179898301e-05\\
24.4	2.66987993551847e-05\\
24.5	2.07935200581263e-05\\
24.6	1.66845268561035e-05\\
24.7	1.43923231955555e-05\\
24.8	1.35355586997619e-05\\
24.9	1.3483071781395e-05\\
25	1.36169369586715e-05\\
25.1	1.36014775221626e-05\\
25.2	1.35353143240203e-05\\
25.3	1.39112234756043e-05\\
25.4	1.54002704491061e-05\\
25.5	1.85602006715914e-05\\
25.6	2.35962291855738e-05\\
25.7	3.02648935020524e-05\\
25.8	3.79378406332733e-05\\
25.9	4.57762326106506e-05\\
26	5.29371071828484e-05\\
26.1	5.87428667649376e-05\\
26.2	6.2777152259442e-05\\
26.3	6.49040643010411e-05\\
26.4	6.52299336479098e-05\\
26.5	6.40346122929005e-05\\
26.6	6.16962628881559e-05\\
26.7	5.86255920049524e-05\\
26.8	5.52170147996574e-05\\
27	4.87125991588116e-05\\
27.1	4.61188467255347e-05\\
27.2	4.41892909934793e-05\\
27.3	4.30176278354843e-05\\
27.4	4.26449973863485e-05\\
27.5	4.30656519338209e-05\\
27.6	4.42310320242782e-05\\
27.7	4.60521354729291e-05\\
27.8	4.84006110113014e-05\\
28	5.3974839326231e-05\\
28.1	5.67601565872602e-05\\
28.2	5.92051369253669e-05\\
28.3	6.10407818145694e-05\\
28.4	6.20117773340876e-05\\
28.5	6.19058522192412e-05\\
28.6	6.05875360999983e-05\\
28.7	5.80308959652882e-05\\
28.8	5.43430759532565e-05\\
28.9	4.97690820344667e-05\\
29	4.46698322215111e-05\\
29.1	3.94712338725454e-05\\
29.3	3.03658241982423e-05\\
29.4	2.69899777954887e-05\\
29.5	2.45101061336906e-05\\
29.6	2.28610317066778e-05\\
29.7	2.19421078108129e-05\\
29.8	2.16966335410127e-05\\
29.9	2.21574747996111e-05\\
30	2.34357412208782e-05\\
30.1	2.56564305675109e-05\\
30.2	2.88704339798109e-05\\
30.4	3.77271737859179e-05\\
30.5	4.26976275039174e-05\\
30.6	4.74202285016826e-05\\
30.7	5.14417727055515e-05\\
30.8	5.4406527128848e-05\\
30.9	5.61042320187937e-05\\
31	5.64840517747463e-05\\
31.1	5.56394397084887e-05\\
31.2	5.37743041639218e-05\\
31.3	5.11616585372188e-05\\
31.4	4.81036909301681e-05\\
31.7	3.90876105881008e-05\\
31.8	3.68869397697762e-05\\
31.9	3.53404238435939e-05\\
32	3.45214428122133e-05\\
32.1	3.44543186628629e-05\\
32.2	3.51174211413176e-05\\
32.3	3.64462367198059e-05\\
32.4	3.83363422647992e-05\\
32.5	4.06466564531752e-05\\
32.6	4.32036821851608e-05\\
32.7	4.58076705809606e-05\\
32.8	4.82416789871205e-05\\
32.9	5.02842891633711e-05\\
33	5.17262225339651e-05\\
33.1	5.23901975791326e-05\\
33.2	5.21521737582026e-05\\
33.3	5.09608258762448e-05\\
33.4	4.88510923767333e-05\\
33.5	4.59474870994622e-05\\
33.6	4.24540795333498e-05\\
33.7	3.86308338674037e-05\\
33.8	3.47599010576129e-05\\
34	2.79027332534823e-05\\
34.1	2.53047262370188e-05\\
34.2	2.34212639996789e-05\\
34.3	2.23141145532788e-05\\
34.4	2.20176252169193e-05\\
34.5	2.25477633943314e-05\\
34.6	2.38971035324553e-05\\
34.7	2.60174562997096e-05\\
34.8	2.87991039439883e-05\\
34.9	3.20584329132067e-05\\
35	3.55428463771904e-05\\
35.1	3.89549552538561e-05\\
35.2	4.19907152388046e-05\\
35.3	4.43816046434281e-05\\
35.4	4.59304964830492e-05\\
35.5	4.65338983364757e-05\\
35.6	4.61878484761257e-05\\
35.7	4.49790421861166e-05\\
35.8	4.30655115839778e-05\\
35.9	4.06520991738379e-05\\
36	3.79654223632559e-05\\
36.2	3.26590775542317e-05\\
36.3	3.04254386497837e-05\\
36.4	2.86704379643958e-05\\
36.5	2.74916905474984e-05\\
36.6	2.69435823322391e-05\\
36.7	2.70379537518074e-05\\
36.8	2.77459695258164e-05\\
36.9	2.90008198797484e-05\\
37	3.07012021766024e-05\\
37.2	3.48890486253359e-05\\
37.3	3.70488766676669e-05\\
37.4	3.90163171833934e-05\\
37.5	4.06174745077871e-05\\
37.6	4.16971793229806e-05\\
37.7	4.2133419144052e-05\\
37.8	4.18509090340529e-05\\
37.9	4.08317038834703e-05\\
38	3.91206442076354e-05\\
38.1	3.68238805677495e-05\\
38.2	3.40998075754604e-05\\
38.3	3.1143299824621e-05\\
38.4	2.81657573045764e-05\\
38.5	2.53745428708817e-05\\
38.6	2.29554006770385e-05\\
38.7	2.10602227329049e-05\\
38.8	1.98004884155997e-05\\
38.9	1.92447292584052e-05\\
39	1.94174367535995e-05\\
39.1	2.02974358233799e-05\\
39.2	2.18155784098008e-05\\
39.3	2.38536559784564e-05\\
39.4	2.62475201677766e-05\\
39.5	2.87968760941397e-05\\
39.6	3.128226964294e-05\\
39.7	3.3487330350301e-05\\
39.8	3.52224404580604e-05\\
39.9	3.63454014338798e-05\\
40	3.67754531478418e-05\\
40.1	3.64987135449971e-05\\
40.2	3.55650566039591e-05\\
40.3	3.40780284775184e-05\\
40.4	3.21802870581757e-05\\
40.5	3.00372091477377e-05\\
40.6	2.78209198108785e-05\\
40.7	2.56963193831227e-05\\
40.8	2.38099529787925e-05\\
40.9	2.22819484546055e-05\\
41	2.1200820298772e-05\\
41.1	2.0620709761443e-05\\
41.2	2.05605748453129e-05\\
41.3	2.10049082333129e-05\\
41.4	2.19056949269659e-05\\
41.5	2.31854776634736e-05\\
41.8	2.81790178426885e-05\\
41.9	2.97839518933755e-05\\
42	3.11296250379565e-05\\
42.1	3.20940354092691e-05\\
42.2	3.25799492824904e-05\\
42.3	3.2524315842164e-05\\
42.4	3.19055845706127e-05\\
42.5	3.0747713355372e-05\\
42.6	2.9119922978493e-05\\
42.7	2.71317964263828e-05\\
42.8	2.49240546956743e-05\\
42.9	2.26560888975106e-05\\
43	2.04918706238064e-05\\
43.1	1.85860174816142e-05\\
43.2	1.70715084302775e-05\\
43.3	1.60499517624646e-05\\
43.4	1.55846728829289e-05\\
43.5	1.56964883906705e-05\\
43.6	1.63620097799465e-05\\
43.7	1.75145934109275e-05\\
43.8	1.90483577112154e-05\\
43.9	2.08257243183297e-05\\
44	2.26885492872195e-05\\
44.1	2.44721727019614e-05\\
44.2	2.6020906552349e-05\\
44.3	2.72029320255717e-05\\
44.4	2.79225131071257e-05\\
44.5	2.81278820806196e-05\\
44.6	2.78139581893207e-05\\
44.7	2.70199708040655e-05\\
44.8	2.58228315586919e-05\\
44.9	2.43275822868486e-05\\
45	2.2656396486215e-05\\
45.1	2.09374832680909e-05\\
45.2	1.92949367587014e-05\\
45.3	1.78402010422572e-05\\
45.4	1.66654699629009e-05\\
45.5	1.5839067384421e-05\\
45.6	1.54026783732718e-05\\
45.7	1.53702211251884e-05\\
45.8	1.57281435139991e-05\\
45.9	1.64369699814373e-05\\
46	1.7433985971399e-05\\
46.3	2.12648003340423e-05\\
46.4	2.2476070464128e-05\\
46.5	2.3480394813841e-05\\
46.6	2.41880599836375e-05\\
46.7	2.45295797821617e-05\\
46.8	2.44620790343098e-05\\
46.9	2.39739585386476e-05\\
47	2.30871489265147e-05\\
47.1	2.1856454444247e-05\\
47.2	2.03658074345861e-05\\
47.3	1.87216510765811e-05\\
47.4	1.70440612790034e-05\\
47.5	1.5456519277812e-05\\
47.6	1.40753876046729e-05\\
47.7	1.30001061740547e-05\\
47.8	1.23049518783168e-05\\
47.9	1.20329720661449e-05\\
48	1.21924864345256e-05\\
48.1	1.27563900544358e-05\\
48.2	1.36643633510401e-05\\
48.3	1.48279458865309e-05\\
48.4	1.61382077107917e-05\\
48.5	1.74754495263496e-05\\
48.6	1.87200377789739e-05\\
48.7	1.97632312259889e-05\\
48.8	2.05167764813499e-05\\
48.9	2.09201893262014e-05\\
49	2.09449758177273e-05\\
49.1	2.05955034058567e-05\\
49.2	1.99067009440391e-05\\
49.3	1.89391506330295e-05\\
49.4	1.77723733726656e-05\\
49.5	1.64971857255782e-05\\
49.8	1.29401878140867e-05\\
49.9	1.21085284497948e-05\\
50	1.15480652430057e-05\\
50.1	1.12860074637512e-05\\
50.2	1.13281952210664e-05\\
50.3	1.16594198628917e-05\\
50.4	1.22448358710338e-05\\
50.5	1.30323741374394e-05\\
50.7	1.49402455152933e-05\\
50.8	1.59043339799379e-05\\
50.9	1.6768316545568e-05\\
51	1.74583628126389e-05\\
51.1	1.79124186721893e-05\\
51.2	1.80852860670321e-05\\
51.3	1.79527262327284e-05\\
51.4	1.75141201296246e-05\\
51.5	1.67932957294006e-05\\
51.6	1.58372807459451e-05\\
51.7	1.4712948184614e-05\\
51.8	1.35017614005804e-05\\
52	1.11764691856919e-05\\
52.1	1.0234250672203e-05\\
52.2	9.53415363574864e-06\\
52.3	9.12359170840418e-06\\
52.4	9.02557300447297e-06\\
52.5	9.23678122660697e-06\\
52.6	9.72798401127621e-06\\
52.7	1.04467531795162e-05\\
52.9	1.22718198630191e-05\\
53	1.32082554747391e-05\\
53.1	1.40478487215546e-05\\
53.2	1.47175598071426e-05\\
53.3	1.51610878834083e-05\\
53.4	1.53430948489077e-05\\
53.5	1.52512756638745e-05\\
53.6	1.48962179650767e-05\\
53.7	1.43092506294793e-05\\
53.8	1.35386795779291e-05\\
53.9	1.26449264242214e-05\\
54	1.16951182024537e-05\\
54.2	9.89705476148198e-06\\
54.3	9.16975378881236e-06\\
54.4	8.6204497526387e-06\\
54.5	8.27970211253474e-06\\
54.6	8.16245074244941e-06\\
54.7	8.26755358171446e-06\\
54.8	8.57827435965511e-06\\
54.9	9.06365237499104e-06\\
55	9.68067480400246e-06\\
55.1	1.03771579599844e-05\\
55.2	1.10952216259285e-05\\
55.3	1.17752073464093e-05\\
55.4	1.23598484029764e-05\\
55.5	1.27984511894276e-05\\
55.6	1.3050803604836e-05\\
55.7	1.30904972466261e-05\\
55.8	1.29073485138355e-05\\
55.9	1.25086389420324e-05\\
56	1.19189718361666e-05\\
56.1	1.11786577101093e-05\\
56.2	1.03406840588628e-05\\
56.3	9.46647739424868e-06\\
56.5	7.86627280013891e-06\\
56.6	7.25792387107343e-06\\
56.7	6.83846130877803e-06\\
56.8	6.63454232896483e-06\\
56.9	6.65450769576915e-06\\
57	6.88776512236534e-06\\
57.1	7.30588930397681e-06\\
57.2	7.8653338156931e-06\\
57.3	8.51148940200776e-06\\
57.4	9.18368556596108e-06\\
57.5	9.82063519189278e-06\\
57.6	1.03657803038891e-05\\
57.7	1.0772019567895e-05\\
57.8	1.10053833098366e-05\\
57.9	1.10473570829052e-05\\
58	1.08957185998015e-05\\
58.1	1.05639193760941e-05\\
58.2	1.0079187595463e-05\\
58.3	9.4796348243109e-06\\
58.4	8.81070789413026e-06\\
58.5	8.12133940214521e-06\\
58.6	7.46012404304061e-06\\
58.7	6.87179565661551e-06\\
58.8	6.39421459242014e-06\\
58.9	6.05600813208271e-06\\
59	5.87494635495561e-06\\
59.1	5.85708625008833e-06\\
59.2	5.99667884845771e-06\\
59.3	6.27680580944647e-06\\
59.4	6.67068980197962e-06\\
59.6	7.6552794621154e-06\\
59.7	8.1627055145971e-06\\
59.8	8.62315087038475e-06\\
59.9	8.99725557576569e-06\\
60	9.25197847997924e-06\\
60.1	9.36318891742183e-06\\
60.2	9.31768449394256e-06\\
60.3	9.11443730905458e-06\\
60.4	8.76491477802567e-06\\
60.5	8.29238896959947e-06\\
60.6	7.73023553407584e-06\\
60.7	7.11932121894026e-06\\
61	5.44243673711304e-06\\
61.1	5.07168953550745e-06\\
61.2	4.84429059566252e-06\\
61.3	4.77284965394449e-06\\
61.4	4.85676549422115e-06\\
61.5	5.08240644642162e-06\\
61.6	5.42446646023536e-06\\
61.8	6.31339864903825e-06\\
61.9	6.77647336133626e-06\\
62	7.19580814917409e-06\\
62.1	7.53449648382984e-06\\
62.2	7.76345522490718e-06\\
62.3	7.86356382964652e-06\\
62.4	7.82683756017638e-06\\
62.5	7.65659199258866e-06\\
62.6	7.36665710426861e-06\\
62.7	6.97978263214378e-06\\
62.8	6.52543444640264e-06\\
62.9	6.03721153019648e-06\\
63.1	5.09789428940206e-06\\
63.2	4.71062142307069e-06\\
63.3	4.41268658440965e-06\\
63.4	4.22126250790293e-06\\
63.5	4.14532831730098e-06\\
63.6	4.18526718262708e-06\\
63.7	4.33303449554053e-06\\
63.8	4.5728668855161e-06\\
63.9	4.88248064112184e-06\\
64.1	5.59933935825877e-06\\
64.2	5.94548245866355e-06\\
64.3	6.24360630546711e-06\\
64.4	6.46782854957237e-06\\
64.5	6.5978709395121e-06\\
64.6	6.62067010895338e-06\\
64.7	6.53148288703996e-06\\
64.8	6.33437250852069e-06\\
64.9	6.04200394488384e-06\\
65	5.67473115525851e-06\\
65.1	5.25902195414033e-06\\
65.2	4.82533096418653e-06\\
65.4	4.03053144498733e-06\\
65.5	3.7270828232572e-06\\
65.6	3.51607721910121e-06\\
65.7	3.41049269092505e-06\\
65.8	3.41439084911018e-06\\
65.9	3.52265471659225e-06\\
66	3.72154786726365e-06\\
66.1	3.99003504780725e-06\\
66.3	4.62727031302901e-06\\
66.4	4.93690135500151e-06\\
66.5	5.20299862100112e-06\\
66.6	5.40232338730465e-06\\
66.7	5.51780449864473e-06\\
66.8	5.53971602162964e-06\\
66.9	5.46618123159488e-06\\
67	5.30300195825117e-06\\
67.1	5.06287350787726e-06\\
67.2	4.76409384328473e-06\\
67.3	4.42890796059637e-06\\
67.4	4.0816436020497e-06\\
67.6	3.4471910144995e-06\\
67.7	3.20238844406241e-06\\
67.8	3.02735277710191e-06\\
67.9	2.93152554048383e-06\\
68	2.91829791410067e-06\\
68.1	2.98491083464132e-06\\
68.2	3.12277142172636e-06\\
68.3	3.31815589924016e-06\\
68.5	3.80746532779868e-06\\
68.6	4.05893901120337e-06\\
68.7	4.28614202890866e-06\\
68.8	4.46947200263839e-06\\
68.9	4.59273193104132e-06\\
69	4.64438118222277e-06\\
69.1	4.61845803312326e-06\\
69.2	4.51509001547775e-06\\
69.3	4.34053510278697e-06\\
69.4	4.10673175693656e-06\\
69.5	3.83037664919433e-06\\
69.6	3.53159182558959e-06\\
69.8	2.95432930502713e-06\\
69.9	2.71774801180456e-06\\
70	2.53902144947693e-06\\
70.1	2.42971710529007e-06\\
70.2	2.39554261988182e-06\\
70.3	2.43591864301788e-06\\
70.4	2.54410784028545e-06\\
70.5	2.70788344403086e-06\\
70.7	3.13303113802511e-06\\
70.8	3.35439340137796e-06\\
70.9	3.55478699198832e-06\\
71	3.71650104352696e-06\\
71.1	3.82547653093867e-06\\
71.2	3.87233726650836e-06\\
71.3	3.8529864727077e-06\\
71.4	3.76874213112169e-06\\
71.5	3.62602707459917e-06\\
71.6	3.43566690363954e-06\\
71.7	3.21187715748852e-06\\
71.8	2.97103917204504e-06\\
72	2.50660236558728e-06\\
72.1	2.31473726511331e-06\\
72.2	2.1670045385058e-06\\
72.3	2.07203894689309e-06\\
72.4	2.03434729983964e-06\\
72.5	2.05407862571837e-06\\
72.6	2.12710300531718e-06\\
72.7	2.24538551246709e-06\\
72.8	2.39762560722002e-06\\
72.9	2.57011784343675e-06\\
73	2.74777707406917e-06\\
73.1	2.91526081372396e-06\\
73.2	3.05811365619581e-06\\
73.3	3.16385444021352e-06\\
73.4	3.22292713375586e-06\\
73.5	3.22944200870086e-06\\
73.6	3.18164516893699e-06\\
73.7	3.08207195354184e-06\\
73.8	2.9373625246576e-06\\
73.9	2.75774469082888e-06\\
74	2.55621755729244e-06\\
74.1	2.34749721400584e-06\\
74.2	2.14680939153441e-06\\
74.3	1.96863092744026e-06\\
74.4	1.82548967930795e-06\\
74.5	1.72692974220736e-06\\
74.6	1.67873526329963e-06\\
74.7	1.6824828388273e-06\\
74.8	1.73546171067242e-06\\
74.9	1.8309660095861e-06\\
75	1.95892791304827e-06\\
75.2	2.2607997309798e-06\\
75.3	2.40681000995835e-06\\
75.4	2.53183236265109e-06\\
75.5	2.62488677177373e-06\\
75.6	2.67787534652395e-06\\
75.7	2.686146782338e-06\\
75.8	2.64875579913949e-06\\
75.9	2.56841178117302e-06\\
76	2.45113766986213e-06\\
76.1	2.30568267264862e-06\\
76.2	2.14274894000386e-06\\
76.3	1.9741022916353e-06\\
76.5	1.66648942870329e-06\\
76.6	1.54819235884121e-06\\
76.7	1.46404233133946e-06\\
76.8	1.41860017888186e-06\\
76.9	1.41342206649852e-06\\
77	1.44700831131162e-06\\
77.1	1.51497058625829e-06\\
77.2	1.61040156182454e-06\\
77.4	1.84684682855153e-06\\
77.5	1.96698395579785e-06\\
77.6	2.07441177302317e-06\\
77.7	2.1597797224271e-06\\
77.8	2.21551452242452e-06\\
77.9	2.2363988950447e-06\\
78	2.21997401089744e-06\\
78.1	2.16673117675594e-06\\
78.2	2.08007325364081e-06\\
78.3	1.96604395669151e-06\\
78.4	1.83284222893264e-06\\
78.5	1.69015766454671e-06\\
78.7	1.41774507211867e-06\\
78.8	1.30749829585495e-06\\
78.9	1.22513411443535e-06\\
79	1.17579221775576e-06\\
79.1	1.16185509724253e-06\\
79.2	1.18278451338717e-06\\
79.3	1.2352090443257e-06\\
79.4	1.31325196556233e-06\\
79.6	1.51352773603009e-06\\
79.7	1.61701468492927e-06\\
79.8	1.71021504080661e-06\\
79.9	1.78487901847378e-06\\
80	1.83446148466218e-06\\
};
%\addlegendentry{One-step Variational}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0999999999999943	2.02828585038616e-08\\
0.200000000000003	6.43616945295029e-08\\
0.299999999999997	1.17556831491506e-07\\
0.400000000000006	1.51168180195784e-07\\
0.5	1.14768204495518e-07\\
0.599999999999994	6.56431977663632e-08\\
0.700000000000003	4.68774159489982e-07\\
0.799999999999997	1.12117597483863e-06\\
0.900000000000006	1.90616610140635e-06\\
1	2.50315159444627e-06\\
1.09999999999999	2.48571062222425e-06\\
1.2	1.64415747061495e-06\\
1.3	3.21688431448311e-07\\
1.40000000000001	6.75537088934429e-07\\
1.5	7.14115418132264e-07\\
1.59999999999999	8.01704749253676e-08\\
1.7	9.62257638903455e-07\\
1.8	1.25924533200816e-06\\
1.90000000000001	8.42103404341536e-07\\
2	2.61194617046104e-08\\
2.09999999999999	7.94524695368885e-07\\
2.2	1.38815666239633e-06\\
2.3	1.71056810960301e-06\\
2.40000000000001	1.82273729221193e-06\\
2.5	1.81010438893292e-06\\
2.59999999999999	1.74126773389015e-06\\
2.8	1.58324666199584e-06\\
2.90000000000001	1.52360199523473e-06\\
3	1.48140007061314e-06\\
3.09999999999999	1.4557223141365e-06\\
3.2	1.44473267837954e-06\\
3.3	1.4459902861752e-06\\
3.5	1.4668371624005e-06\\
3.59999999999999	1.46699708514222e-06\\
3.7	1.43573448857514e-06\\
3.8	1.34460451400865e-06\\
3.90000000000001	1.16320229226476e-06\\
4	8.75835858504804e-07\\
4.09999999999999	5.08663771658925e-07\\
4.2	1.53978078509807e-07\\
4.3	3.8661287282693e-08\\
4.40000000000001	6.67258230890856e-08\\
4.5	4.77962823763891e-07\\
4.59999999999999	1.00949007464379e-06\\
4.7	1.36831061148255e-06\\
4.8	1.36389330918086e-06\\
4.90000000000001	1.05897014868184e-06\\
5	7.09954314004344e-07\\
5.09999999999999	5.60913551606038e-07\\
5.2	6.89326851377462e-07\\
5.3	1.00965716809397e-06\\
5.40000000000001	1.37634374575145e-06\\
5.5	1.67702419795465e-06\\
5.59999999999999	1.86524061651649e-06\\
5.7	1.94646286816311e-06\\
5.8	1.9501782234088e-06\\
5.90000000000001	1.90859241494535e-06\\
6	1.84662920255098e-06\\
6.2	1.71695267237035e-06\\
6.3	1.66087918257453e-06\\
6.40000000000001	1.61244741203602e-06\\
6.5	1.5710489201237e-06\\
6.59999999999999	1.53562519256132e-06\\
6.8	1.47850025464247e-06\\
7	1.43436873481507e-06\\
7.40000000000001	1.36357563726428e-06\\
7.5	1.34046804009524e-06\\
7.59999999999999	1.3071691853661e-06\\
7.7	1.2562790836501e-06\\
7.8	1.17943435751222e-06\\
7.90000000000001	1.07057707948722e-06\\
8	9.31886937727285e-07\\
8.2	6.55176151109778e-07\\
8.3	6.04222042843723e-07\\
8.40000000000001	6.68748161292134e-07\\
8.5	8.48926598573387e-07\\
8.59999999999999	1.08632664774787e-06\\
8.7	1.28215075201334e-06\\
8.8	1.35112244059598e-06\\
8.90000000000001	1.27505530378435e-06\\
9	1.11269746594368e-06\\
9.09999999999999	9.58035267006888e-07\\
9.2	8.82753575459628e-07\\
9.3	9.05220385982714e-07\\
9.40000000000001	9.9815997467446e-07\\
9.5	1.1168156429653e-06\\
9.60000000000001	1.22378714551009e-06\\
9.7	1.2995061646759e-06\\
9.8	1.34056868722475e-06\\
9.90000000000001	1.35301345616236e-06\\
10	1.34598252482521e-06\\
10.1	1.32786627313197e-06\\
10.7	1.19671946841732e-06\\
11.4	1.08024317337779e-06\\
11.6	1.04215018935372e-06\\
11.7	1.02080770336689e-06\\
11.8	9.97437495750528e-07\\
11.9	9.71598861185243e-07\\
12	9.42785762986224e-07\\
12.1	9.1041989698504e-07\\
12.2	8.73846969465229e-07\\
12.3	8.3233800279165e-07\\
12.4	7.85098217742651e-07\\
12.5	7.31286834046433e-07\\
12.6	6.70051885573443e-07\\
12.7	6.00584643434269e-07\\
12.8	5.2219824354937e-07\\
12.9	4.34434271001649e-07\\
13	3.37199265912361e-07\\
13.1	2.30930738337467e-07\\
13.2	1.16791008197834e-07\\
13.3	3.11056919111155e-09\\
13.4	1.25456493527132e-07\\
13.5	2.4539441750848e-07\\
13.6	3.56108013910285e-07\\
13.7	4.48285115417494e-07\\
13.8	5.09634533574225e-07\\
13.9	5.24931658807411e-07\\
14	4.77517440589103e-07\\
14.1	3.53385979368072e-07\\
14.2	1.48309849290482e-07\\
14.3	1.23656943018525e-07\\
14.4	4.24876687832309e-07\\
14.5	6.97916744840656e-07\\
14.6	8.81131199337289e-07\\
14.7	9.3116615995649e-07\\
14.8	8.4080950901733e-07\\
14.9	6.41480580321212e-07\\
15	3.88943282025877e-07\\
15.1	1.41222394556271e-07\\
15.2	5.91887601153474e-08\\
15.3	1.92080851557642e-07\\
15.4	2.56339886650639e-07\\
15.5	2.62232987546796e-07\\
15.6	2.24141827209759e-07\\
15.7	1.56002564755119e-07\\
15.8	6.93865570000609e-08\\
15.9	2.67993054969825e-08\\
16	1.25950894658278e-07\\
16.1	2.23289647272031e-07\\
16.2	3.15466043648844e-07\\
16.3	4.0026148946659e-07\\
16.4	4.76354340805953e-07\\
16.5	5.43120677487515e-07\\
16.6	6.004572027929e-07\\
16.7	6.4862518280028e-07\\
16.8	6.88118018080108e-07\\
16.9	7.19554382605514e-07\\
17	7.43596465929706e-07\\
17.1	7.60890856016388e-07\\
17.2	7.72028428214219e-07\\
17.3	7.77519344255524e-07\\
17.4	7.77779609426039e-07\\
17.5	7.73126316591661e-07\\
17.6	7.63779515772228e-07\\
17.7	7.4986944091638e-07\\
17.8	7.31448529189826e-07\\
17.9	7.08508228905447e-07\\
18	6.81000971558551e-07\\
18.1	6.48867849076245e-07\\
18.2	6.12072459937892e-07\\
18.3	5.70641140479324e-07\\
18.4	5.24709495020029e-07\\
18.5	4.74575304026944e-07\\
18.6	4.2075907613625e-07\\
18.7	3.64076682940467e-07\\
18.8	3.05733822342224e-07\\
18.9	2.47457680790929e-07\\
19	1.91680592454e-07\\
19.1	1.41770776507231e-07\\
19.2	1.02248867317468e-07\\
19.3	7.8826859650771e-08\\
19.4	7.79843630782638e-08\\
19.5	1.0574775766159e-07\\
19.6	1.65514157823842e-07\\
19.7	2.55281966454746e-07\\
19.8	3.65404287050457e-07\\
19.9	4.78490052913123e-07\\
20	5.72667617326768e-07\\
20.1	6.27836968303271e-07\\
20.2	6.32513935117095e-07\\
20.3	5.8792744062063e-07\\
20.4	5.0720463007359e-07\\
20.5	4.10165149178352e-07\\
20.6	3.16531811539458e-07\\
20.7	2.40705727572177e-07\\
20.8	1.89754228330228e-07\\
20.9	1.6430285076918e-07\\
21	1.60895431089436e-07\\
21.1	1.74394631957677e-07\\
21.2	1.99643324150235e-07\\
21.3	2.32270284228344e-07\\
21.4	2.68883897924791e-07\\
21.5	3.06961578960815e-07\\
21.6	3.44654216860583e-07\\
21.7	3.80611820893775e-07\\
21.8	4.13858340847505e-07\\
21.9	4.43707504765851e-07\\
22	4.69703313743519e-07\\
22.1	4.91572660799023e-07\\
22.2	5.09183778280028e-07\\
22.3	5.22508746936276e-07\\
22.4	5.31590562846677e-07\\
22.5	5.36515845417368e-07\\
22.6	5.37394028055087e-07\\
22.7	5.34343385844015e-07\\
22.8	5.27483801193725e-07\\
22.9	5.16935854372177e-07\\
23	5.02825648396322e-07\\
23.1	4.85294714941401e-07\\
23.2	4.64514418679891e-07\\
23.3	4.40704585741298e-07\\
23.4	4.14156767214452e-07\\
23.5	3.85263776436768e-07\\
23.6	3.54558885834469e-07\\
23.7	3.22769685118243e-07\\
23.8	2.90891305043673e-07\\
24	2.32740111849593e-07\\
24.1	2.10596006466887e-07\\
24.2	1.96613234915155e-07\\
24.3	1.93720914143379e-07\\
24.4	2.04411853277353e-07\\
24.5	2.29840125431927e-07\\
24.6	2.68810605330568e-07\\
24.7	3.17071961020158e-07\\
24.8	3.67420886271394e-07\\
24.9	4.10943143958071e-07\\
25	4.39229547177787e-07\\
25.1	4.4682787048167e-07\\
25.2	4.32905469582862e-07\\
25.3	4.01369700031575e-07\\
25.4	3.59418952489148e-07\\
25.6	2.7578826944374e-07\\
25.7	2.45585308478181e-07\\
25.8	2.26403198799741e-07\\
25.9	2.17869710106288e-07\\
26	2.18331314083552e-07\\
26.1	2.25650230389898e-07\\
26.2	2.37738371045016e-07\\
26.4	2.69474528108438e-07\\
26.5	2.86637333618554e-07\\
26.6	3.03489210401465e-07\\
26.7	3.19410332016989e-07\\
26.8	3.33927364565279e-07\\
26.9	3.46680689961022e-07\\
27	3.57402550166251e-07\\
27.1	3.65901247856291e-07\\
27.2	3.72048369085e-07\\
27.3	3.75767731042303e-07\\
27.4	3.77025873521392e-07\\
27.5	3.75824408649358e-07\\
27.6	3.72194639441942e-07\\
27.7	3.66194763234959e-07\\
27.8	3.57909866688372e-07\\
27.9	3.47454916282966e-07\\
28	3.3498111298713e-07\\
28.1	3.20686375315793e-07\\
28.2	3.04831202141417e-07\\
28.3	2.8776164937017e-07\\
28.4	2.69940712865899e-07\\
28.7	2.1918254744513e-07\\
28.8	2.06645116740399e-07\\
28.9	1.98522172145664e-07\\
29	1.96192020407435e-07\\
29.1	2.00693421548158e-07\\
29.2	2.12335712401753e-07\\
29.3	2.30323354888374e-07\\
29.4	2.52554501201093e-07\\
29.5	2.75756602774458e-07\\
29.6	2.96035058466871e-07\\
29.7	3.097439985611e-07\\
29.8	3.14414600910419e-07\\
29.9	3.09400559617148e-07\\
30	2.95988311638242e-07\\
30.1	2.76940022025944e-07\\
30.2	2.55671724180837e-07\\
30.3	2.35390618108512e-07\\
30.4	2.18474446700424e-07\\
30.5	2.06221910270534e-07\\
30.6	1.98936458584153e-07\\
30.7	1.96205989844155e-07\\
30.8	1.9722856708926e-07\\
30.9	2.01080970652082e-07\\
31	2.06889268300482e-07\\
31.2	2.21535427696874e-07\\
31.4	2.36825799387884e-07\\
31.5	2.43821489193111e-07\\
31.6	2.50049134009614e-07\\
31.7	2.55318556602325e-07\\
31.8	2.5947857848485e-07\\
31.9	2.62412226420536e-07\\
32	2.64033337665781e-07\\
32.1	2.64283907119858e-07\\
32.2	2.63132011041334e-07\\
32.3	2.60570451354751e-07\\
32.4	2.5661646016473e-07\\
32.5	2.51312929827606e-07\\
32.6	2.44731773318961e-07\\
32.7	2.36980143702992e-07\\
32.8	2.28210262714909e-07\\
32.9	2.18633362025763e-07\\
33	2.08537355550487e-07\\
33.3	1.79534360711389e-07\\
33.4	1.72307022483497e-07\\
33.5	1.67488015512253e-07\\
33.6	1.65736414203808e-07\\
33.7	1.6748455533566e-07\\
33.8	1.72770059980734e-07\\
33.9	1.81099236773454e-07\\
34.1	2.02138122795683e-07\\
34.2	2.11539323946575e-07\\
34.3	2.17983248063102e-07\\
34.4	2.2035308211432e-07\\
34.5	2.18290160169945e-07\\
34.6	2.12245409692e-07\\
34.7	2.03318924585362e-07\\
34.8	1.92953211464174e-07\\
34.9	1.82590274788728e-07\\
35	1.73397378455675e-07\\
35.1	1.66121607081407e-07\\
35.2	1.6107694716938e-07\\
35.3	1.58225866742079e-07\\
35.4	1.57302231240662e-07\\
35.5	1.57930352517879e-07\\
35.6	1.59714256875445e-07\\
35.7	1.62290348826312e-07\\
36.2	1.78000871653427e-07\\
36.3	1.8048082406352e-07\\
36.4	1.8245610855505e-07\\
36.5	1.83840814460545e-07\\
36.6	1.84563589467057e-07\\
36.7	1.84567469418969e-07\\
36.8	1.83810163895127e-07\\
36.9	1.8226483192163e-07\\
37	1.7992158302116e-07\\
37.1	1.76790074968291e-07\\
37.2	1.72903637712938e-07\\
37.3	1.68325277161153e-07\\
37.4	1.63155634308465e-07\\
37.5	1.57542380946339e-07\\
37.9	1.35656976485432e-07\\
38	1.32046130696397e-07\\
38.1	1.29920250280246e-07\\
38.2	1.29534238835216e-07\\
38.3	1.30964509903465e-07\\
38.4	1.34047661581872e-07\\
38.5	1.38356024137478e-07\\
38.6	1.43229767768373e-07\\
38.7	1.47871667521835e-07\\
38.8	1.5149003101955e-07\\
38.9	1.53455371021404e-07\\
39	1.53426638282994e-07\\
39.1	1.51409492998857e-07\\
39.2	1.47730875366126e-07\\
39.3	1.42942020220358e-07\\
39.6	1.28024939205495e-07\\
39.7	1.24375084287197e-07\\
39.8	1.21719707535384e-07\\
39.9	1.2003393984328e-07\\
40	1.19204435267138e-07\\
40.1	1.19075435761618e-07\\
40.2	1.19483122007492e-07\\
40.4	1.21323103036143e-07\\
40.8	1.26097526559344e-07\\
41	1.27794404142234e-07\\
41.1	1.28255087578076e-07\\
41.2	1.28387627584824e-07\\
41.3	1.28146618511017e-07\\
41.4	1.27493876816987e-07\\
41.5	1.26400570066298e-07\\
41.6	1.24850059957103e-07\\
41.7	1.22841615740609e-07\\
41.8	1.20395055869248e-07\\
41.9	1.17556137158025e-07\\
42	1.1440211208913e-07\\
42.2	1.07640041435706e-07\\
42.3	1.04369405423689e-07\\
42.4	1.01444925348915e-07\\
42.5	9.90820923640881e-08\\
42.6	9.74730647862454e-08\\
42.7	9.67523199890689e-08\\
42.8	9.69623832336464e-08\\
42.9	9.80284044493902e-08\\
43	9.97509472799865e-08\\
43.2	1.03877190738009e-07\\
43.3	1.05540508110734e-07\\
43.4	1.06508501795942e-07\\
43.5	1.0659590427009e-07\\
43.6	1.05765015467886e-07\\
43.7	1.04120273125564e-07\\
43.8	1.01873396496367e-07\\
44.2	9.19609107752339e-08\\
44.3	9.0173033040485e-08\\
44.4	8.88020766365283e-08\\
44.5	8.78243971991214e-08\\
44.6	8.71907455679558e-08\\
44.7	8.68422169175705e-08\\
44.9	8.67747612376407e-08\\
45.1	8.72360441939167e-08\\
45.6	8.87688495765364e-08\\
45.8	8.87640404789713e-08\\
45.9	8.84767901165869e-08\\
46	8.79550157428794e-08\\
46.1	8.71736740570847e-08\\
46.2	8.6118411957159e-08\\
46.3	8.47893221744833e-08\\
46.4	8.32047856724759e-08\\
46.5	8.14048647657108e-08\\
46.7	7.7438054940649e-08\\
46.9	7.36584468974394e-08\\
47	7.21342942600077e-08\\
47.1	7.09980714219671e-08\\
47.2	7.03204762753092e-08\\
47.3	7.01230428723495e-08\\
47.4	7.03682468405908e-08\\
47.5	7.09590508574099e-08\\
47.8	7.32407856585115e-08\\
47.9	7.36265705625344e-08\\
48	7.36343131468864e-08\\
48.1	7.32359888844234e-08\\
48.2	7.24639463434152e-08\\
48.3	7.13970439436557e-08\\
48.5	6.88013739869035e-08\\
48.7	6.62364465497954e-08\\
48.9	6.41619387620189e-08\\
49.1	6.26785036372811e-08\\
49.3	6.1712244175948e-08\\
49.5	6.11692144436568e-08\\
49.7	6.09719839062002e-08\\
50	6.10977941295496e-08\\
50.3	6.11939320327442e-08\\
50.5	6.0844219329503e-08\\
50.6	6.0458175937806e-08\\
50.7	5.99046681426516e-08\\
50.8	5.91758758106139e-08\\
50.9	5.82770278700913e-08\\
51	5.72284515332192e-08\\
51.2	5.4842375085684e-08\\
51.4	5.24683388958286e-08\\
51.5	5.14572971455082e-08\\
51.6	5.06454698179233e-08\\
51.7	5.00727667107617e-08\\
51.8	4.97528583887081e-08\\
51.9	4.96694521623372e-08\\
52	4.97773602892163e-08\\
52.4	5.06550971168808e-08\\
52.5	5.06390623322701e-08\\
52.6	5.04528929190501e-08\\
52.7	5.01010402609309e-08\\
52.9	4.90064481217798e-08\\
53.2	4.69275027725756e-08\\
53.5	4.49471241892324e-08\\
53.7	4.38336580088627e-08\\
53.9	4.29452271522029e-08\\
54.1	4.23314986397465e-08\\
54.3	4.201334347087e-08\\
54.5	4.19465956413839e-08\\
54.9	4.20063408501652e-08\\
55.1	4.17394040441717e-08\\
55.2	4.14531783898827e-08\\
55.3	4.10493623814735e-08\\
55.4	4.05274687420575e-08\\
55.5	3.98976549020874e-08\\
55.7	3.84083947146946e-08\\
56	3.6155886062872e-08\\
56.1	3.55609639512978e-08\\
56.2	3.50944202587301e-08\\
56.3	3.47677159839857e-08\\
56.4	3.45767673382016e-08\\
56.5	3.45027757475691e-08\\
56.7	3.45773784049543e-08\\
56.9	3.47006285372766e-08\\
57.1	3.4635544987616e-08\\
57.3	3.42851419476982e-08\\
57.5	3.36723327554192e-08\\
57.7	3.28701187934927e-08\\
58	3.14805725376567e-08\\
58.3	3.01208155917279e-08\\
58.5	2.93949446450444e-08\\
58.7	2.89107159046061e-08\\
58.9	2.86926722659066e-08\\
59.1	2.86891214396066e-08\\
59.4	2.88031244966011e-08\\
59.6	2.87175239421785e-08\\
59.7	2.85713730174829e-08\\
59.8	2.83420517888098e-08\\
59.9	2.8027205112302e-08\\
60	2.76321025782789e-08\\
60.2	2.66593615794173e-08\\
60.5	2.5099395617456e-08\\
60.6	2.46572269824162e-08\\
60.7	2.42886636914189e-08\\
60.8	2.40041726495832e-08\\
60.9	2.3805664661758e-08\\
61	2.36868191172409e-08\\
61.2	2.36308208556579e-08\\
61.6	2.37154439974851e-08\\
61.8	2.36053315227913e-08\\
62	2.33099289315143e-08\\
62.2	2.28238200561391e-08\\
62.4	2.21793566845821e-08\\
63	2.011700117599e-08\\
63.1	1.98857513233897e-08\\
63.2	1.97112000610563e-08\\
63.3	1.95950811410215e-08\\
63.4	1.95347346354515e-08\\
63.6	1.95493791710355e-08\\
64	1.97235576204771e-08\\
64.1	1.97016607472733e-08\\
64.2	1.962589851745e-08\\
64.3	1.94887576354664e-08\\
64.4	1.92878864269108e-08\\
64.5	1.90264763388901e-08\\
64.6	1.87131256879079e-08\\
64.8	1.79874031780437e-08\\
65	1.72496936734489e-08\\
65.1	1.69216665679707e-08\\
65.2	1.66402617240988e-08\\
65.3	1.64146225500872e-08\\
65.4	1.62487099331088e-08\\
65.5	1.61412952448536e-08\\
65.6	1.6086510012947e-08\\
65.8	1.60941396321055e-08\\
66.2	1.6217881593228e-08\\
66.4	1.61477455296042e-08\\
66.5	1.60528950132743e-08\\
66.6	1.59146301137448e-08\\
66.7	1.57338487238869e-08\\
66.8	1.55143566882288e-08\\
67	1.49880030886338e-08\\
67.4	1.38884469758072e-08\\
67.5	1.36717118459638e-08\\
67.6	1.34967765852422e-08\\
67.7	1.3368300383343e-08\\
67.8	1.3287469569079e-08\\
67.9	1.32518496454014e-08\\
68	1.32555185994311e-08\\
68.2	1.33422954906593e-08\\
68.4	1.34520394545757e-08\\
68.5	1.34824184594428e-08\\
68.6	1.34807257579085e-08\\
68.7	1.34381289706996e-08\\
68.8	1.33491562526177e-08\\
68.9	1.32122141560662e-08\\
69	1.30297728995198e-08\\
69.1	1.28081851236138e-08\\
69.3	1.22887874876019e-08\\
69.6	1.1514404762991e-08\\
69.7	1.13072237128975e-08\\
69.8	1.11401697866496e-08\\
69.9	1.10171441414229e-08\\
70	1.09384332147578e-08\\
70.1	1.09009066773245e-08\\
70.2	1.08984823388171e-08\\
70.4	1.09638941259149e-08\\
70.7	1.1082172679533e-08\\
70.8	1.10873702441337e-08\\
70.9	1.10627157434705e-08\\
71	1.1003708166868e-08\\
71.1	1.09084013488747e-08\\
71.2	1.07775403046519e-08\\
71.3	1.06145229272769e-08\\
71.5	1.02173588201193e-08\\
71.9	9.39433686397714e-09\\
72	9.2375466997919e-09\\
72.1	9.11450079299495e-09\\
72.2	9.02833585669786e-09\\
72.3	8.97938629007553e-09\\
72.4	8.96514942838602e-09\\
72.5	8.98046853548004e-09\\
72.7	9.06838731884448e-09\\
72.9	9.16770098724472e-09\\
73	9.19653786457541e-09\\
73.1	9.19996986925585e-09\\
73.2	9.17178935577739e-09\\
73.3	9.1083939834924e-09\\
73.4	9.00909477574712e-09\\
73.5	8.87617734868231e-09\\
73.6	8.71470595686916e-09\\
73.8	8.33738711403243e-09\\
74	7.95174776024854e-09\\
74.1	7.78000724954708e-09\\
74.2	7.6330195497575e-09\\
74.3	7.51627665662712e-09\\
74.4	7.43275607728588e-09\\
74.5	7.38277972089908e-09\\
74.6	7.36409477841712e-09\\
74.7	7.37215383184158e-09\\
74.9	7.44157346854736e-09\\
75.1	7.52776696533166e-09\\
75.2	7.55652207473642e-09\\
75.3	7.56623746989142e-09\\
75.4	7.55165546761923e-09\\
75.5	7.50945305938439e-09\\
75.6	7.43846478856735e-09\\
75.7	7.33975141775642e-09\\
75.8	7.21650678103808e-09\\
76	6.91821194775961e-09\\
76.3	6.4508638153437e-09\\
76.4	6.32004687473047e-09\\
76.5	6.2120381061348e-09\\
76.6	6.13065809229587e-09\\
76.7	6.07768338434229e-09\\
76.8	6.05271804898785e-09\\
76.9	6.05323274838191e-09\\
77	6.07476655090097e-09\\
77.2	6.15560880046226e-09\\
77.4	6.2369784614712e-09\\
77.5	6.25937249254523e-09\\
77.6	6.26146290372284e-09\\
77.7	6.23914639397153e-09\\
77.8	6.19032389237446e-09\\
77.9	6.11506498215947e-09\\
78	6.01559307922262e-09\\
78.1	5.89608956103043e-09\\
78.3	5.62120167080229e-09\\
78.5	5.34633343152175e-09\\
78.6	5.22651438794587e-09\\
78.7	5.12604175773036e-09\\
78.8	5.04869351880537e-09\\
78.9	4.99636676476457e-09\\
79	4.96897950563741e-09\\
79.1	4.96453406162451e-09\\
79.2	4.97932539644814e-09\\
79.4	5.04535385692513e-09\\
79.6	5.11795322788442e-09\\
79.7	5.14107101334807e-09\\
79.8	5.14843911947337e-09\\
79.9	5.13639514254642e-09\\
80	5.10285191879229e-09\\
};
%\addlegendentry{One-step Galerkin}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cd_01_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={ \small Configuration $x(t)$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.434,0.567)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=black, only marks, mark=+,  mark size=1.25pt,mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.0996671422762176\\
0.200000000000003	0.199307637057856\\
0.299999999999997	0.29976759877114\\
0.400000000000006	0.401651133573722\\
0.5	0.505194258324252\\
0.599999999999994	0.61012315484453\\
0.700000000000003	0.7155034572028\\
0.799999999999997	0.819601771479839\\
0.900000000000006	0.919799016494082\\
1	1.01261241267937\\
1.09999999999999	1.09388811817242\\
1.2	1.15920469479484\\
1.3	1.20446884449962\\
1.40000000000001	1.22659906301402\\
1.5	1.22411848143032\\
1.59999999999999	1.19746746840251\\
1.7	1.14892612908676\\
1.8	1.08217540119448\\
1.90000000000001	1.0016482095099\\
2	0.91186627772133\\
2.09999999999999	0.81691671392575\\
2.2	0.720137384751666\\
2.3	0.624001876884478\\
2.40000000000001	0.530150801655779\\
2.5	0.439506571312421\\
2.59999999999999	0.352420042124933\\
2.7	0.268815571290929\\
2.8	0.188317488122252\\
2.90000000000001	0.110352571127919\\
3	0.0342299207724182\\
3.09999999999999	-0.0407970794122434\\
3.2	-0.115480831843598\\
3.3	-0.190535644722942\\
3.40000000000001	-0.266594321110404\\
3.5	-0.344160298630328\\
3.59999999999999	-0.423551409082634\\
3.7	-0.504832934305341\\
3.8	-0.587740333134633\\
3.90000000000001	-0.671596336508927\\
4	-0.755233377436042\\
4.09999999999999	-0.836940155308682\\
4.2	-0.914458740357276\\
4.3	-0.985062248162592\\
4.40000000000001	-1.04573738898083\\
4.5	-1.09347639923405\\
4.59999999999999	-1.12564922828413\\
4.7	-1.14038876621473\\
4.8	-1.13689733461577\\
4.90000000000001	-1.11558946054723\\
5	-1.07802844836003\\
5.09999999999999	-1.02667628660497\\
5.2	-0.964529351983785\\
5.3	-0.894733464264931\\
5.40000000000001	-0.820257657565222\\
5.5	-0.743670732871664\\
5.59999999999999	-0.667027627469082\\
5.7	-0.591847042888475\\
5.8	-0.519151004512608\\
5.90000000000001	-0.449537674054937\\
6	-0.383265278534083\\
6.09999999999999	-0.320332943630603\\
6.2	-0.260551002979369\\
6.3	-0.203598140598018\\
6.40000000000001	-0.149065613386767\\
6.5	-0.0964902702888537\\
6.59999999999999	-0.0453786453026055\\
6.7	0.00477554050820572\\
6.8	0.0544783025269453\\
6.90000000000001	0.10422480901974\\
7	0.154489568603964\\
7.09999999999999	0.205715822486667\\
7.2	0.258302678432486\\
7.3	0.312588605092202\\
7.40000000000001	0.368830024612095\\
7.5	0.427173990634259\\
7.59999999999999	0.487624448155245\\
7.7	0.550002506387258\\
7.8	0.613902691406167\\
7.90000000000001	0.678649403802368\\
8	0.743260733568789\\
8.09999999999999	0.806429970102641\\
8.2	0.866537637936531\\
8.3	0.921707142240507\\
8.40000000000001	0.969913282092918\\
8.5	1.00914369568913\\
8.59999999999999	1.03759928855507\\
8.7	1.05390430288016\\
8.8	1.05728594033474\\
8.90000000000001	1.04768355001798\\
9	1.02576095180893\\
9.09999999999999	0.992818916551187\\
9.2	0.950629433517022\\
9.3	0.901229797279086\\
9.40000000000001	0.846717732191337\\
9.5	0.789080054541103\\
9.60000000000001	0.730072458665589\\
9.7	0.671153260927539\\
9.8	0.613463481717218\\
9.90000000000001	0.557840644163406\\
10	0.504853134044893\\
10.1	0.454844089055243\\
10.2	0.4079769070228\\
10.3	0.364277486954308\\
10.4	0.323670721009435\\
10.5	0.28601041773382\\
10.6	0.251102847342466\\
10.7	0.218724624068543\\
10.8	0.188635842808239\\
10.9	0.160589398689751\\
11	0.134337330890091\\
11.1	0.109634904576993\\
11.2	0.0862430111200467\\
11.3	0.0639293440985682\\
11.4	0.0424687044904033\\
11.5	0.0216427044647389\\
11.6	0.00123907431658665\\
11.7	-0.0189492709772878\\
11.8	-0.0391252827821233\\
11.9	-0.0594888460979774\\
12	-0.0802377728130921\\
12.1	-0.101568632304151\\
12.2	-0.123677323837271\\
12.3	-0.146759279933065\\
12.4	-0.171009166213864\\
12.5	-0.19661991121626\\
12.6	-0.223780859503165\\
12.7	-0.252674794279471\\
12.8	-0.283473524419421\\
12.9	-0.316331681058912\\
13	-0.351378330957075\\
13.1	-0.388706004626442\\
13.2	-0.428356782725587\\
13.3	-0.470305221269854\\
13.4	-0.514438172700423\\
13.5	-0.560532030373111\\
13.6	-0.608228637812786\\
13.7	-0.65701208068981\\
13.8	-0.706189769739851\\
13.9	-0.754882458355482\\
14	-0.802028785725057\\
14.1	-0.846410089506392\\
14.2	-0.886699995487916\\
14.3	-0.921540193656426\\
14.4	-0.949638834470647\\
14.5	-0.969881893329884\\
14.6	-0.98144229471869\\
14.7	-0.983868687221744\\
14.8	-0.977137256601139\\
14.9	-0.961656210724414\\
15	-0.938222041593406\\
15.1	-0.90793642803763\\
15.2	-0.872099619966306\\
15.3	-0.832098503885263\\
15.4	-0.789305324771064\\
15.5	-0.744997794086956\\
15.6	-0.700305180401486\\
15.7	-0.656179726551841\\
15.8	-0.61338929110309\\
15.9	-0.572525573407916\\
16	-0.534022233023904\\
16.1	-0.498178062277759\\
16.2	-0.465181584565556\\
16.3	-0.43513466528988\\
16.4	-0.408073742394905\\
16.5	-0.383988042868779\\
16.6	-0.362834660968687\\
16.7	-0.344550679347918\\
16.8	-0.329062670433842\\
16.9	-0.316293971676586\\
17	-0.306170123336301\\
17.1	-0.298622818806308\\
17.2	-0.293592663111014\\
17.3	-0.291030976041711\\
17.4	-0.290900818280008\\
17.5	-0.293177364444674\\
17.6	-0.297847696957987\\
17.7	-0.304910048583736\\
17.8	-0.314372478642127\\
17.9	-0.326250927502372\\
18	-0.340566555691424\\
18.1	-0.357342238390856\\
18.2	-0.376598055126024\\
18.3	-0.398345591920361\\
18.4	-0.422580865578126\\
18.5	-0.449275696943744\\
18.6	-0.478367415813707\\
18.7	-0.509746892506428\\
18.8	-0.543245080614142\\
18.9	-0.578618542326524\\
19	-0.615534824836047\\
19.1	-0.653559058329265\\
19.2	-0.692143713981267\\
19.3	-0.730624004715594\\
19.4	-0.768221780307456\\
19.5	-0.804060751986128\\
19.6	-0.837195248468504\\
19.7	-0.866653279175509\\
19.8	-0.891492452318303\\
19.9	-0.910864533894767\\
20	-0.924081725922576\\
20.1	-0.930675899198036\\
20.2	-0.930441815540036\\
20.3	-0.923457220384464\\
20.4	-0.910076345262596\\
20.5	-0.890897948866623\\
20.6	-0.866713307715131\\
20.7	-0.838442424060474\\
20.8	-0.807067562087113\\
20.9	-0.773572147965737\\
21	-0.738890701534487\\
21.1	-0.703872641473467\\
21.2	-0.669260247256446\\
21.3	-0.635679205321935\\
21.4	-0.603639136953461\\
21.5	-0.573541196483006\\
21.6	-0.545690025404781\\
21.7	-0.52030782278031\\
21.8	-0.497548860844603\\
21.9	-0.477513315900282\\
22	-0.460259735276011\\
22.1	-0.445815800633014\\
22.2	-0.434187281293404\\
22.3	-0.425365216019415\\
22.4	-0.419331438850222\\
22.5	-0.416062593929354\\
22.6	-0.415532782024727\\
22.7	-0.41771496010918\\
22.8	-0.422581184049903\\
22.9	-0.430101749779638\\
23	-0.440243255399594\\
23.1	-0.452965579960974\\
23.2	-0.468217758817318\\
23.3	-0.48593273583954\\
23.4	-0.506020996035801\\
23.5	-0.52836313604692\\
23.6	-0.552801523133212\\
23.7	-0.579131333466052\\
23.8	-0.607091452290192\\
23.9	-0.636355958875001\\
24	-0.666527192176133\\
24.1	-0.697131663709527\\
24.2	-0.727620293357162\\
24.3	-0.757374508931619\\
24.4	-0.785719574131733\\
24.5	-0.811946002943984\\
24.6	-0.835339036768872\\
24.7	-0.855214945775458\\
24.8	-0.870961530344914\\
24.9	-0.882078924216728\\
25	-0.888215988882038\\
25.1	-0.889197554866229\\
25.2	-0.885038665968921\\
25.3	-0.875943721442354\\
25.4	-0.862290634802932\\
25.5	-0.844602323735458\\
25.6	-0.823509509951521\\
25.7	-0.799709611021996\\
25.8	-0.77392638045221\\
25.9	-0.746874075650538\\
26	-0.719228631362753\\
26.1	-0.691606936330473\\
26.2	-0.664554124613431\\
26.3	-0.638537949151058\\
26.4	-0.613948835054501\\
26.5	-0.591104062469014\\
26.6	-0.570254612279115\\
26.7	-0.551593426007287\\
26.8	-0.535264103556045\\
26.9	-0.521369332740974\\
27	-0.509978580234616\\
27.1	-0.501134760558116\\
27.2	-0.494859736582882\\
27.3	-0.491158597217407\\
27.4	-0.490022714327338\\
27.5	-0.49143161097652\\
27.6	-0.49535368575161\\
27.7	-0.50174584119921\\
27.8	-0.510552065226094\\
27.9	-0.521701018890397\\
28	-0.535102698044355\\
28.1	-0.550644265111387\\
28.2	-0.568185195728574\\
28.3	-0.587551956874549\\
28.4	-0.608532530183979\\
28.5	-0.630871214494633\\
28.6	-0.654264277544954\\
28.7	-0.678357162298852\\
28.8	-0.702744062876832\\
28.9	-0.726970732779975\\
29	-0.750541331308753\\
29.1	-0.772929910793792\\
29.2	-0.793596768825779\\
29.3	-0.81200933704369\\
29.4	-0.827666597077737\\
29.5	-0.840125303048566\\
29.6	-0.849025690582096\\
29.7	-0.854114022168872\\
29.8	-0.855259386368246\\
29.9	-0.852462685546982\\
30	-0.845856657216231\\
30.1	-0.835696915314543\\
30.2	-0.822345141722238\\
30.3	-0.806246475846976\\
30.4	-0.787903676984371\\
30.5	-0.767850711473443\\
30.6	-0.746628093989059\\
30.7	-0.724761716927802\\
30.8	-0.702746191204298\\
30.9	-0.681033038621749\\
31	-0.660023519591334\\
31.1	-0.640065497395952\\
31.2	-0.621453533292097\\
31.3	-0.60443134744753\\
31.4	-0.589195827278218\\
31.5	-0.575901874559506\\
31.6	-0.564667520005898\\
31.7	-0.555578873134706\\
31.8	-0.548694600425534\\
31.9	-0.544049728550036\\
32	-0.541658650173773\\
32.1	-0.541517269656254\\
32.2	-0.543604269080006\\
32.3	-0.547881506483449\\
32.4	-0.554293583179728\\
32.5	-0.562766640594674\\
32.6	-0.573206473646621\\
32.7	-0.585496081110591\\
32.8	-0.5994928164573\\
32.9	-0.615025356665669\\
33	-0.631890770690816\\
33.1	-0.649852039880543\\
33.2	-0.668636452099619\\
33.3	-0.687935347604665\\
33.4	-0.7074057213419\\
33.5	-0.726674163629909\\
33.6	-0.745343529175628\\
33.7	-0.763002547685858\\
33.8	-0.779238323620447\\
33.9	-0.793651331191427\\
34	-0.805872129074857\\
34.1	-0.8155786548934\\
34.2	-0.822512684157886\\
34.3	-0.826493923232093\\
34.4	-0.827430302001545\\
34.5	-0.825323351682655\\
34.6	-0.820268060447759\\
34.7	-0.812447213305873\\
34.8	-0.802120835246754\\
34.9	-0.789611860607934\\
35	-0.775289466814897\\
35.1	-0.759551601967999\\
35.2	-0.742808116580619\\
35.3	-0.725465631755895\\
35.4	-0.707914910671406\\
35.5	-0.690521119089468\\
35.6	-0.67361702078864\\
35.7	-0.657498890420683\\
35.8	-0.642424752285095\\
35.9	-0.628614464315731\\
36	-0.616251146774374\\
36.1	-0.60548348487842\\
36.2	-0.596428494361533\\
36.3	-0.589174412549497\\
36.4	-0.583783453142928\\
36.5	-0.58029423316782\\
36.6	-0.578723741859449\\
36.7	-0.579068772756855\\
36.8	-0.581306783057158\\
36.9	-0.585396180460833\\
37	-0.591276069964451\\
37.1	-0.59886552398217\\
37.2	-0.608062471099629\\
37.3	-0.618742333284544\\
37.4	-0.630756579044757\\
37.5	-0.643931399962739\\
37.6	-0.658066757562949\\
37.7	-0.672936081809411\\
37.8	-0.688286924726711\\
37.9	-0.70384287387337\\
38	-0.719307000932517\\
38.1	-0.734367051533852\\
38.2	-0.748702467787197\\
38.3	-0.76199317516776\\
38.4	-0.773929869409457\\
38.5	-0.784225326346871\\
38.6	-0.792626057322494\\
38.7	-0.798923480050632\\
38.8	-0.802963704397712\\
38.9	-0.804655070150105\\
39	-0.803972728259055\\
39.1	-0.800959815151373\\
39.2	-0.795725096858277\\
39.3	-0.788437306176689\\
39.4	-0.779316707739127\\
39.5	-0.768624656423881\\
39.6	-0.756652035252699\\
39.7	-0.74370746329933\\
39.8	-0.730106066608997\\
39.9	-0.716159434990274\\
40	-0.70216718048502\\
40.1	-0.688410303381758\\
40.2	-0.675146385378241\\
40.3	-0.662606483315557\\
40.4	-0.650993497123579\\
40.5	-0.640481730502472\\
40.6	-0.631217345468229\\
40.7	-0.623319422843892\\
40.8	-0.616881370512488\\
40.9	-0.611972461424671\\
41	-0.608639327578715\\
41.1	-0.606907280151276\\
41.2	-0.606781367228237\\
41.3	-0.60824711822292\\
41.4	-0.611270958186452\\
41.5	-0.615800306533572\\
41.6	-0.621763404184918\\
41.7	-0.629068941615017\\
41.8	-0.637605588242309\\
41.9	-0.647241550788934\\
42	-0.657824313570146\\
42.1	-0.669180735001504\\
42.2	-0.68111768870348\\
42.3	-0.693423440264695\\
42.4	-0.705869937274699\\
42.5	-0.718216156109875\\
42.6	-0.730212590819406\\
42.7	-0.741606886463174\\
42.8	-0.752150514325606\\
42.9	-0.761606267209203\\
43	-0.76975623205189\\
43.1	-0.776409790913547\\
43.2	-0.781411128129577\\
43.3	-0.784645697614891\\
43.4	-0.786045140849637\\
43.5	-0.785590245016394\\
43.6	-0.783311683497658\\
43.7	-0.779288468890513\\
43.8	-0.773644246398533\\
43.9	-0.76654173551421\\
44	-0.758175766425182\\
44.1	-0.748765438702293\\
44.2	-0.738545948145756\\
44.3	-0.727760588110257\\
44.4	-0.716653347168119\\
44.5	-0.70546241300741\\
44.6	-0.694414771026402\\
44.7	-0.683721970724591\\
44.8	-0.67357703488382\\
44.9	-0.664152411904325\\
45	-0.655598822225443\\
45.1	-0.648044823815582\\
45.2	-0.64159691543675\\
45.3	-0.636340005041063\\
45.4	-0.632338089530904\\
45.5	-0.629635017121856\\
45.6	-0.628255231521308\\
45.7	-0.628204425873378\\
45.8	-0.629470062591423\\
45.9	-0.632021742136686\\
46	-0.635811429279002\\
46.1	-0.640773569363589\\
46.2	-0.646825149554218\\
46.3	-0.653865780654328\\
46.4	-0.66177789327628\\
46.5	-0.670427156701436\\
46.6	-0.679663238107722\\
46.7	-0.689321021845942\\
46.8	-0.699222400788727\\
46.9	-0.709178732217651\\
47	-0.718994017613042\\
47.1	-0.728468818601982\\
47.2	-0.737404861534372\\
47.3	-0.745610214288703\\
47.4	-0.752904846988514\\
47.5	-0.759126321500233\\
47.6	-0.764135302294676\\
47.7	-0.767820552731678\\
47.8	-0.770103083379823\\
47.9	-0.77093915625376\\
48	-0.770321919561184\\
48.1	-0.768281545130435\\
48.2	-0.76488385402476\\
48.3	-0.760227531059201\\
48.4	-0.754440131808678\\
48.5	-0.747673164209544\\
48.6	-0.740096573168273\\
48.7	-0.731892968068365\\
48.8	-0.723251912192239\\
48.9	-0.714364546388339\\
49	-0.705418755748724\\
49.1	-0.696595017157037\\
49.2	-0.688062995921328\\
49.3	-0.679978897956033\\
49.4	-0.672483534342931\\
49.5	-0.665701019442551\\
49.6	-0.659738001961145\\
49.7	-0.654683319046129\\
49.8	-0.650607964363928\\
49.9	-0.647565269726442\\
50	-0.645591213811798\\
50.1	-0.644704788852181\\
50.2	-0.644908375245805\\
50.3	-0.646188093734793\\
50.4	-0.648514124268374\\
50.5	-0.651840999377569\\
50.6	-0.656107897374341\\
50.7	-0.661238976501807\\
50.8	-0.667143804738188\\
50.9	-0.673717950555073\\
51	-0.680843806601501\\
51.1	-0.688391719908807\\
51.2	-0.696221497590287\\
51.3	-0.704184345051516\\
51.4	-0.712125273677785\\
51.5	-0.719885986704625\\
51.6	-0.727308216305303\\
51.7	-0.734237443795905\\
51.8	-0.740526891452447\\
51.9	-0.746041633060187\\
52	-0.750662636005259\\
52.1	-0.754290525595806\\
52.2	-0.756848856743787\\
52.3	-0.758286691925761\\
52.4	-0.758580317920348\\
52.5	-0.757733984947436\\
52.6	-0.755779615673561\\
52.7	-0.752775501294934\\
52.8	-0.748804069823166\\
52.9	-0.743968870334129\\
53	-0.7383909603207\\
53.1	-0.73220490776491\\
53.2	-0.725554624166634\\
53.3	-0.718589231163676\\
53.4	-0.711459135195668\\
53.5	-0.70431244674738\\
53.6	-0.697291838231223\\
53.7	-0.690531892285776\\
53.8	-0.684156953974437\\
53.9	-0.678279468650544\\
54	-0.67299876346479\\
54.1	-0.668400214907663\\
54.2	-0.664554736874848\\
54.3	-0.661518522468882\\
54.4	-0.659332976807264\\
54.5	-0.658024786151046\\
54.6	-0.657606079454865\\
54.7	-0.658074650891749\\
54.8	-0.659414225137041\\
54.9	-0.66159476047973\\
55	-0.664572797560936\\
55.1	-0.668291873171015\\
55.2	-0.672683028526734\\
55.3	-0.677665449225245\\
55.4	-0.683147279001801\\
55.5	-0.689026650842749\\
55.6	-0.695192976271642\\
55.7	-0.701528526187374\\
55.8	-0.707910324164132\\
55.9	-0.714212355665708\\
56	-0.720308074725835\\
56.1	-0.726073164462164\\
56.2	-0.731388481131575\\
56.3	-0.736143085698743\\
56.4	-0.740237244873626\\
56.5	-0.74358526817015\\
56.6	-0.746118041318411\\
56.7	-0.747785121152319\\
56.8	-0.748556273571978\\
56.9	-0.748422363638468\\
57	-0.747395543163549\\
57.1	-0.745508722959329\\
57.2	-0.742814360083358\\
57.3	-0.739382630628654\\
57.4	-0.735299091969509\\
57.5	-0.730661961954951\\
57.6	-0.72557915473962\\
57.7	-0.720165213591528\\
57.8	-0.714538271271451\\
57.9	-0.708817150596289\\
58	-0.703118694319585\\
58.1	-0.697555387379907\\
58.2	-0.692233308543635\\
58.3	-0.687250424675497\\
58.4	-0.682695220840316\\
58.5	-0.678645644051912\\
58.6	-0.675168328022309\\
58.7	-0.672318060543034\\
58.8	-0.670137453636585\\
58.9	-0.668656778646394\\
59	-0.667893933207452\\
59.1	-0.667854513778309\\
59.2	-0.668531975394998\\
59.3	-0.669907868871718\\
59.4	-0.671952154241936\\
59.5	-0.674623597275769\\
59.6	-0.677870262934817\\
59.7	-0.68163012516186\\
59.8	-0.685831815990539\\
59.9	-0.690395538165532\\
60	-0.695234163896842\\
60.1	-0.700254537743362\\
60.2	-0.705358993792103\\
60.3	-0.710447086360659\\
60.4	-0.71541751978225\\
60.5	-0.720170247156815\\
60.6	-0.724608691345281\\
60.7	-0.728642025339823\\
60.8	-0.732187435072419\\
60.9	-0.735172277400068\\
61	-0.737536040951397\\
61.1	-0.739232018886241\\
61.2	-0.740228610974228\\
61.3	-0.740510187570891\\
61.4	-0.740077469108897\\
61.5	-0.738947399952423\\
61.6	-0.737152522678628\\
61.7	-0.734739885584418\\
61.8	-0.731769540071483\\
61.9	-0.728312703509118\\
62	-0.724449675811641\\
62.1	-0.720267603648381\\
62.2	-0.715858185062658\\
62.3	-0.711315400129024\\
62.4	-0.706733341443609\\
62.5	-0.702204203323092\\
62.6	-0.697816472240874\\
62.7	-0.693653344777857\\
62.8	-0.689791384463447\\
62.9	-0.686299416233453\\
63	-0.683237647382256\\
63.1	-0.680656997044636\\
63.2	-0.678598612344103\\
63.3	-0.677093548119828\\
63.4	-0.676162588190351\\
63.5	-0.675816188954613\\
63.6	-0.676054530268246\\
63.7	-0.676867663472692\\
63.8	-0.67823575172261\\
63.9	-0.680129402914048\\
64	-0.682510100149401\\
64.1	-0.68533073840446\\
64.2	-0.688536278539871\\
64.3	-0.692064530713111\\
64.4	-0.695847078345906\\
64.5	-0.699810350910923\\
64.6	-0.703876848859707\\
64.7	-0.707966517104907\\
64.8	-0.71199825485337\\
64.9	-0.715891539723046\\
65	-0.719568133623625\\
65.1	-0.722953827673521\\
65.2	-0.725980174420215\\
65.3	-0.728586148819304\\
65.4	-0.730719675726462\\
65.5	-0.7323389617885\\
65.6	-0.733413573995563\\
65.7	-0.733925215789625\\
65.8	-0.733868164087724\\
65.9	-0.733249346022959\\
66	-0.732088051439987\\
66.1	-0.730415294800466\\
66.2	-0.728272856709381\\
66.3	-0.725712049443345\\
66.4	-0.722792261607367\\
66.5	-0.719579343712027\\
66.6	-0.716143898835597\\
66.7	-0.712559540823761\\
66.8	-0.708901177252216\\
66.9	-0.705243366458348\\
67	-0.701658788294324\\
67.1	-0.698216857837593\\
67.2	-0.69498250100439\\
67.3	-0.692015101579287\\
67.4	-0.689367621134821\\
67.5	-0.687085886999483\\
67.6	-0.685208038977933\\
67.7	-0.683764122904179\\
67.8	-0.682775818163179\\
67.9	-0.682256286801461\\
68	-0.682210133460671\\
68.1	-0.682633467779482\\
68.2	-0.683514063777494\\
68.3	-0.684831613729742\\
68.4	-0.686558076842132\\
68.5	-0.688658125353953\\
68.6	-0.691089692257805\\
68.7	-0.693804625412739\\
68.8	-0.696749452254465\\
68.9	-0.699866257461949\\
69	-0.703093672786395\\
69.1	-0.706367973848089\\
69.2	-0.709624273230517\\
69.3	-0.712797792941956\\
69.4	-0.715825192681919\\
69.5	-0.7186459238537\\
69.6	-0.721203573485255\\
69.7	-0.723447157759864\\
69.8	-0.725332322277268\\
69.9	-0.726822405921396\\
70	-0.727889327587079\\
70.1	-0.728514260079194\\
70.2	-0.728688063056524\\
70.3	-0.728411456511651\\
70.4	-0.727694927307496\\
70.5	-0.726558372924245\\
70.6	-0.725030497939898\\
70.7	-0.723147989031318\\
70.8	-0.72095450272073\\
70.9	-0.718499506178247\\
71	-0.715837014836566\\
71.1	-0.713024271344523\\
71.2	-0.710120408682343\\
71.3	-0.707185136472788\\
71.4	-0.704277484169623\\
71.5	-0.701454628471581\\
71.6	-0.698770825575863\\
71.7	-0.696276462277567\\
71.8	-0.694017233873495\\
71.9	-0.692033451656769\\
72	-0.690359478692031\\
72.1	-0.689023289619556\\
72.2	-0.688046148432932\\
72.3	-0.687442397410777\\
72.4	-0.687219350497031\\
72.5	-0.687377285220578\\
72.6	-0.687909528497897\\
72.7	-0.688802633143595\\
72.8	-0.690036643392631\\
72.9	-0.691585449000527\\
73	-0.693417228335704\\
73.1	-0.695494981146595\\
73.2	-0.697777151242747\\
73.3	-0.700218338092284\\
73.4	-0.702770094279558\\
73.5	-0.705381802923711\\
73.6	-0.708001625642567\\
73.7	-0.71057750763859\\
73.8	-0.713058222243077\\
73.9	-0.715394433095369\\
74	-0.71753974841512\\
74.1	-0.719451738917229\\
74.2	-0.721092889171175\\
74.3	-0.722431451909671\\
74.4	-0.723442176139827\\
74.5	-0.724106882971995\\
74.6	-0.724414867779132\\
74.7	-0.724363113406909\\
74.8	-0.723956306311166\\
74.9	-0.723206655239991\\
75	-0.722133519879549\\
75.1	-0.720762864216496\\
75.2	-0.71912655575187\\
75.3	-0.717261536744644\\
75.4	-0.715208897105114\\
75.5	-0.713012880287152\\
75.6	-0.710719853575\\
75.7	-0.708377272688338\\
75.8	-0.70603266790485\\
75.9	-0.703732675253718\\
76	-0.701522132125817\\
76.1	-0.699443252231134\\
76.2	-0.697534890525034\\
76.3	-0.695831904781926\\
76.4	-0.69436461710724\\
76.5	-0.693158375959882\\
76.6	-0.692233217255648\\
76.7	-0.691603621819766\\
76.8	-0.691278365786218\\
76.9	-0.691260460397118\\
77	-0.691547177903814\\
77.1	-0.692130160763099\\
77.2	-0.692995611903839\\
77.3	-0.694124564359328\\
77.4	-0.695493228880764\\
77.5	-0.697073418145521\\
77.6	-0.698833045756459\\
77.7	-0.700736697332545\\
77.8	-0.702746269592879\\
77.9	-0.704821671455448\\
78	-0.706921578876319\\
78.1	-0.709004232558115\\
78.2	-0.711028264919364\\
78.3	-0.712953540034803\\
78.4	-0.714741987855462\\
78.5	-0.71635841212553\\
78.6	-0.717771250253492\\
78.7	-0.718953263153296\\
78.8	-0.719882133878272\\
78.9	-0.720540955786731\\
79	-0.720918593972499\\
79.1	-0.721009907651748\\
79.2	-0.720815825914855\\
79.3	-0.720343274459239\\
79.4	-0.719604956299236\\
79.5	-0.718618994668802\\
79.6	-0.717408451074206\\
79.7	-0.716000735442051\\
79.8	-0.714426928336138\\
79.9	-0.712721037160549\\
80	-0.710919209091514\\
};
%\addlegendentry{One-step Variational}

\addplot [color=blue, only marks, mark=o, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.0999999999999943	0.0996665897521467\\
0.200000000000003	0.199304400669106\\
0.299999999999997	0.299757675011449\\
0.400000000000006	0.401628454247799\\
0.5	0.50515051101641\\
0.599999999999994	0.610047856977062\\
0.700000000000003	0.71538463340967\\
0.799999999999997	0.819427654325693\\
0.900000000000006	0.91956110764184\\
1	1.01230985227416\\
1.09999999999999	1.09353253277598\\
1.2	1.15882372361848\\
1.3	1.20410599823757\\
1.40000000000001	1.22630825827405\\
1.5	1.22395376667669\\
1.59999999999999	1.19747111345768\\
1.7	1.14911953896625\\
1.8	1.08255611273033\\
1.90000000000001	1.00219331000788\\
2	0.912539942654703\\
2.09999999999999	0.817678634418172\\
2.2	0.720949600441344\\
2.3	0.624832957151028\\
2.40000000000001	0.530977507575614\\
2.5	0.440313721371183\\
2.59999999999999	0.353199388291998\\
2.7	0.269564313446878\\
2.8	0.189036814272328\\
2.90000000000001	0.111046410743725\\
3	0.0349039668455902\\
3.09999999999999	-0.0401360964407047\\
3.2	-0.11482566784116\\
3.3	-0.189878923921967\\
3.40000000000001	-0.265928839317453\\
3.5	-0.343479311882206\\
3.59999999999999	-0.422848976880886\\
3.7	-0.50410439553886\\
3.8	-0.586983002143711\\
3.90000000000001	-0.670810505615563\\
4	-0.75442367988019\\
4.09999999999999	-0.836117248741616\\
4.2	-0.913641087694089\\
4.3	-0.984277503479078\\
4.40000000000001	-1.04502262190587\\
4.5	-1.09287629574074\\
4.59999999999999	-1.1252117192771\\
4.7	-1.14015835715625\\
4.8	-1.13690750046355\\
4.90000000000001	-1.11585624831797\\
5	-1.0785473190864\\
5.09999999999999	-1.02742314714145\\
5.2	-0.965465231403741\\
5.3	-0.895811177027326\\
5.40000000000001	-0.82142853180406\\
5.5	-0.744889970680362\\
5.59999999999999	-0.668257666218679\\
5.7	-0.593058983986339\\
5.8	-0.52032457142019\\
5.90000000000001	-0.450660266046214\\
6	-0.384330609734221\\
6.09999999999999	-0.321339610107785\\
6.2	-0.261501176609102\\
6.3	-0.204496478710823\\
6.40000000000001	-0.149918402792096\\
6.5	-0.0973047858287686\\
6.59999999999999	-0.0461626863324085\\
6.7	0.00401397635449996\\
6.8	0.0537312466338022\\
6.90000000000001	0.103484483866239\\
7	0.15374851361139\\
7.09999999999999	0.204967008934489\\
7.2	0.257539636522736\\
7.3	0.311805585554296\\
7.40000000000001	0.368022217821135\\
7.5	0.426337827414628\\
7.59999999999999	0.486758006968188\\
7.7	0.549106049101226\\
7.8	0.612979340407506\\
7.90000000000001	0.677705951068063\\
8	0.742308530579265\\
8.09999999999999	0.805485780839788\\
8.2	0.865624248178776\\
8.3	0.920853426313997\\
8.40000000000001	0.969153377035823\\
8.5	1.00851498649203\\
8.59999999999999	1.03713912300154\\
8.7	1.05364572819728\\
8.8	1.05725318128677\\
8.90000000000001	1.04788823472992\\
9	1.02620005087864\\
9.09999999999999	0.993474946594944\\
9.2	0.951472842112878\\
9.3	0.902222866885211\\
9.40000000000001	0.847819045717813\\
9.5	0.790248617638767\\
9.60000000000001	0.73127087135552\\
9.7	0.672349702439007\\
9.8	0.614632577359828\\
9.90000000000001	0.558963459557418\\
10	0.505916596179333\\
10.1	0.455840105719361\\
10.2	0.40890139019902\\
10.3	0.36512941387241\\
10.4	0.32445130592518\\
10.5	0.286722423827101\\
10.6	0.25175004056635\\
10.7	0.219311355746527\\
10.8	0.189166741291089\\
10.9	0.161069149108684\\
11	0.13477052356717\\
11.1	0.110025935413276\\
11.2	0.0865960203528999\\
11.3	0.0642481827187709\\
11.4	0.0427569201214908\\
11.5	0.0219035405734047\\
11.6	0.00147547826577465\\
11.7	-0.0187346342440122\\
11.8	-0.0389300136585575\\
11.9	-0.05931079132462\\
12	-0.0800750054979744\\
12.1	-0.101419431435176\\
12.2	-0.123540153417508\\
12.3	-0.146632767585302\\
12.4	-0.170892080862401\\
12.5	-0.196511139257098\\
12.6	-0.223679378727454\\
12.7	-0.252579644749403\\
12.8	-0.283383775567842\\
12.9	-0.316246394588362\\
13	-0.351296519789855\\
13.1	-0.388626589392942\\
13.2	-0.428278549291619\\
13.3	-0.470226785798346\\
13.4	-0.514357964790179\\
13.5	-0.560448309662931\\
13.6	-0.608139564203853\\
13.7	-0.656915861181531\\
13.8	-0.706084902777476\\
13.9	-0.754768085614984\\
14	-0.801905137764251\\
14.1	-0.846278974826191\\
14.2	-0.88656523763423\\
14.3	-0.921407882273428\\
14.4	-0.949517245507792\\
14.5	-0.969780972270328\\
14.6	-0.981372691706881\\
14.7	-0.98384046435288\\
14.8	-0.977158508676808\\
14.9	-0.961731897134655\\
15	-0.938353286787304\\
15.1	-0.908120422912788\\
15.2	-0.872330096935642\\
15.3	-0.832366625845566\\
15.4	-0.789600763752446\\
15.5	-0.745309784743796\\
15.6	-0.70062339381127\\
15.7	-0.656494887784746\\
15.8	-0.613693532591171\\
15.9	-0.572812561595242\\
16	-0.534287126715569\\
16.1	-0.498417363262334\\
16.2	-0.465392932235176\\
16.3	-0.435316613783087\\
16.4	-0.40822554561872\\
16.5	-0.384109461834825\\
16.6	-0.362925799883826\\
16.7	-0.344611851646007\\
16.8	-0.329094292866884\\
16.9	-0.316296483079128\\
17	-0.30614392419541\\
17.1	-0.298568227899537\\
17.2	-0.293509887931293\\
17.3	-0.29092009432955\\
17.4	-0.290761768625188\\
17.5	-0.293009944547649\\
17.6	-0.29765156873475\\
17.7	-0.304684749857088\\
17.8	-0.314117441694165\\
17.9	-0.325965505282738\\
18	-0.34025005699435\\
18.1	-0.356993973837945\\
18.2	-0.376217396318197\\
18.3	-0.397932046627872\\
18.4	-0.422134172272749\\
18.5	-0.4487959422475\\
18.6	-0.477855178386747\\
18.7	-0.509203416277956\\
18.8	-0.542672478721443\\
18.9	-0.5780200301935\\
19	-0.614914975930702\\
19.1	-0.652924068735032\\
19.2	-0.691501651692022\\
19.3	-0.729985006851535\\
19.4	-0.767598147790565\\
19.5	-0.803466879924116\\
19.6	-0.836647326896866\\
19.7	-0.866168709538357\\
19.8	-0.891088955975263\\
19.9	-0.910558981540703\\
20	-0.923888784529666\\
20.1	-0.930606659700331\\
20.2	-0.93050260724938\\
20.3	-0.923648816263025\\
20.4	-0.910393707351375\\
20.5	-0.891330566095135\\
20.6	-0.86724606641306\\
20.7	-0.839056857841271\\
20.8	-0.807743277297917\\
20.9	-0.774288221363506\\
21	-0.739626888754245\\
21.1	-0.704610298582608\\
21.2	-0.669982932799343\\
21.3	-0.636372982231109\\
21.4	-0.60429262623569\\
21.5	-0.574145448269803\\
21.6	-0.546238272331095\\
21.7	-0.520795171403336\\
21.8	-0.497971963905201\\
21.9	-0.477870055146951\\
22	-0.46054893327964\\
22.1	-0.446036971301837\\
22.2	-0.434340422682524\\
22.3	-0.425450645155507\\
22.4	-0.419349666160628\\
22.5	-0.416014233985194\\
22.6	-0.415418497262507\\
22.7	-0.417535434665268\\
22.8	-0.422337125589735\\
22.9	-0.429793918061335\\
23	-0.43987251715086\\
23.1	-0.452532990363991\\
23.2	-0.467724670379184\\
23.3	-0.485380935549543\\
23.4	-0.505412871314718\\
23.5	-0.527701868876434\\
23.6	-0.552091309675745\\
23.7	-0.578377623190192\\
23.8	-0.606301195883674\\
23.9	-0.635537847963491\\
24	-0.665691866254619\\
24.1	-0.696291851386832\\
24.2	-0.726790847341761\\
24.3	-0.756572289300664\\
24.4	-0.784963135231848\\
24.5	-0.811255048995392\\
24.6	-0.834733632466424\\
24.7	-0.854714501419437\\
24.8	-0.870583623250909\\
24.9	-0.881838061917662\\
25	-0.888122453890929\\
25.1	-0.889256483650385\\
25.2	-0.885249497975252\\
25.3	-0.876300106896494\\
25.4	-0.862780821389507\\
25.5	-0.845209968270325\\
25.6	-0.824214799795612\\
25.7	-0.80049054491424\\
25.8	-0.774760054718598\\
25.9	-0.747737845364668\\
26	-0.720101056775178\\
26.1	-0.692468470729025\\
26.2	-0.665387540723017\\
26.3	-0.639328531282345\\
26.4	-0.614684381720764\\
26.5	-0.591774750470947\\
26.6	-0.570852771287491\\
26.7	-0.552113265760823\\
26.8	-0.535701426771183\\
26.9	-0.521721257717218\\
27	-0.510243289125214\\
27.1	-0.501311282892104\\
27.2	-0.494947772949729\\
27.3	-0.49115838488116\\
27.4	-0.489934934625481\\
27.5	-0.491257337352678\\
27.6	-0.495094370861608\\
27.7	-0.501403341441872\\
27.8	-0.510128701043627\\
27.9	-0.52119966904435\\
28	-0.534526925603529\\
28.1	-0.549998471899798\\
28.2	-0.567474800296878\\
28.3	-0.586783588529059\\
28.4	-0.607714228144445\\
28.5	-0.630012616884017\\
28.6	-0.653376779867301\\
28.7	-0.677454019844589\\
28.8	-0.701840406993867\\
28.9	-0.726083468454945\\
29	-0.749688884648705\\
29.1	-0.772131801513964\\
29.2	-0.79287299610823\\
29.3	-0.811379587508114\\
29.4	-0.827149309786236\\
29.5	-0.839736654995349\\
29.6	-0.848778591525502\\
29.7	-0.854017223425245\\
29.8	-0.855316808506728\\
29.9	-0.852673051817803\\
30	-0.846213484439161\\
30.1	-0.836188867940734\\
30.2	-0.822956707187032\\
30.3	-0.806958880008111\\
30.4	-0.788695934848931\\
30.5	-0.768700703638999\\
30.6	-0.74751357161324\\
30.7	-0.725661162417452\\
30.8	-0.703639491501448\\
30.9	-0.681901956777494\\
31	-0.660851973894452\\
31.1	-0.640839673546708\\
31.2	-0.622161863845392\\
31.3	-0.605064395175859\\
31.4	-0.589746107014378\\
31.5	-0.576363643306763\\
31.6	-0.565036559187433\\
31.7	-0.555852280896332\\
31.8	-0.548870606573487\\
31.9	-0.544127540312203\\
32	-0.54163833357515\\
32.1	-0.541399668796913\\
32.2	-0.543390963808832\\
32.3	-0.54757480764917\\
32.4	-0.553896563584942\\
32.5	-0.562283198760412\\
32.6	-0.572641426318924\\
32.7	-0.584855278942072\\
32.8	-0.598783275351735\\
32.9	-0.614255394825122\\
33	-0.631070138485526\\
33.1	-0.648992026438833\\
33.2	-0.66774994932733\\
33.3	-0.68703684973805\\
33.4	-0.706511236871606\\
33.5	-0.725801017427287\\
33.6	-0.744510036861712\\
33.7	-0.762227552474229\\
33.8	-0.778540598310386\\
33.9	-0.793048864133311\\
34	-0.805381331150912\\
34.1	-0.815213542132483\\
34.2	-0.822284104047682\\
34.3	-0.826408898567976\\
34.4	-0.827491561602272\\
34.5	-0.825529101766094\\
34.6	-0.820612025573482\\
34.7	-0.812918945524984\\
34.8	-0.802706259826977\\
34.9	-0.790294001839413\\
35	-0.776049282012224\\
35.1	-0.760368847646973\\
35.2	-0.743662177210425\\
35.3	-0.72633625582246\\
35.4	-0.708782817384176\\
35.5	-0.691368458282128\\
35.6	-0.674427685530375\\
35.7	-0.658258694833293\\
35.8	-0.643121495454096\\
35.9	-0.629237905276568\\
36	-0.616792916176351\\
36.1	-0.6059369571107\\
36.2	-0.596788640668038\\
36.3	-0.589437651780557\\
36.4	-0.583947512875753\\
36.5	-0.580358030331794\\
36.6	-0.578687288891075\\
36.7	-0.578933112708043\\
36.8	-0.581073954923284\\
36.9	-0.585069214160242\\
37	-0.590859008749533\\
37.1	-0.598363470454331\\
37.2	-0.60748165131875\\
37.3	-0.618090171630158\\
37.4	-0.630041774479665\\
37.5	-0.6431639922275\\
37.6	-0.657258169746058\\
37.7	-0.672099123961885\\
37.8	-0.687435742108093\\
37.9	-0.702992823517263\\
38	-0.71847444203955\\
38.1	-0.733569039231682\\
38.2	-0.747956346352936\\
38.3	-0.76131607585711\\
38.4	-0.773338129052391\\
38.5	-0.783733854739737\\
38.6	-0.792247692508326\\
38.7	-0.798668378829461\\
38.8	-0.80283881888289\\
38.9	-0.804663758444931\\
39	-0.804114537924335\\
39.1	-0.801230462893429\\
39.2	-0.796116648851381\\
39.3	-0.788938543566516\\
39.4	-0.779913644289792\\
39.5	-0.769301162611598\\
39.6	-0.757390516950892\\
39.7	-0.744489543807234\\
39.8	-0.730913227194208\\
39.9	-0.716973579554548\\
40	-0.702971102300964\\
40.1	-0.689188044104682\\
40.2	-0.675883487206775\\
40.3	-0.663290143363241\\
40.4	-0.651612638472002\\
40.5	-0.641027007196996\\
40.6	-0.631681099341151\\
40.7	-0.623695609080386\\
40.8	-0.617165466881517\\
40.9	-0.61216137356466\\
41	-0.608731300018334\\
41.1	-0.606901820098145\\
41.2	-0.606679185696606\\
41.3	-0.608050090839669\\
41.4	-0.610982105992335\\
41.5	-0.615423795236239\\
41.6	-0.621304558561036\\
41.7	-0.628534270051659\\
41.8	-0.637002810732511\\
41.9	-0.646579622073816\\
42	-0.657113431630975\\
42.1	-0.668432323892461\\
42.2	-0.680344343992473\\
42.3	-0.692638825382133\\
42.4	-0.705088620156758\\
42.5	-0.717453377943386\\
42.6	-0.729483962643357\\
42.7	-0.740928014885512\\
42.8	-0.75153656445174\\
42.9	-0.761071478524613\\
43	-0.76931341061514\\
43.1	-0.776069807716311\\
43.2	-0.781182457694754\\
43.3	-0.78453403179752\\
43.4	-0.786053109730403\\
43.5	-0.785717269689215\\
43.6	-0.783553975101\\
43.7	-0.779639175715758\\
43.8	-0.774093738036427\\
43.9	-0.767078001572983\\
44	-0.75878489888666\\
44.1	-0.749432162430239\\
44.2	-0.739254163670779\\
44.3	-0.728493894156117\\
44.4	-0.717395516520526\\
44.5	-0.706197803063745\\
44.6	-0.695128658507542\\
44.7	-0.684400807577333\\
44.8	-0.674208628663166\\
44.9	-0.664726038542156\\
45	-0.656105282005996\\
45.1	-0.648476452742813\\
45.2	-0.641947564276904\\
45.3	-0.636604997484085\\
45.4	-0.632514169453231\\
45.5	-0.629720293118439\\
45.6	-0.628249124906191\\
45.7	-0.628107626364283\\
45.8	-0.629284493969891\\
45.9	-0.631750538350119\\
46	-0.635458919732827\\
46.1	-0.640345270541232\\
46.2	-0.646327758605381\\
46.3	-0.653307165231567\\
46.4	-0.661167070727714\\
46.5	-0.669774254830898\\
46.6	-0.678979429213882\\
46.7	-0.688618421801522\\
46.8	-0.698513925682235\\
46.9	-0.708477906707728\\
47	-0.718314731738843\\
47.1	-0.727825033365605\\
47.2	-0.736810267997214\\
47.3	-0.745077855914673\\
47.4	-0.752446720059524\\
47.5	-0.758752973015604\\
47.6	-0.763855448162104\\
47.7	-0.767640740613288\\
47.8	-0.770027423783716\\
47.9	-0.770969142158819\\
48	-0.770456349196891\\
48.1	-0.768516555055982\\
48.2	-0.765213061230014\\
48.3	-0.760642274484042\\
48.4	-0.754929796477313\\
48.5	-0.74822556593854\\
48.6	-0.74069837903518\\
48.7	-0.732530127633524\\
48.8	-0.723910076589476\\
48.9	-0.71502945630003\\
49	-0.706076584264864\\
49.1	-0.697232658876999\\
49.2	-0.688668298772257\\
49.3	-0.680540838615244\\
49.4	-0.672992341589961\\
49.5	-0.666148252131165\\
49.6	-0.660116589630178\\
49.7	-0.65498757361415\\
49.8	-0.650833571054406\\
49.9	-0.647709264538094\\
50	-0.645651953660433\\
50.1	-0.644681919109587\\
50.2	-0.644802797902628\\
50.3	-0.646001937897339\\
50.4	-0.648250719219163\\
50.5	-0.651504849025756\\
50.6	-0.655704653627978\\
50.7	-0.660775407944257\\
50.8	-0.666627756033435\\
50.9	-0.673158287300055\\
51	-0.680250339966562\\
51.1	-0.687775105446917\\
51.2	-0.695593103145129\\
51.3	-0.703556083832268\\
51.4	-0.711509400343303\\
51.5	-0.719294856703968\\
51.6	-0.726754011671076\\
51.7	-0.73373187190451\\
51.8	-0.740080866675726\\
51.9	-0.745664954377716\\
52	-0.750363676120386\\
52.1	-0.754075948500557\\
52.2	-0.756723380684278\\
52.3	-0.758252913148539\\
52.4	-0.758638607446784\\
52.5	-0.75788246616149\\
52.6	-0.756014225153621\\
52.7	-0.753090129652364\\
52.8	-0.749190773960464\\
52.9	-0.744418144089465\\
53	-0.738892047368608\\
53.1	-0.73274613913793\\
53.2	-0.72612376286996\\
53.3	-0.719173807890826\\
53.4	-0.712046761782219\\
53.5	-0.704891097307041\\
53.6	-0.697850091477846\\
53.7	-0.691059131980083\\
53.8	-0.684643527456529\\
53.9	-0.67871680584345\\
54	-0.67337946047671\\
54.1	-0.668718087420757\\
54.2	-0.664804848948165\\
54.3	-0.661697196300153\\
54.4	-0.659437788506224\\
54.5	-0.658054551787913\\
54.6	-0.657560834663968\\
54.7	-0.657955626218069\\
54.8	-0.659223818182525\\
54.9	-0.661336504795372\\
55	-0.664251327187031\\
55.1	-0.667912880798042\\
55.2	-0.672253214477863\\
55.3	-0.677192457898158\\
55.4	-0.682639619105871\\
55.5	-0.688493595783441\\
55.6	-0.694644441420124\\
55.7	-0.700974920571056\\
55.8	-0.707362375342797\\
55.9	-0.713680908201098\\
56	-0.719803864649677\\
56.1	-0.725606574380606\\
56.2	-0.730969282902564\\
56.3	-0.735780179761576\\
56.4	-0.739938407050914\\
56.5	-0.743356915852118\\
56.6	-0.745965031170542\\
56.7	-0.747710589724477\\
56.8	-0.748561530404857\\
56.9	-0.748506843759699\\
57	-0.747556822463778\\
57.1	-0.74574259615764\\
57.2	-0.74311497720953\\
57.3	-0.739742684545604\\
57.4	-0.735710046759124\\
57.5	-0.731114310224484\\
57.6	-0.726062691177631\\
57.7	-0.720669312390712\\
57.8	-0.715052156204251\\
57.9	-0.709330148362838\\
58	-0.70362046403001\\
58.1	-0.698036121424309\\
58.2	-0.692683902413918\\
58.3	-0.68766261535329\\
58.4	-0.683061695035448\\
58.5	-0.678960118804184\\
58.6	-0.675425606957717\\
58.7	-0.672514069432566\\
58.8	-0.670269258896454\\
58.9	-0.668722592113383\\
59	-0.667893105993528\\
59.1	-0.667787521327725\\
59.2	-0.668400395097478\\
59.3	-0.669714350787743\\
59.4	-0.671700384719813\\
59.5	-0.674318254534086\\
59.6	-0.677516963090838\\
59.7	-0.681235356749639\\
59.8	-0.685402860772911\\
59.9	-0.689940376039374\\
60	-0.694761359954896\\
60.1	-0.699773110109518\\
60.2	-0.704878261696678\\
60.3	-0.709976499050313\\
60.4	-0.7149664682197\\
60.5	-0.719747861980025\\
60.6	-0.724223632112384\\
60.7	-0.72830226754597\\
60.8	-0.731900062633287\\
60.9	-0.734943289098027\\
61	-0.73737017959877\\
61.1	-0.739132631584539\\
61.2	-0.740197547803831\\
61.3	-0.740547744374979\\
61.4	-0.740182377851482\\
61.5	-0.739116867613532\\
61.6	-0.737382317022423\\
61.7	-0.73502446363895\\
61.8	-0.732102213012411\\
61.9	-0.72868583002537\\
62	-0.72485487505935\\
62.1	-0.720695978608433\\
62.2	-0.716300547469899\\
62.3	-0.711762489038477\\
62.4	-0.707176028799722\\
62.5	-0.702633681439892\\
62.6	-0.698224419724454\\
62.7	-0.694032068984825\\
62.8	-0.690133939978011\\
62.9	-0.686599699986544\\
63	-0.683490471885278\\
63.1	-0.680858143760901\\
63.2	-0.678744867486401\\
63.3	-0.677182723177395\\
63.4	-0.676193527296093\\
63.5	-0.675788764853252\\
63.6	-0.675969630189385\\
63.7	-0.676727165697017\\
63.8	-0.678042493102069\\
63.9	-0.679887137110185\\
64	-0.682223445926965\\
64.1	-0.685005116997857\\
64.2	-0.688177838929775\\
64.3	-0.69168006163828\\
64.4	-0.695443906053612\\
64.5	-0.699396222030373\\
64.6	-0.703459798368527\\
64.7	-0.707554722132144\\
64.8	-0.711599875991837\\
64.9	-0.715514552553898\\
65	-0.719220154213673\\
65.1	-0.722641936801324\\
65.2	-0.725710746120726\\
65.3	-0.728364689409673\\
65.4	-0.730550679699306\\
65.5	-0.732225790770499\\
65.6	-0.733358364340035\\
65.7	-0.733928819315807\\
65.8	-0.733930125058066\\
65.9	-0.733367915762855\\
66	-0.732260240186008\\
66.1	-0.730636958562201\\
66.2	-0.728538815294144\\
66.3	-0.726016230451975\\
66.4	-0.723127864256853\\
66.5	-0.71993901583015\\
66.6	-0.716519920308883\\
66.7	-0.712944007126282\\
66.8	-0.70928617736773\\
66.9	-0.705621150437977\\
67	-0.70202192076276\\
67.1	-0.698558354872532\\
67.2	-0.695295948877231\\
67.3	-0.692294756790105\\
67.4	-0.689608491953109\\
67.5	-0.687283797307515\\
67.6	-0.685359675598903\\
67.7	-0.683867067791567\\
67.8	-0.682828566853786\\
67.9	-0.682258254419835\\
68	-0.682161649344067\\
68.1	-0.682535759504148\\
68.2	-0.683369231047294\\
68.3	-0.684642592270819\\
68.4	-0.686328592166049\\
68.5	-0.688392636037051\\
68.6	-0.69079332226211\\
68.7	-0.693483084966672\\
68.8	-0.696408946935421\\
68.9	-0.699513385386382\\
69	-0.702735310216553\\
69.1	-0.70601115005536\\
69.2	-0.709276036090145\\
69.3	-0.712465067436241\\
69.4	-0.715514635208407\\
69.5	-0.718363775914213\\
69.6	-0.72095551890412\\
69.7	-0.72323818798273\\
69.8	-0.725166614476123\\
69.9	-0.726703218534098\\
70	-0.727818917528367\\
70.1	-0.728493825178518\\
70.2	-0.72871771233622\\
70.3	-0.728490209777334\\
70.4	-0.727820744258281\\
70.5	-0.726728210698539\\
70.6	-0.725240394789452\\
70.7	-0.723393170751109\\
70.8	-0.721229507629133\\
70.9	-0.718798323888691\\
71	-0.716153233810815\\
71.1	-0.713351230260869\\
71.2	-0.710451346958209\\
71.3	-0.70751333979932\\
71.4	-0.704596421583446\\
71.5	-0.701758078238228\\
71.6	-0.699052987927331\\
71.7	-0.696532057776636\\
71.8	-0.694241586825228\\
71.9	-0.69222255852371\\
72	-0.690510061876395\\
72.1	-0.689132837249517\\
72.2	-0.688112940937771\\
72.3	-0.687465521705334\\
72.4	-0.687198702541266\\
72.5	-0.68731356159887\\
72.6	-0.687804207501429\\
72.7	-0.688657945664701\\
72.8	-0.689855533778015\\
72.9	-0.691371525884051\\
73	-0.69317470540318\\
73.1	-0.695228607790654\\
73.2	-0.697492133159059\\
73.3	-0.699920248055548\\
73.4	-0.702464773617564\\
73.5	-0.705075254574766\\
73.6	-0.70769990011604\\
73.7	-0.71028658367851\\
73.8	-0.712783884484722\\
73.9	-0.715142149468392\\
74	-0.71731455043863\\
74.1	-0.719258108312033\\
74.2	-0.720934654341988\\
74.3	-0.72231169779694\\
74.4	-0.7233631706887\\
74.5	-0.724070023014946\\
74.6	-0.724420646494352\\
74.7	-0.724411110730401\\
74.8	-0.724045202795423\\
74.9	-0.723334268923423\\
75	-0.722296864823122\\
75.1	-0.720958228537654\\
75.2	-0.719349596294776\\
75.3	-0.717507387010315\\
75.4	-0.715472284749694\\
75.5	-0.713288250386896\\
75.6	-0.711001493941893\\
75.7	-0.70865943777612\\
75.8	-0.70630969823435\\
75.9	-0.703999109767025\\
76	-0.701772811408588\\
76.1	-0.699673411077399\\
76.2	-0.697740238826313\\
76.3	-0.696008696173365\\
76.4	-0.694509705177623\\
76.5	-0.693269258122712\\
76.6	-0.692308066579855\\
76.7	-0.691641307238129\\
76.8	-0.691278461147562\\
76.9	-0.691223242819092\\
77	-0.691473615834809\\
77.1	-0.692021892092541\\
77.2	-0.692854912389123\\
77.3	-0.693954306583009\\
77.4	-0.695296831928488\\
77.5	-0.696854788218218\\
77.6	-0.698596508008222\\
77.7	-0.700486919364096\\
77.8	-0.702488177230663\\
77.9	-0.704560357702064\\
78	-0.706662207218912\\
78.1	-0.708751936150577\\
78.2	-0.710788043489458\\
78.3	-0.712730156683875\\
78.4	-0.714539868185753\\
78.5	-0.716181548322226\\
78.6	-0.717623112838353\\
78.7	-0.718836723093318\\
78.8	-0.719799397564955\\
78.9	-0.720493515094972\\
79	-0.720907193172394\\
79.1	-0.721034528400253\\
79.2	-0.720875690927556\\
79.3	-0.720436869791499\\
79.4	-0.719730071492592\\
79.5	-0.718772779384253\\
79.6	-0.717587486276912\\
79.7	-0.716201116754107\\
79.8	-0.714644358856432\\
79.9	-0.712950926874811\\
80	-0.711156777960767\\
};
%\addlegendentry{One-step Galerkin}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.200000000000003	0.199304401622101\\
0.299999999999997	0.299757675602734\\
0.400000000000006	0.40162845420889\\
0.5	0.505150512513964\\
0.799999999999997	0.819427738788548\\
0.900000000000006	0.919561273304708\\
1	1.0123101242924\\
1.09999999999999	1.09353290647157\\
1.2	1.15882413626699\\
1.3	1.20410631221166\\
1.40000000000001	1.22630827463585\\
1.5	1.22395327518215\\
1.59999999999999	1.19746996029069\\
1.7	1.14911767766345\\
1.8	1.08255361293176\\
1.90000000000001	1.00219032536862\\
2	0.912536660374059\\
2.09999999999999	0.817675230762816\\
2.2	0.720946214815811\\
2.3	0.624829684542945\\
2.40000000000001	0.530974402827198\\
2.5	0.44031080838181\\
2.59999999999999	0.353196669614462\\
2.7	0.269561778213259\\
2.8	0.189034443987936\\
2.90000000000001	0.111044183234384\\
3	0.0349018588581913\\
3.3	-0.189880800713709\\
3.40000000000001	-0.265930672445094\\
3.5	-0.343481111621486\\
3.59999999999999	-0.42285074877276\\
3.7	-0.504106140065772\\
3.8	-0.586984714684718\\
4	-0.754425294846143\\
4.09999999999999	-0.836118787312074\\
4.2	-0.913642520666414\\
4.3	-0.984278787239205\\
4.40000000000001	-1.04502369140076\\
4.5	-1.09287705995972\\
4.59999999999999	-1.1252120652356\\
4.7	-1.14015816678747\\
4.8	-1.13690667849163\\
4.90000000000001	-1.1158547513603\\
5	-1.07854517310413\\
5.09999999999999	-1.02742044531735\\
5.2	-0.965462114279234\\
5.3	-0.895807804289134\\
5.40000000000001	-0.821425056257894\\
5.59999999999999	-0.668254339132048\\
5.7	-0.593055845100437\\
5.8	-0.52032165944911\\
5.90000000000001	-0.450657599092338\\
6	-0.384328191299147\\
6.09999999999999	-0.321337434118817\\
6.2	-0.261499231257858\\
6.3	-0.204494749208891\\
6.40000000000001	-0.149916873259158\\
6.5	-0.0973034405371749\\
6.59999999999999	-0.0461615104970718\\
6.7	0.00401499609679945\\
6.90000000000001	0.103485224610679\\
7	0.153749127774248\\
7.09999999999999	0.204967502708229\\
7.2	0.257540014435435\\
7.3	0.311805850711963\\
7.40000000000001	0.368022372292558\\
7.5	0.426337872807991\\
7.59999999999999	0.486757945247362\\
7.7	0.549105883662264\\
7.8	0.61297907736197\\
8	0.742308107653727\\
8.09999999999999	0.805485305518658\\
8.2	0.865623743766207\\
8.3	0.9208529157751\\
8.40000000000001	0.969152877693375\\
8.5	1.00851450450412\\
8.59999999999999	1.03713864999915\\
8.7	1.05364524239471\\
8.8	1.05725265382696\\
8.90000000000001	1.04788763951571\\
9	1.02619937416353\\
9.09999999999999	0.993474192567092\\
9.2	0.951472032687462\\
9.3	0.902222036593926\\
9.40000000000001	0.847818234331825\\
9.5	0.790247863291455\\
9.7	0.672349149360286\\
9.8	0.614632151955419\\
9.90000000000001	0.558963170244738\\
10	0.505916446375934\\
10.1	0.455840095685502\\
10.2	0.408901518591151\\
10.3	0.365129678926749\\
10.4	0.324451706295037\\
10.5	0.286722959141315\\
10.6	0.251750711784553\\
10.7	0.219312165376991\\
10.8	0.189167693522478\\
10.9	0.161070249892674\\
11	0.134771780676758\\
11.1	0.110027358492772\\
11.2	0.0865976209693002\\
11.3	0.064249974419667\\
11.4	0.0427589185014625\\
11.5	0.0219057633483715\\
11.7	-0.0187319006451361\\
11.9	-0.0593074486135805\\
12	-0.0800713153192021\\
12.1	-0.101415361928332\\
12.2	-0.123535670368497\\
12.3	-0.146627834607756\\
12.4	-0.170886659718192\\
12.5	-0.19650519036675\\
12.6	-0.223672861935142\\
12.7	-0.252572520422348\\
12.8	-0.283376006126389\\
12.9	-0.316237946578454\\
13	-0.351287366620653\\
13.1	-0.388616714862692\\
13.2	-0.428267952005768\\
13.3	-0.470215484531622\\
13.4	-0.514346004742109\\
13.5	-0.560435769384796\\
13.6	-0.60812656271888\\
13.7	-0.65690256447796\\
13.8	-0.70607152845632\\
13.9	-0.754754904102427\\
14	-0.801892468300665\\
14.1	-0.846267174621815\\
14.2	-0.886554683330317\\
14.3	-0.921398944240948\\
14.4	-0.949510257365546\\
14.5	-0.969776199801942\\
14.6	-0.98137030638776\\
14.7	-0.983840526374948\\
14.8	-0.977160962578921\\
14.9	-0.961736580449084\\
15	-0.938359949439388\\
15.1	-0.908128753319517\\
15.2	-0.872339750228363\\
15.3	-0.832377250236419\\
15.4	-0.789612022306883\\
15.5	-0.745321371213649\\
15.6	-0.700635042377272\\
15.7	-0.6565063773904\\
15.8	-0.613704687001999\\
15.9	-0.572823246450056\\
16	-0.534297244748572\\
16.1	-0.498426848662817\\
16.2	-0.465401744857076\\
16.3	-0.43532473367415\\
16.4	-0.408232968136971\\
16.5	-0.384116193469623\\
16.6	-0.362931854796926\\
16.7	-0.344617248886422\\
16.8	-0.329099054181484\\
16.9	-0.316300631229723\\
17	-0.306147481694069\\
17.1	-0.298571216082706\\
17.2	-0.293512326304722\\
17.3	-0.290922000129086\\
17.4	-0.290763156551037\\
17.5	-0.293010826641421\\
17.6	-0.297651954379688\\
17.7	-0.3046846458913\\
17.8	-0.314116852636047\\
17.9	-0.325964433676489\\
18	-0.34024850389099\\
18.1	-0.356991939435346\\
18.2	-0.376214880789675\\
18.3	-0.397929051174174\\
18.4	-0.42213070043401\\
18.5	-0.448792001508352\\
18.6	-0.477850782096539\\
18.7	-0.509198585884292\\
18.8	-0.542667246274632\\
18.9	-0.578014441018027\\
19	-0.61490909127366\\
19.1	-0.652917968094997\\
19.3	-0.729978792482896\\
19.4	-0.767592074621234\\
19.5	-0.803461101246569\\
19.6	-0.836642004695335\\
19.7	-0.866164005738298\\
19.8	-0.891085021896089\\
19.9	-0.910555946726149\\
20	-0.923886746494446\\
20.1	-0.930605676167644\\
20.2	-0.930502692093285\\
20.3	-0.923649939692268\\
20.4	-0.910395800084714\\
20.5	-0.891333526619732\\
20.6	-0.867249770053689\\
20.7	-0.839061166331248\\
20.8	-0.80774804775595\\
20.9	-0.774293313920353\\
21.2	-0.66998825973036\\
21.3	-0.636378192578647\\
21.4	-0.604297648974807\\
21.5	-0.574150227041727\\
21.6	-0.546242763848866\\
21.7	-0.520799343611785\\
21.8	-0.4979757940865\\
21.9	-0.477873528105235\\
22	-0.460552039688054\\
22.1	-0.446039706256983\\
22.2	-0.434342784482965\\
22.3	-0.425452634303156\\
22.4	-0.41935128457348\\
22.5	-0.416015484405278\\
22.6	-0.4154193828426\\
22.7	-0.417535958720137\\
22.8	-0.422337291501236\\
22.9	-0.429793729331223\\
23	-0.439871977599537\\
23.1	-0.452532104477044\\
23.2	-0.467723443805809\\
23.3	-0.485379375757532\\
23.4	-0.505410988402986\\
23.5	-0.527699676538774\\
23.6	-0.552088826295716\\
23.7	-0.578374873025709\\
23.8	-0.606298210270779\\
23.9	-0.635534666431823\\
24	-0.665688537405998\\
24.2	-0.726787407589896\\
24.3	-0.756568903628065\\
24.4	-0.784959885726906\\
24.5	-0.811252020961518\\
24.6	-0.834730910396118\\
24.7	-0.854712164319267\\
24.8	-0.870581739792684\\
24.9	-0.881836686001975\\
25	-0.888121621207006\\
25.1	-0.889256209684333\\
25.2	-0.88524977768617\\
25.3	-0.876300916009043\\
25.4	-0.862782119014994\\
25.5	-0.845211700421643\\
25.6	-0.824216903319439\\
25.7	-0.80049295141086\\
25.8	-0.774762694118706\\
25.9	-0.747740648948181\\
26.1	-0.69247141300005\\
26.2	-0.665390469270164\\
26.3	-0.639331399732939\\
26.4	-0.614687150598215\\
26.5	-0.591777386882939\\
26.6	-0.570855248385925\\
26.7	-0.552115562068053\\
26.8	-0.535703525449506\\
26.9	-0.521723145840582\\
27	-0.510244956995734\\
27.1	-0.501312723429535\\
27.2	-0.494948981171149\\
27.3	-0.491159357480385\\
27.4	-0.489935669656091\\
27.5	-0.491257834016082\\
27.6	-0.495094629399404\\
27.7	-0.501403363131672\\
27.8	-0.510128488296942\\
27.9	-0.521199225604477\\
28	-0.534526256840095\\
28.1	-0.549997585193083\\
28.2	-0.56747370550022\\
28.3	-0.586782298489254\\
28.4	-0.607712759249182\\
28.5	-0.630010989591426\\
28.6	-0.653375019157409\\
28.8	-0.701838473722333\\
28.9	-0.72608150551595\\
29	-0.749686935237733\\
29.1	-0.772129911609667\\
29.2	-0.792871212886254\\
29.3	-0.811377957377005\\
29.4	-0.827147876189898\\
29.5	-0.839735456187597\\
29.6	-0.848777658554212\\
29.7	-0.854016578553242\\
29.8	-0.855316464241369\\
29.9	-0.852673010633765\\
30	-0.846213739179674\\
30.1	-0.836189402796293\\
30.2	-0.822957499093604\\
30.3	-0.806959900286586\\
30.4	-0.788697150917812\\
30.5	-0.768702080662266\\
30.6	-0.74751507398382\\
30.9	-0.681903631139278\\
31	-0.660853644734019\\
31.1	-0.640841315152514\\
31.2	-0.622163453581805\\
31.3	-0.605065913428291\\
31.4	-0.589747537030064\\
31.5	-0.576364970967489\\
31.6	-0.565037772746194\\
31.7	-0.555853370704369\\
31.8	-0.54887156481854\\
31.9	-0.544128360784029\\
32	-0.541639011469684\\
32.1	-0.541400200567352\\
32.2	-0.543391347068621\\
32.3	-0.547575041130443\\
32.4	-0.553896647153323\\
32.5	-0.562283133485863\\
32.6	-0.572641214599741\\
32.7	-0.584854924676634\\
32.8	-0.598782784148895\\
32.9	-0.614254774239328\\
33	-0.631069398257324\\
33.1	-0.648991178714809\\
33.2	-0.667749008827329\\
33.5	-0.725799912998426\\
33.6	-0.744508923664526\\
33.7	-0.762226456180471\\
33.8	-0.778539545138045\\
33.9	-0.793047879889599\\
34	-0.805380440193034\\
34.1	-0.815212766334966\\
34.2	-0.822283461872274\\
34.3	-0.826408404324113\\
34.4	-0.82749122496277\\
34.5	-0.825528927568882\\
34.6	-0.820612013904309\\
34.7	-0.812919092044552\\
34.8	-0.802706556286267\\
34.9	-0.790294436718398\\
35	-0.776049841220001\\
35.1	-0.760369515230309\\
35.2	-0.743662936029679\\
35.6	-0.67442863389968\\
35.7	-0.658259649440822\\
35.8	-0.643122441887783\\
35.9	-0.629238830398904\\
36	-0.61679380815923\\
36.1	-0.605937805422357\\
36.2	-0.596789436025944\\
36.3	-0.589438386083117\\
36.4	-0.583948179124647\\
36.5	-0.580358622555096\\
36.6	-0.578687802075308\\
36.7	-0.578933542745901\\
36.8	-0.581074298581896\\
36.9	-0.585069469073503\\
37	-0.590859173436158\\
37.1	-0.598363544361675\\
37.2	-0.607481634890974\\
37.3	-0.618090066396348\\
37.4	-0.630041583155943\\
37.5	-0.643163718823644\\
37.6	-0.657257819664665\\
37.7	-0.672098704075296\\
37.9	-0.70299229064959\\
38	-0.718473868883478\\
38.1	-0.7335684382778\\
38.2	-0.747955731050084\\
38.3	-0.761315460262225\\
38.4	-0.773337527410135\\
38.5	-0.783733281017305\\
38.6	-0.792247159918801\\
38.7	-0.798667899380902\\
38.8	-0.802838402988073\\
38.9	-0.80466341461964\\
39	-0.804114272590425\\
39.1	-0.801230280290753\\
39.2	-0.796116551051099\\
39.3	-0.788938530570249\\
39.4	-0.779913714195501\\
39.5	-0.769301311826155\\
39.6	-0.757390740431632\\
39.7	-0.744489835317793\\
39.8	-0.730913579562596\\
40.1	-0.689188530325239\\
40.2	-0.675884000997911\\
40.3	-0.663290676254462\\
40.4	-0.651613182237114\\
40.5	-0.641027553954174\\
40.6	-0.63168164162559\\
40.7	-0.623696139892871\\
40.8	-0.617165979717512\\
40.9	-0.61216186242865\\
41	-0.608731759428579\\
41.1	-0.606902245086516\\
41.2	-0.606679571808186\\
41.3	-0.608050434135635\\
41.4	-0.610982403059467\\
41.5	-0.61542404320511\\
41.6	-0.62130475513419\\
41.7	-0.628534413542013\\
41.8	-0.637002900110716\\
41.9	-0.646579657022272\\
42	-0.657113412600566\\
42.1	-0.668432252156734\\
42.2	-0.68034422169282\\
42.6	-0.729483677321355\\
42.7	-0.740927702770279\\
42.8	-0.751536232470244\\
42.9	-0.761071134017428\\
43	-0.769313061147017\\
43.1	-0.77606946087576\\
43.2	-0.781182120894627\\
43.3	-0.784533712088262\\
43.4	-0.78605281363528\\
43.5	-0.785717003066992\\
43.6	-0.78355374303878\\
43.7	-0.779638982451274\\
43.8	-0.774093586907739\\
43.9	-0.767077894992809\\
44	-0.758784838338855\\
44.1	-0.749432148486832\\
44.2	-0.7392541960279\\
44.4	-0.717395637347494\\
44.6	-0.69512885769764\\
44.7	-0.684401040774006\\
44.8	-0.674208891871132\\
44.9	-0.664726327475933\\
45	-0.656105592177738\\
45.1	-0.648476779541255\\
45.2	-0.641947903036154\\
45.3	-0.636605343541973\\
45.4	-0.632514518200026\\
45.5	-0.629720640037021\\
45.6	-0.628249465605862\\
45.7	-0.628107956609995\\
45.8	-0.629284809709318\\
45.9	-0.631750835740561\\
46	-0.635459195169744\\
46.1	-0.640345520689877\\
46.2	-0.646327980436439\\
46.3	-0.65330735606112\\
46.4	-0.66116722826105\\
46.5	-0.669774377209109\\
46.6	-0.678979515061329\\
46.8	-0.698513936498088\\
47	-0.718314668850155\\
47.1	-0.727824935684268\\
47.2	-0.736810137732547\\
47.3	-0.745077695876944\\
47.4	-0.752446533619405\\
47.5	-0.758752764048353\\
47.6	-0.763855220978542\\
47.7	-0.767640499879562\\
47.8	-0.770027174432158\\
47.9	-0.770968889291652\\
48	-0.770456097984422\\
48.1	-0.768516310630986\\
48.2	-0.765212828580331\\
48.3	-0.760642058345709\\
48.4	-0.754929601231908\\
48.5	-0.748225395518389\\
48.6	-0.740698236840828\\
48.7	-0.732530016467123\\
48.9	-0.715029412985828\\
49.1	-0.697232686648277\\
49.2	-0.688668361660802\\
49.3	-0.68054093553414\\
49.4	-0.672992470913584\\
49.5	-0.666148411753696\\
49.6	-0.660116777026175\\
49.7	-0.654987785898683\\
49.8	-0.650833805040406\\
49.9	-0.647709516789988\\
50	-0.645652220543496\\
50.1	-0.644682196835092\\
50.2	-0.644803082569581\\
50.3	-0.646002225531817\\
50.4	-0.648251005812398\\
50.5	-0.651505130572417\\
50.6	-0.655704926165811\\
50.7	-0.660775667596283\\
50.8	-0.666627999053489\\
50.9	-0.673158510122093\\
51	-0.680250539257813\\
51.2	-0.695593246594356\\
51.5	-0.719294900558026\\
51.6	-0.726754020135175\\
51.7	-0.733731844873077\\
51.8	-0.740080804691587\\
51.9	-0.745664858651693\\
52	-0.750363548536015\\
52.1	-0.754075791602176\\
52.2	-0.756723197646892\\
52.3	-0.758252707728545\\
52.4	-0.75863838391335\\
52.5	-0.757882229209216\\
52.6	-0.756013979798524\\
52.7	-0.753089881114164\\
52.8	-0.749190527535575\\
52.9	-0.744417905019915\\
53	-0.738891820712681\\
53.1	-0.732745929648402\\
53.3	-0.719173645242776\\
53.6	-0.697850021816734\\
53.7	-0.691059096797673\\
53.8	-0.684643527388602\\
53.9	-0.678716840885372\\
54	-0.673379530015453\\
54.1	-0.668718190274561\\
54.2	-0.664804983410988\\
54.3	-0.661697360188668\\
54.4	-0.659437979207468\\
54.5	-0.658054766306606\\
54.6	-0.657561069668873\\
54.7	-0.657955878087378\\
54.8	-0.659224083048727\\
54.9	-0.661336778590169\\
55	-0.664251605687511\\
55.1	-0.66791315967474\\
55.2	-0.672253489346076\\
55.3	-0.677192724373043\\
55.4	-0.682639872862154\\
55.6	-0.694644657328823\\
56	-0.719803963244217\\
56.1	-0.725606637532294\\
56.2	-0.730969309333744\\
56.3	-0.735780168886649\\
56.4	-0.739938359019646\\
56.5	-0.743356831576506\\
56.6	-0.745964912332369\\
56.7	-0.747710438761374\\
56.8	-0.74856135047321\\
56.9	-0.748506638674357\\
57	-0.747556596615311\\
57.1	-0.745742354409558\\
57.2	-0.743114724779133\\
57.3	-0.73974242687305\\
57.4	-0.735709789370389\\
57.5	-0.73111405859386\\
57.7	-0.720669087842509\\
58.2	-0.692683815647825\\
58.3	-0.687662563410385\\
58.4	-0.683061678797969\\
58.5	-0.678960138498212\\
58.6	-0.675425662176039\\
58.7	-0.672514159165019\\
58.8	-0.670269381565888\\
58.9	-0.668722745615298\\
59	-0.667893287738409\\
59.1	-0.667787728285248\\
59.2	-0.668400623842359\\
59.3	-0.669714597547241\\
59.4	-0.671700645423343\\
59.5	-0.674318524865512\\
59.6	-0.677517238544212\\
59.7	-0.681235632688981\\
59.8	-0.685403132496674\\
60	-0.694761609233552\\
60.5	-0.719747982813814\\
60.6	-0.724223717992018\\
60.7	-0.72830231672782\\
60.8	-0.731900074088855\\
60.9	-0.734943262561245\\
61	-0.737370115595624\\
61.1	-0.739132531442337\\
61.2	-0.740197413638157\\
61.3	-0.740547579053398\\
61.4	-0.74018218493417\\
61.5	-0.73911665127217\\
61.6	-0.737382081939955\\
61.7	-0.735024214893954\\
61.8	-0.73210195595253\\
61.9	-0.728685570134871\\
62.1	-0.720695729394777\\
62.4	-0.707175832842751\\
62.6	-0.698224279013687\\
62.8	-0.690133864857273\\
62.9	-0.686599659914933\\
63	-0.683490467485029\\
63.1	-0.680858175005383\\
63.2	-0.678744933720267\\
63.3	-0.677182823143909\\
63.4	-0.676193659170181\\
63.5	-0.67578892627931\\
63.6	-0.675969818323154\\
63.7	-0.676727377251083\\
63.8	-0.678042724395098\\
63.9	-0.679887384119866\\
64	-0.682223704347066\\
64.1	-0.685005382299792\\
64.3	-0.691680326565432\\
64.5	-0.699396467553981\\
64.9	-0.715514707298055\\
65.1	-0.722642026208845\\
65.2	-0.725710799844322\\
65.3	-0.72836470637067\\
65.4	-0.730550659573638\\
65.5	-0.732225734012403\\
65.6	-0.733358272185669\\
65.7	-0.733928693765719\\
65.8	-0.733929968837955\\
65.9	-0.733367732263531\\
66	-0.732260033384051\\
66.1	-0.730636732924069\\
66.2	-0.728538575667145\\
66.3	-0.726015981946176\\
66.5	-0.719938765333467\\
66.7	-0.712943775183007\\
67.1	-0.698558211860927\\
67.3	-0.692294676179458\\
67.4	-0.689608444922442\\
67.5	-0.687283784592267\\
67.6	-0.685359697299347\\
67.7	-0.683867123386619\\
67.8	-0.682828655222735\\
67.9	-0.682258373870937\\
68	-0.682161797649371\\
68.1	-0.682535933939647\\
68.2	-0.68336942843834\\
68.3	-0.68464280904243\\
68.4	-0.68632882439816\\
68.6	-0.690793572580603\\
68.8	-0.696409197118967\\
69.1	-0.706011365640563\\
69.4	-0.715514779625934\\
69.6	-0.72095560098758\\
69.7	-0.723238236162075\\
69.8	-0.725166627828628\\
69.9	-0.726703196857329\\
70	-0.727818861354976\\
70.1	-0.728493735772332\\
70.2	-0.728717591669152\\
70.3	-0.728490060487246\\
70.4	-0.7278205695888\\
70.5	-0.726728014422704\\
70.6	-0.725240181119645\\
70.8	-0.72122927305567\\
71	-0.716152997829695\\
71.4	-0.704596238270184\\
71.6	-0.699052853494649\\
71.8	-0.694241511068654\\
72	-0.69051004992572\\
72.1	-0.689132857618091\\
72.2	-0.688112993108973\\
72.3	-0.687465604588226\\
72.4	-0.687198814496853\\
72.5	-0.687313700473041\\
72.6	-0.687804370664324\\
72.8	-0.689855735957565\\
73	-0.693174931607672\\
73.2	-0.697492366579056\\
73.5	-0.705075466149083\\
73.8	-0.71278403819305\\
74	-0.717314650001583\\
74.2	-0.720934692077975\\
74.4	-0.723363143914355\\
74.5	-0.724069964647313\\
74.6	-0.72442055786243\\
74.7	-0.724410993798685\\
74.9	-0.723334103592634\\
75.1	-0.720958028920052\\
75.3	-0.717507169855551\\
75.5	-0.713288033556921\\
76.1	-0.699673291130452\\
76.3	-0.696008630760758\\
76.5	-0.693269251617352\\
76.7	-0.691641359542473\\
76.9	-0.691223349509642\\
77.1	-0.692022044817321\\
77.3	-0.693954493678078\\
77.5	-0.696854995516134\\
77.7	-0.70048713116924\\
78.5	-0.716181630725018\\
78.7	-0.718836748706721\\
78.9	-0.72049348229973\\
79.1	-0.72103444038693\\
79.3	-0.720436734300023\\
79.5	-0.718772608005665\\
79.7	-0.716200923871199\\
79.9	-0.712950728367431\\
80	-0.711156582685845\\
};
%\addlegendentry{Benchmark}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_E_circ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-14,
ymax=1e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.75,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	9.36660815575858e-09\\
0.199999999999999	3.6393180108396e-08\\
0.300000000000001	7.80071438000182e-08\\
0.399999999999999	1.29552334332539e-07\\
0.5	1.85401537289298e-07\\
0.600000000000001	2.39663930867717e-07\\
0.699999999999999	2.86876699229221e-07\\
0.800000000000001	3.22582825812435e-07\\
0.899999999999999	3.43726464624438e-07\\
1	3.48819528567245e-07\\
1.1	3.37978647318994e-07\\
1.2	3.12644292635443e-07\\
1.3	2.75317819861676e-07\\
1.4	2.29235229118329e-07\\
1.5	1.77935348691372e-07\\
1.6	1.24992710487381e-07\\
1.7	7.37565885033932e-08\\
1.8	2.71797402640051e-08\\
1.9	1.2280508845941e-08\\
2	4.27029390320798e-08\\
2.1	6.27038578837612e-08\\
2.2	7.14189888756379e-08\\
2.3	6.84828986435846e-08\\
2.4	5.40179459357359e-08\\
2.5	2.86381445224747e-08\\
2.6	6.53388808335983e-09\\
2.7	4.98457326941757e-08\\
2.8	9.91045081832895e-08\\
2.9	1.51595516056924e-07\\
3	2.04150020041704e-07\\
3.1	2.53279249018412e-07\\
3.2	2.95384555218381e-07\\
3.3	3.27055272683617e-07\\
3.4	3.45359471409788e-07\\
3.5	3.48285800089166e-07\\
3.6	3.35047582483705e-07\\
3.7	3.06298507890544e-07\\
3.8	2.64331511151682e-07\\
3.9	2.12943184113579e-07\\
4	1.57158179886485e-07\\
4.1	1.02735835894041e-07\\
4.2	5.55244437372426e-08\\
4.3	2.07481633263118e-08\\
4.4	2.3334665866237e-09\\
4.5	2.3842240126637e-09\\
4.6	2.08946140112243e-08\\
4.7	5.5749922511783e-08\\
4.8	1.03015092650649e-07\\
4.9	1.57460706168289e-07\\
5	2.13237053903192e-07\\
5.1	2.64587132786653e-07\\
5.2	3.06491755863724e-07\\
5.3	3.35161936454441e-07\\
5.4	3.48328510729744e-07\\
5.5	3.45310666977073e-07\\
5.6	3.26929433427937e-07\\
5.7	2.95201409566959e-07\\
5.8	2.53048738824146e-07\\
5.9	2.03891369565668e-07\\
6	1.51328058153877e-07\\
6.1	9.88463433465588e-08\\
6.2	4.96128065713418e-08\\
6.3	6.33946135863983e-09\\
6.4	2.87837110812817e-08\\
6.5	5.41071946136282e-08\\
6.6	6.85111733178535e-08\\
6.7	7.13843213151489e-08\\
6.8	6.26069068254685e-08\\
6.9	4.25470115805735e-08\\
7	1.20716537599375e-08\\
7.1	2.74326147492453e-08\\
7.2	7.40416530309319e-08\\
7.3	1.25295310446361e-07\\
7.4	1.78238365844407e-07\\
7.5	2.29519801858703e-07\\
7.6	2.75564476862056e-07\\
7.7	3.12821818351794e-07\\
7.8	3.38088426088401e-07\\
7.9	3.48844208825082e-07\\
8	3.43654955464733e-07\\
8.1	3.2242738778887e-07\\
8.2	2.86649632558201e-07\\
8.3	2.39385775480105e-07\\
8.4	1.85099502336694e-07\\
8.5	1.29257626213519e-07\\
8.6	7.77514641836506e-08\\
8.7	3.62048561963757e-08\\
8.8	9.26693502489859e-09\\
8.9	3.89216436857963e-13\\
9	9.46702816140289e-09\\
9.1	3.65821604397796e-08\\
9.2	7.82633429174948e-08\\
9.3	1.29847396668214e-07\\
9.4	1.85703753402544e-07\\
9.5	2.39942107072011e-07\\
9.6	2.8710365612694e-07\\
9.7	3.22738064689742e-07\\
9.8	3.43797731949812e-07\\
9.9	3.48803327110403e-07\\
10	3.37879317025002e-07\\
10.1	3.12472786367922e-07\\
10.2	2.7508986190361e-07\\
10.3	2.28969458740402e-07\\
10.4	1.77651237651121e-07\\
10.5	1.24709113535903e-07\\
10.6	7.34906122346058e-08\\
10.7	2.69460247587227e-08\\
10.8	1.24701497877799e-08\\
10.9	4.28396127460928e-08\\
11	6.27815305576097e-08\\
11.1	7.14343677959969e-08\\
11.2	6.84353389790448e-08\\
11.3	5.39094300727738e-08\\
11.4	2.84733431971106e-08\\
11.5	6.74750200158055e-09\\
11.6	5.00977827971871e-08\\
11.7	9.93817185906964e-08\\
11.8	1.51881927881736e-07\\
11.9	2.04427523450844e-07\\
12	2.53528507798695e-07\\
12.1	2.95586349965959e-07\\
12.2	3.27192121729601e-07\\
12.3	3.45417825980964e-07\\
12.4	3.48257855914413e-07\\
12.5	3.34932932888332e-07\\
12.6	3.06105030739578e-07\\
12.7	2.6407577152776e-07\\
12.8	2.12649343744876e-07\\
12.9	1.56855852057048e-07\\
13	1.02456949452323e-07\\
13.1	5.52994887936806e-08\\
13.2	2.06023520188391e-08\\
13.3	2.28341029417933e-09\\
13.4	2.4356823502547e-09\\
13.5	2.10417032964204e-08\\
13.6	5.59759241181011e-08\\
13.7	1.03294718473146e-07\\
13.8	1.57763429681213e-07\\
13.9	2.13530951809203e-07\\
14	2.64842635461227e-07\\
14.1	3.06684774076249e-07\\
14.2	3.35275994495232e-07\\
14.3	3.48355721463411e-07\\
14.4	3.45251662897671e-07\\
14.5	3.26792088445327e-07\\
14.6	2.94999320776812e-07\\
14.7	2.52799386812885e-07\\
14.8	2.03613983659757e-07\\
14.9	1.51041967696997e-07\\
15	9.85696391869739e-08\\
15.1	4.93614208535441e-08\\
15.2	6.12663933474699e-09\\
15.3	2.89476245751708e-08\\
15.4	5.42147575582906e-08\\
15.5	6.85577444953232e-08\\
15.6	7.13679468994366e-08\\
15.7	6.25282599031607e-08\\
15.8	4.24094138556928e-08\\
15.9	1.18811692845222e-08\\
16	2.76670619886455e-08\\
16.1	7.43082178567002e-08\\
16.2	1.25579323675962e-07\\
16.3	1.78522697485972e-07\\
16.4	2.29785583685804e-07\\
16.5	2.75792238171867e-07\\
16.6	3.12993026843622e-07\\
16.7	3.38187278209334e-07\\
16.8	3.48859811066802e-07\\
16.9	3.43583046763518e-07\\
17	3.22271593355959e-07\\
17.1	2.86422298961808e-07\\
17.2	2.39107483951395e-07\\
17.3	1.84797491697974e-07\\
17.4	1.28963115381131e-07\\
17.5	7.74961472771453e-08\\
17.6	3.60170316904273e-08\\
17.7	9.16785133919793e-09\\
17.8	1.39910305563262e-12\\
17.9	9.56803691831711e-09\\
18	3.67716389282346e-08\\
18.1	7.8519903079499e-08\\
18.2	1.30142654486409e-07\\
18.3	1.86005991997807e-07\\
18.4	2.4022014566416e-07\\
18.5	2.87330344989067e-07\\
18.6	3.22892946519326e-07\\
18.7	3.43868599761432e-07\\
18.8	3.4878672910965e-07\\
18.9	3.37779632986202e-07\\
19	3.12301000060523e-07\\
19.1	2.74861718010943e-07\\
19.2	2.28703606483526e-07\\
19.3	1.77367149217789e-07\\
19.4	1.24425637015868e-07\\
19.5	7.32248423979121e-08\\
19.6	2.67125871422636e-08\\
19.7	1.26594570104554e-08\\
19.8	4.29759126896466e-08\\
19.9	6.2858804467103e-08\\
20	7.1449337391005e-08\\
};
%\addlegendentry{ One-step Variational}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	1.78776715653583e-11\\
0.199999999999999	6.93224921910485e-11\\
0.300000000000001	1.48109663422601e-10\\
0.399999999999999	2.44927772508064e-10\\
0.5	3.48749418233041e-10\\
0.600000000000001	4.48361181515366e-10\\
0.699999999999999	5.33781852052326e-10\\
0.800000000000001	5.97350918729589e-10\\
0.899999999999999	6.34358010564994e-10\\
1	6.43188974303042e-10\\
1.1	6.25052398728341e-10\\
1.2	5.83411499666121e-10\\
1.3	5.23265888952015e-10\\
1.4	4.50418438657784e-10\\
1.5	3.70830394169628e-10\\
1.6	2.9012466040701e-10\\
1.7	2.13258632975054e-10\\
1.8	1.44354528330836e-10\\
1.9	8.66562377410669e-11\\
2	4.25714186125247e-11\\
2.1	1.37570371760987e-11\\
2.2	1.21266885422244e-12\\
2.3	5.35302357995703e-12\\
2.4	2.60426402665103e-11\\
2.5	6.25840351764496e-11\\
2.6	1.13662981804374e-10\\
2.7	1.77262635125962e-10\\
2.8	2.50570120208237e-10\\
2.9	3.29907448581855e-10\\
3	4.10726397337413e-10\\
3.1	4.87709470031739e-10\\
3.2	5.55014742498194e-10\\
3.3	6.06687061699416e-10\\
3.4	6.37233432687622e-10\\
3.5	6.42321668076204e-10\\
3.6	6.19521323130812e-10\\
3.7	5.68965874414571e-10\\
3.8	4.93792590150475e-10\\
3.9	4.00220828700171e-10\\
4	2.97169427954102e-10\\
4.1	1.95390731372313e-10\\
4.2	1.06196273996773e-10\\
4.3	3.9951403296712e-11\\
4.4	4.58946769477109e-12\\
4.5	4.41996439448645e-12\\
4.6	3.94635990552673e-11\\
4.7	1.05449315945805e-10\\
4.8	1.94472937753431e-10\\
4.9	2.96185437287377e-10\\
5	3.99277083618086e-10\\
5.1	4.92983681654734e-10\\
5.2	5.68364244557527e-10\\
5.3	6.19171547366902e-10\\
5.4	6.42238817682991e-10\\
5.5	6.37405933590071e-10\\
5.6	6.07104005956312e-10\\
5.7	5.55606560759258e-10\\
5.8	4.88421220135039e-10\\
5.9	4.11501582808781e-10\\
6	3.30692917493989e-10\\
6.1	2.51319048905074e-10\\
6.2	1.77936068657125e-10\\
6.3	1.14230361281109e-10\\
6.4	6.30226981712668e-11\\
6.5	2.63369742681264e-11\\
6.6	5.49367495938924e-12\\
6.7	1.19569631973348e-12\\
6.8	1.3583703606379e-11\\
6.9	4.22483020789953e-11\\
7	8.61956894748767e-11\\
7.1	1.43775533145707e-10\\
7.2	2.12587725201273e-10\\
7.3	2.89396520636308e-10\\
7.4	3.70087946399698e-10\\
7.5	4.49711962113853e-10\\
7.6	5.22650658862922e-10\\
7.7	5.82943970872659e-10\\
7.8	6.24784585179225e-10\\
7.9	6.43111980336286e-10\\
8	6.34545138655797e-10\\
8.1	5.97801086410499e-10\\
8.2	5.34465499635315e-10\\
8.3	4.4921952269128e-10\\
8.4	3.49697937274128e-10\\
8.5	2.4586446767394e-10\\
8.6	1.48927287169087e-10\\
8.7	6.99226787581607e-11\\
8.8	1.81850090541502e-11\\
8.9	2.63955524104631e-14\\
9	1.75173209271406e-11\\
9.1	6.86688483853e-11\\
9.2	1.47237638747909e-10\\
9.3	2.43935677213258e-10\\
9.4	3.47744527617877e-10\\
9.5	4.47445580586958e-10\\
9.6	5.33040223071876e-10\\
9.7	5.96842325562005e-10\\
9.8	6.34112345965217e-10\\
9.9	6.43207515027556e-10\\
10	6.25312190916106e-10\\
10.1	5.83871548331948e-10\\
10.2	5.23874069124906e-10\\
10.3	4.5111843427481e-10\\
10.4	3.71566846735228e-10\\
10.5	2.9084729069595e-10\\
10.6	2.13924405967347e-10\\
10.7	1.44928638534658e-10\\
10.8	8.71121369483414e-11\\
10.9	4.28900387428043e-11\\
11	1.39259714870831e-11\\
11.1	1.22525600776412e-12\\
11.2	5.20801457515319e-12\\
11.3	2.57437959838569e-11\\
11.4	6.21407508782921e-11\\
11.5	1.13090814490845e-10\\
11.6	1.76584163957827e-10\\
11.7	2.4981587631867e-10\\
11.8	3.29116248143356e-10\\
11.9	4.09944980739317e-10\\
12	4.86990989201352e-10\\
12.1	5.54415596765165e-10\\
12.2	6.06262318125772e-10\\
12.3	6.37030650452176e-10\\
12.4	6.42373959580663e-10\\
12.5	6.19840567761542e-10\\
12.6	5.69537250694193e-10\\
12.7	4.94571911202611e-10\\
12.8	4.0113565247246e-10\\
12.9	2.98125468756183e-10\\
13	1.96281657593998e-10\\
13.1	1.06917363851267e-10\\
13.2	4.04140054754974e-11\\
13.3	4.73418526603095e-12\\
13.4	4.22556434287457e-12\\
13.5	3.89505649955878e-11\\
13.6	1.0467637867606e-10\\
13.7	1.93528248981777e-10\\
13.8	2.95173663289461e-10\\
13.9	3.98304500492939e-10\\
14	4.92145157959812e-10\\
14.1	5.67732499900942e-10\\
14.2	6.18791295980968e-10\\
14.3	6.42125547178907e-10\\
14.4	6.37548125403952e-10\\
14.5	6.074724751004e-10\\
14.6	5.56150417385659e-10\\
14.7	4.89085508204032e-10\\
14.8	4.12229819723995e-10\\
14.9	3.31431937450332e-10\\
15	2.52021875590812e-10\\
15.1	1.78563788755248e-10\\
15.2	1.14752277124985e-10\\
15.3	6.34160501888913e-11\\
15.4	2.658612219264e-11\\
15.5	5.589154139507e-12\\
15.6	1.13355158593009e-12\\
15.7	1.33652117151328e-11\\
15.8	4.1879902323849e-11\\
15.9	8.56897608425551e-11\\
16	1.4315093554984e-10\\
16.1	2.11870909705424e-10\\
16.2	2.88622084565482e-10\\
16.3	3.69298813751584e-10\\
16.4	4.48958314969161e-10\\
16.5	5.2198773081713e-10\\
16.6	5.82428147377632e-10\\
16.7	6.2446808835048e-10\\
16.8	6.43045117154628e-10\\
16.9	6.34742314264967e-10\\
17	5.98261440387658e-10\\
17.1	5.35159749848192e-10\\
17.2	4.50089104875316e-10\\
17.3	3.5065858550176e-10\\
17.4	2.46814346738234e-10\\
17.5	1.49759121770288e-10\\
17.6	7.05377978249541e-11\\
17.7	1.8507945176438e-11\\
17.8	3.69981822956332e-14\\
17.9	1.71726244335702e-11\\
18	6.80301648348091e-11\\
18.1	1.46379852683509e-10\\
18.2	2.42956793572446e-10\\
18.3	3.46751849455984e-10\\
18.4	4.46541220666674e-10\\
18.5	5.32309168965736e-10\\
18.6	5.96343946446255e-10\\
18.7	6.33876728883819e-10\\
18.8	6.43236214292743e-10\\
18.9	6.25582474711448e-10\\
19	5.84342463305632e-10\\
19.1	5.24493712350526e-10\\
19.2	4.5183036478935e-10\\
19.3	3.72315789309851e-10\\
19.4	2.91582841205341e-10\\
19.5	2.14603446124784e-10\\
19.6	1.45516321214955e-10\\
19.7	8.75818029211216e-11\\
19.8	4.3222578294255e-11\\
19.9	1.41088807303901e-11\\
20	1.25192911593075e-12\\
};
%\addlegendentry{ One-step Galerkin}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_E_oval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time $t$},
ymode=log,
ymin=1e-09,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Energy Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.512,0.582)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	4.0947083394527e-06\\
0.199999999999999	1.47457380061389e-05\\
0.300000000000001	2.78025699126938e-05\\
0.399999999999999	3.84006628330601e-05\\
0.5	4.28212707429541e-05\\
0.600000000000001	3.95444165647851e-05\\
0.699999999999999	2.92387987154141e-05\\
0.800000000000001	1.40079623830447e-05\\
0.899999999999999	3.5708994809147e-06\\
1	2.12020840017479e-05\\
1.1	3.7260751429957e-05\\
1.2	5.08589187475096e-05\\
1.3	6.1716860249972e-05\\
1.4	6.99644961535126e-05\\
1.5	7.5953734396783e-05\\
1.6	8.01176401815791e-05\\
1.7	8.28817919063114e-05\\
1.8	8.46183441287689e-05\\
1.9	8.56292795719524e-05\\
2	8.61467932731506e-05\\
2.1	8.63420573747917e-05\\
2.2	8.63368620018823e-05\\
2.4	8.60327739847408e-05\\
2.9	8.50757378651164e-05\\
3.3	8.46253574552748e-05\\
3.8	8.43689251689615e-05\\
4.5	8.42746285239203e-05\\
5.3	8.43800886624337e-05\\
5.8	8.46547202987558e-05\\
6.2	8.51312432576366e-05\\
6.8	8.62682585896846e-05\\
6.9	8.63558270987503e-05\\
7	8.63003757832251e-05\\
7.1	8.60056276662455e-05\\
7.2	8.53334171092706e-05\\
7.3	8.40919147288775e-05\\
7.4	8.20245617795398e-05\\
7.5	7.88035275879339e-05\\
7.6	7.40342919392509e-05\\
7.7	6.72813524050242e-05\\
7.8	5.81280001896722e-05\\
7.9	4.62831139720897e-05\\
8	3.17406625172934e-05\\
8.1	1.49775442080946e-05\\
8.2	2.86105740165964e-06\\
8.3	1.98871042997317e-05\\
8.4	3.36391759455655e-05\\
8.5	4.16066080758946e-05\\
8.6	4.20905666336791e-05\\
8.7	3.51498942662287e-05\\
8.8	2.31468859203664e-05\\
8.9	1.03879788186378e-05\\
9	1.71514709124131e-06\\
9.1	5.45297738518968e-07\\
9.2	7.34626155474148e-06\\
9.3	1.94210325490384e-05\\
9.4	3.21287811556603e-05\\
9.5	4.08313845144391e-05\\
9.6	4.25361329292051e-05\\
9.7	3.65605566608474e-05\\
9.8	2.41980344133918e-05\\
9.9	7.82862659687301e-06\\
10	1.00029053794192e-05\\
10.1	2.72163224417088e-05\\
10.2	4.24571877479517e-05\\
10.3	5.50768937757628e-05\\
10.4	6.49664736897397e-05\\
10.5	7.23551781828533e-05\\
10.6	7.76374783039298e-05\\
10.7	8.12514460303002e-05\\
10.8	8.36069343396955e-05\\
10.9	8.50516834446643e-05\\
11	8.58619594898275e-05\\
11.1	8.62467766519702e-05\\
11.2	8.63581809397127e-05\\
11.4	8.615430329666e-05\\
12.1	8.48896807178264e-05\\
12.5	8.45299991216079e-05\\
13	8.43338269941811e-05\\
13.8	8.42807892362907e-05\\
14.5	8.44307165696189e-05\\
14.9	8.46860054833018e-05\\
15.3	8.51894409262896e-05\\
16	8.63566128557552e-05\\
16.1	8.62281774062637e-05\\
16.2	8.58162088391289e-05\\
16.3	8.49646280839875e-05\\
16.4	8.34594843553829e-05\\
16.5	8.10189489957449e-05\\
16.6	7.72898413400473e-05\\
16.7	7.18584720181686e-05\\
16.8	6.4287006867364e-05\\
16.9	5.41888206246343e-05\\
17	4.13542972949321e-05\\
17.1	2.59273120277181e-05\\
17.2	8.60681292805255e-06\\
17.3	9.19386572567629e-06\\
17.4	2.53442076044719e-05\\
17.5	3.72848007018643e-05\\
17.6	4.26850882533913e-05\\
17.7	4.0377942772174e-05\\
17.8	3.12255062446255e-05\\
17.9	1.83877441632951e-05\\
18	6.57198388182013e-06\\
18.1	3.3424879231081e-07\\
18.2	2.15189536106885e-06\\
18.3	1.12982737032197e-05\\
18.4	2.41776147805183e-05\\
18.5	3.59208274290924e-05\\
18.6	4.23351174003162e-05\\
18.7	4.12396008592218e-05\\
18.8	3.27414110832814e-05\\
18.9	1.86384973203114e-05\\
19	1.4652322325448e-06\\
19.1	1.6347912838971e-05\\
19.2	3.29689536117117e-05\\
19.3	4.73099221915407e-05\\
19.4	5.89390534480594e-05\\
19.5	6.78915338376552e-05\\
19.6	7.44734023452876e-05\\
19.7	7.91060142150276e-05\\
19.8	8.22232918128302e-05\\
19.9	8.42151140858294e-05\\
20	8.54037010838624e-05\\
};
%\addlegendentry{ One-step Variational}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.100000000000001	1.7153080567045e-08\\
0.199999999999999	6.07210521863522e-08\\
0.300000000000001	1.1166187968703e-07\\
0.399999999999999	1.50218401551161e-07\\
0.5	1.64956298842612e-07\\
0.600000000000001	1.55516945377077e-07\\
0.699999999999999	1.29429590767227e-07\\
0.800000000000001	9.66627172749309e-08\\
0.899999999999999	6.536821103853e-08\\
1	4.0144676916043e-08\\
1.1	2.23249243536117e-08\\
1.2	1.11606554831223e-08\\
1.3	5.01809813147068e-09\\
1.4	2.18902752868732e-09\\
1.5	1.28508963193052e-09\\
1.6	1.34012984043252e-09\\
1.7	1.76143294394749e-09\\
1.8	2.22982994568798e-09\\
1.9	2.60196847401417e-09\\
2	2.83504001524769e-09\\
2.1	2.93644980206564e-09\\
2.2	2.93370008494497e-09\\
2.3	2.85826274107336e-09\\
2.4	2.7381214899591e-09\\
2.5	2.59518590124686e-09\\
2.6	2.44515622159492e-09\\
2.8	2.16130432995066e-09\\
2.9	2.03711331657474e-09\\
3	1.92717572889549e-09\\
3.1	1.83151562275704e-09\\
3.2	1.74938479804639e-09\\
3.3	1.67962349757744e-09\\
3.4	1.62089918028483e-09\\
3.5	1.5718574135435e-09\\
3.6	1.53121183397651e-09\\
3.7	1.4977933090847e-09\\
3.8	1.47057278854223e-09\\
3.9	1.44866797160623e-09\\
4	1.4313406651329e-09\\
4.1	1.41798940514817e-09\\
4.2	1.40814030639806e-09\\
4.3	1.40161406135889e-09\\
4.4	1.39784719476593e-09\\
4.5	1.3968099717241e-09\\
4.6	1.39849481778018e-09\\
4.7	1.40292039487246e-09\\
4.8	1.41012337809103e-09\\
4.9	1.4207681882112e-09\\
5	1.43501670442359e-09\\
5.1	1.45337228038035e-09\\
5.2	1.47646807020091e-09\\
5.3	1.50507595969573e-09\\
5.4	1.54011314010098e-09\\
5.5	1.58264302249459e-09\\
5.6	1.63386545525695e-09\\
5.7	1.69508867532697e-09\\
5.8	1.76767196366501e-09\\
5.9	1.85292325927122e-09\\
6	1.95193009498717e-09\\
6.1	2.06529519961724e-09\\
6.2	2.19274111975392e-09\\
6.4	2.48075837823435e-09\\
6.5	2.63022305498072e-09\\
6.6	2.76938575891061e-09\\
6.7	2.88113012267276e-09\\
6.8	2.94202876990888e-09\\
6.9	2.92290168457665e-09\\
7	2.79229469407615e-09\\
7.1	2.52559564234423e-09\\
7.2	2.12395143833754e-09\\
7.3	1.64862187790326e-09\\
7.4	1.27695215512702e-09\\
7.5	1.38365804924767e-09\\
7.6	2.64186741927296e-09\\
7.7	6.11726819199629e-09\\
7.8	1.32918950568328e-08\\
7.9	2.59060476681672e-08\\
8	4.54733872223835e-08\\
8.1	7.23656126133673e-08\\
8.2	1.04565773317855e-07\\
8.3	1.3659921449527e-07\\
8.4	1.59629510110282e-07\\
8.5	1.63798505037338e-07\\
8.6	1.4297318751133e-07\\
8.7	1.00028527127982e-07\\
8.8	4.8893445681042e-08\\
8.9	1.01418909381756e-08\\
9	1.00659469648434e-09\\
9.1	2.57089327604377e-08\\
9.2	7.2966908792882e-08\\
9.3	1.22554640602512e-07\\
9.4	1.56065627143764e-07\\
9.5	1.64712552319645e-07\\
9.6	1.50454356862006e-07\\
9.7	1.21892412108248e-07\\
9.8	8.88596816128737e-08\\
9.9	5.87284660902297e-08\\
10	3.5243084506309e-08\\
10.1	1.91231453450236e-08\\
10.2	9.31291330164005e-09\\
10.3	4.10430779640425e-09\\
10.4	1.84280815607174e-09\\
10.5	1.23886370606563e-09\\
10.6	1.42265611791092e-09\\
10.7	1.8760153500108e-09\\
10.8	2.32972020841604e-09\\
10.9	2.67015611704612e-09\\
11	2.87014817468289e-09\\
11.1	2.94398208589007e-09\\
11.2	2.9211634985926e-09\\
11.3	2.8327776235848e-09\\
11.4	2.70547640714158e-09\\
11.5	2.55964999369696e-09\\
11.6	2.40963688065421e-09\\
11.8	2.13048483976157e-09\\
11.9	2.00961998604588e-09\\
12	1.90310897509731e-09\\
12.1	1.81075177421719e-09\\
12.2	1.73167489419049e-09\\
12.3	1.66465968830589e-09\\
12.4	1.60835741036189e-09\\
12.5	1.56142346578389e-09\\
12.6	1.52259608090025e-09\\
12.7	1.49073808137188e-09\\
12.8	1.46485512608763e-09\\
12.9	1.44409963544548e-09\\
13	1.42776667940749e-09\\
13.1	1.4152859589573e-09\\
13.2	1.40621254267683e-09\\
13.3	1.40034535855114e-09\\
13.4	1.39722915789426e-09\\
13.5	1.39683843962054e-09\\
13.6	1.39917194909127e-09\\
13.7	1.40425384970339e-09\\
13.8	1.41241450523146e-09\\
13.9	1.42387660191125e-09\\
14	1.43905075399366e-09\\
14.1	1.45847030936715e-09\\
14.2	1.48280062490722e-09\\
14.3	1.512847665067e-09\\
14.4	1.54956358465116e-09\\
14.5	1.59404563702426e-09\\
14.6	1.64752284948291e-09\\
14.7	1.71132216730817e-09\\
14.8	1.78680203011955e-09\\
14.9	1.87523635421932e-09\\
15	1.97762568040355e-09\\
15.1	2.09440512415754e-09\\
15.2	2.22501202445241e-09\\
15.4	2.5165772729596e-09\\
15.5	2.66483010311068e-09\\
15.6	2.79925727042495e-09\\
15.7	2.90128038954452e-09\\
15.8	2.94597882546932e-09\\
15.9	2.90316085754803e-09\\
16	2.74188632215511e-09\\
16.1	2.44147590339193e-09\\
16.2	2.0135392658771e-09\\
16.3	1.54092770487946e-09\\
16.4	1.23958671105483e-09\\
16.5	1.54559245957308e-09\\
16.6	3.2180746539767e-09\\
16.7	7.42409780873922e-09\\
16.8	1.57311351167699e-08\\
16.9	2.9884737851038e-08\\
17	5.12264712870803e-08\\
17.1	7.96788570123221e-08\\
17.2	1.12475857183547e-07\\
17.3	1.4326676367471e-07\\
17.4	1.62661219049731e-07\\
17.5	1.61187659830641e-07\\
17.6	1.34425886810785e-07\\
17.7	8.78995108366531e-08\\
17.8	3.7780069461757e-08\\
17.9	4.8655822704191e-09\\
18	3.99878657963979e-09\\
18.1	3.55808910668109e-08\\
18.2	8.53342200235473e-08\\
18.3	1.32492607385349e-07\\
18.4	1.60458060394219e-07\\
18.5	1.63145498832672e-07\\
18.6	1.44580029837193e-07\\
18.7	1.14115472460429e-07\\
18.8	8.1237767457498e-08\\
18.9	5.24778593635756e-08\\
19	3.07652589792705e-08\\
19.1	1.62803874548256e-08\\
19.2	7.72464664455794e-09\\
19.3	3.35528116401918e-09\\
19.4	1.588377651629e-09\\
19.5	1.23566654131046e-09\\
19.6	1.51943325976678e-09\\
19.7	1.99006901929755e-09\\
19.8	2.42297287789129e-09\\
19.9	2.73036786929692e-09\\
20	2.8981998259625e-09\\
};
%\addlegendentry{ One-step Galerkin}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_convergence_Eerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time step $\Delta t$},
ymode=log,
ymin=1e-16,
ymax=1,
ytick={1,1e-4,1e-8,1e-12,1e-16},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Maximum energy error },
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(1.05,0.214)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dotted, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	2.6703479760748e-08\\
0.005	6.67370982254668e-07\\
0.01	2.66890448880064e-06\\
0.05	6.63746192823278e-05\\
0.1	0.000261175102381939\\
0.5	0.00366937644697657\\
};
%\addlegendentry{Variational - Discrete}

\addplot [color=black, dotted, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.001	8.03622248260471e-09\\
0.005	2.00843990917632e-07\\
0.01	8.03502005545381e-07\\
0.05	2.00717790069145e-05\\
0.1	8.0130979268775e-05\\
0.5	0.00187160880822741\\
};
%\addlegendentry{Variational - Hermite}

\addplot [color=blue, dotted, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	2.37049962992231e-14\\
0.005	1.53518725509727e-11\\
0.01	5.47705604828086e-11\\
0.05	9.5363903995782e-09\\
0.1	1.53726777252228e-07\\
0.5	0.000129804906132569\\
};
%\addlegendentry{Galerkin - Hermite}

\addplot [color=purple, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1e-15\\
1	0.001\\
};
%\addlegendentry{Slope 4}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1e-07\\
1	0.1\\
};
%\addlegendentry{Slope 2}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_convergence_qerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time step $\Delta t$ },
ymode=log,
ymin=1e-16,
ymax=1,
ytick={1,1e-4,1e-8,1e-12,1e-16},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Maximum trajectory error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.75,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=red, dotted, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.005	2.12816431144347e-11\\
0.01	1.49075751743055e-10\\
0.05	1.78931645056223e-08\\
0.1	2.49853970402113e-07\\
0.5	0.000224932920370513\\
};
\addlegendentry{Variational integrator}

\addplot [color=black, dotted, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.005	5.90824276613943e-07\\
0.01	2.36326111879847e-06\\
0.05	5.9053482203697e-05\\
0.1	0.000235852294232175\\
0.5	0.00558286247047246\\
};
\addlegendentry{One-step variational}

\addplot [color=blue, dotted, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.005	2.65287791734181e-12\\
0.01	4.25062207654037e-11\\
0.05	2.45573754664718e-08\\
0.1	3.92752191991086e-07\\
0.5	0.000239003164719031\\
};
\addlegendentry{One-step Galerkin}

\addplot [color=purple, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1e-16\\
1	0.0001\\
};
\addlegendentry{Slope 4}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1e-06\\
1	1\\
};
\addlegendentry{Slope 2}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_convergence_verr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time step $\Delta t$ },
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
ytick={1,1e-4,1e-8,1e-12,1e-16},
ylabel style={font=\color{white!15!black}},
ylabel={\small Maximum velocity error },
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.556,0.178)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=red, dotted, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
0.005	3.09612249033142e-11\\
0.01	2.2351859035527e-10\\
0.05	2.77475888489989e-08\\
0.1	3.1679820318084e-07\\
0.5	0.000287253162452705\\
};
%\addlegendentry{Variational - Discrete}

\addplot [color=black, dotted, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.005	7.853363391307e-07\\
0.01	3.14128730408408e-06\\
0.05	7.84766281019421e-05\\
0.1	0.000312879754914558\\
0.5	0.00720053405269558\\
};
%\addlegendentry{Variational - Hermite}

\addplot [color=blue, dotted, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.005	3.5086950705976e-12\\
0.01	5.62867304848558e-11\\
0.05	3.28213047430351e-08\\
0.1	5.23594693768047e-07\\
0.5	0.000313763432839876\\
};
%\addlegendentry{Galerkin - Hermite}

\addplot [color=purple, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1e-16\\
1	0.0001\\
};
%\addlegendentry{Slope 4}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.001	1e-06\\
1	1\\
};
%\addlegendentry{Slope 2}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_pp_circ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0.66,
xmax=0.76,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.74	0\\
0.739648297002462	-0.00702066166576931\\
0.738601204431487	-0.013881408894945\\
0.736882524366586	-0.0204272487489938\\
0.734531116205188	-0.0265127689666929\\
0.731599725627357	-0.0320062960356805\\
0.728153431153324	-0.0367933573770317\\
0.724267785209725	-0.0407793117875916\\
0.720026736903854	-0.0438910789904132\\
0.715520427244906	-0.0460779660820161\\
0.710842944679647	-0.047311648655711\\
0.706090120472056	-0.0475854151014352\\
0.701357430872317	-0.046912809190524\\
0.696738058410956	-0.0453258340244468\\
0.692321148211054	-0.0428728735746723\\
0.688190280022097	-0.0396164779407754\\
0.684422162972386	-0.0356311452373738\\
0.681085548108271	-0.0310011972250699\\
0.678240345507132	-0.0258188218562468\\
0.675936926944128	-0.0201823242132763\\
0.674215592357296	-0.0141945997785554\\
0.673106178214533	-0.00796181957364739\\
0.672627787976669	-0.00159229657284399\\
0.672788628722785	0.00480451265719006\\
0.673585943181618	0.0111189277975932\\
0.675006032417309	0.0172419486896891\\
0.677024370774612	0.0230662070805997\\
0.679605820927322	0.0284870264280263\\
0.682704962522134	0.0334036417123216\\
0.686266552491457	0.0377206181327796\\
0.690226138143734	0.0413494897304454\\
0.69451084516212	0.0442106166257303\\
0.699040361226902	0.0462352333002212\\
0.703728131788155	0.0473676316071269\\
0.708482777362868	0.0475673902543018\\
0.713209731510122	0.0468115396866663\\
0.717813086190488	0.0450965181467771\\
0.722197615980113	0.0424397659095962\\
0.726270936965637	0.0388808007598406\\
0.729945740734116	0.034481618243562\\
0.733142029433749	0.0293262963830867\\
0.735789267736801	0.0235197189560474\\
0.73782836160874	0.0171853886829847\\
0.739213374085444	0.0104623657580875\\
0.739912895192881	0.00350143490307375\\
0.739910996713791	-0.00353933213671487\\
0.739207721935187	-0.0104993994891354\\
0.737819084312326	-0.0172207220091557\\
0.735776575120698	-0.0235525667556727\\
0.733126206297022	-0.0293559477829981\\
0.729927138453542	-0.0345074553207616\\
0.726249963451038	-0.0389023127425481\\
0.722174724451697	-0.0424565585047266\\
0.717788763268987	-0.0451083179834603\\
0.713184485063651	-0.0468181945245181\\
0.708457124660885	-0.0475688637525365\\
0.703702588165747	-0.0473639973463712\\
0.699015429570189	-0.0462266644600197\\
0.694487006569694	-0.0441973744672012\\
0.690203843642811	-0.0413319120721829\\
0.686246216008425	-0.0376991072041033\\
0.6826869550212	-0.0333786526823627\\
0.679590465653515	-0.0284590568401909\\
0.677011939498063	-0.0230357874171322\\
0.674996742560887	-0.0172096341407251\\
0.673579955713343	-0.0110852911773196\\
0.672786046705794	-0.00477013830105832\\
0.672628655690535	0.00162681817925447\\
0.673110480789724	0.0079958967409961\\
0.674223255897082	0.0142276444739392\\
0.67594781914261	0.0202137571791805\\
0.678254276805835	0.0258480783140882\\
0.681102273464289	0.0310277334445751\\
0.684441384335905	0.0356544461825186\\
0.688211649637577	0.039636066106798\\
0.692344272861977	0.0428883190099794\\
0.696762504720477	0.045336765389374\\
0.701382731723724	0.0469189252715745\\
0.706115782700804	0.0475864977974049\\
0.710868457898347	0.0473075735144614\\
0.715545273753362	0.0460687133914424\\
0.720050402692906	0.0438767427412041\\
0.724289771566026	0.0407601049966964\\
0.728173266734065	0.0367696144618513\\
0.731616978532784	0.0319784706997904\\
0.734545405604136	0.02648142732148\\
0.736893531187975	0.0203930575127053\\
0.738608680635984	0.0138451188594531\\
0.739652072985934	0.00698308698839056\\
0.739999989753713	-3.80057768637476e-05\\
0.739644500760119	-0.00705823168116204\\
0.73859370866201	-0.0139176897502206\\
0.736871499113022	-0.0204614265666578\\
0.734516809911585	-0.0265440933560812\\
0.73158245772415	-0.0320341007807633\\
0.728133582776761	-0.0368170769452909\\
0.724245788504022	-0.0407984931046151\\
0.720003063391954	-0.0439053882918493\\
0.715495575754833	-0.0460871910031584\\
0.710817429281991	-0.0473156960182628\\
0.706064458826507	-0.0475843050659206\\
0.701332133306504	-0.0469066666085871\\
0.696713617968521	-0.0453148778428213\\
0.692298031821277	-0.0428574051368662\\
0.68816892086287	-0.0395968689265939\\
0.684402954030361	-0.0356078258771598\\
0.681068836884116	-0.0309746452459253\\
0.678226429776122	-0.0257895524662883\\
0.67592605145966	-0.0201508812711737\\
0.67420794637742	-0.0141615481538141\\
0.673101893737274	-0.00792773858254603\\
0.672626938586447	-0.00155777427885495\\
0.672791228975068	0.00483888456004267\\
0.67359194848357	0.0111525588444589\\
0.675015339395921	0.01727425459264\\
0.677036818158212	0.0230966151029056\\
0.679621190998816	0.0285149814915973\\
0.682722983230339	0.0334286134873485\\
0.686286900327822	0.0377421092751011\\
0.690248441903065	0.0413670453233889\\
0.694534690705186	0.0442238347512612\\
0.699065297347891	0.0462437765138505\\
0.703753677259351	0.0473712389279141\\
0.708508429182098	0.0475658891322446\\
0.713234974315081	0.0468048572401\\
0.717837402727635	0.0450846908785812\\
0.72222049843313	0.0424229470339427\\
0.726291898861656	0.0388592643030364\\
0.729964329065974	0.034455759142764\\
0.733157836567441	0.0292966260170301\\
0.735801942629098	0.0234868557909454\\
0.737837619844183	0.0171500440458895\\
0.739219006261132	0.0104253251126394\\
0.739914773235212	0.00346353536392008\\
0.739909077801417	-0.00357722699550411\\
0.739202049820695	-0.0105364262382273\\
0.737809787971867	-0.0172560439603409\\
0.735763864803882	-0.0235853991308247\\
0.733110367185941	-0.0293855801642079\\
0.729908522257816	-0.0345332703293803\\
0.726228978355506	-0.0389238002146133\\
0.722151823888736	-0.042473324791816\\
0.717764434006274	-0.0451200903704539\\
0.713159235082254	-0.0468248210819984\\
0.708431471253115	-0.0475703092046031\\
0.703677046614485	-0.0473603357048773\\
0.698990502690774	-0.0462180692904467\\
0.694463175308004	-0.0441841076388958\\
0.690181558840323	-0.0413143117883884\\
0.686225891370571	-0.0376775760142527\\
0.682668961262289	-0.0333536460151539\\
0.679575125745521	-0.028431072443695\\
0.676999524920071	-0.0230053559298021\\
0.674987470431252	-0.0171773108669256\\
0.673573986685995	-0.011051649009338\\
0.672783483523579	-0.00473576162102507\\
0.672629542309496	0.00166133886732744\\
0.673114802016303	0.00802996975617232\\
0.674230937512715	0.0142606818190262\\
0.675958728524593	0.0202451796619741\\
0.678268224087054	0.0258773212548813\\
0.681119013304982	0.0310542532508397\\
0.684460618405376	0.0356777280010505\\
0.688233029920214	0.0396556326672306\\
0.692367405907464	0.0429037406527759\\
0.696786956950469	0.04534767112944\\
0.701408035884594	0.0469250145916505\\
0.706141445513368	0.0475875527016574\\
0.710893968900713	0.047303470226385\\
0.715570115264527	0.0460594329309894\\
0.720074060743572	0.0438623795474273\\
0.724311747557895	0.040740872738919\\
0.728193089504844	0.0367458482105273\\
0.731634216427551	0.0319506247875175\\
0.734559678097165	0.0264500684382251\\
0.736904519567853	0.0203588528784894\\
0.738616137268357	0.0138088196667829\\
0.739655828705782	0.00694550767372337\\
0.73999995901262	-7.60115281280838e-05\\
0.739640684259247	-0.00709579700885776\\
0.738586193330439	-0.0139539614002363\\
0.736860455432611	-0.0204955909420526\\
0.73450248673092	-0.0265754004680496\\
0.731565174832789	-0.0320618849160245\\
0.728113721615758	-0.036840773150601\\
0.72422378146174	-0.0408176489349925\\
0.719979382171139	-0.0439196706361185\\
0.715470719297845	-0.0460963881488595\\
0.710791911709494	-0.04731971541687\\
0.706038797787152	-0.0475831674678465\\
0.701306839060442	-0.0469004974026597\\
0.696689183441195	-0.0453038964520953\\
0.69227492377935	-0.0428419133164923\\
0.688147572283706	-0.0395772387032379\\
0.68438375766853	-0.0355844877661036\\
0.681052139982602	-0.0309480772022102\\
0.678212529832325	-0.0257602698751113\\
0.675915192933661	-0.0201194281239468\\
0.674200318222634	-0.0141284894146552\\
0.673097627639314	-0.00789365362952155\\
0.672626107812606	-0.00152325120834695\\
};
\addlegendentry{ One-step variational}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.74	0\\
0.739648430459629	-0.00701800057316493\\
0.738601731104947	-0.0138762292999876\\
0.736883682981394	-0.020419827247916\\
0.734533111829015	-0.0265034997697239\\
0.731602719014433	-0.0319956682183742\\
0.728157530596547	-0.0367819277144246\\
0.724273041233865	-0.0407676753612732\\
0.720033139912344	-0.0438798397581813\\
0.715527908023892	-0.0460677093729461\\
0.710851377482543	-0.047302917486063\\
0.706099328262415	-0.0475786897488381\\
0.701367192338849	-0.046908493715615\\
0.696748116081718	-0.0453242469858429\\
0.692331217261873	-0.0428742427132053\\
0.688200057396968	-0.0396209405286932\\
0.684431336310592	-0.0356387505524165\\
0.681093804302844	-0.0310119115845434\\
0.678247378685858	-0.0258325350346971\\
0.675942445775703	-0.0201988564408548\\
0.674219326658503	-0.0142137086620628\\
0.673107884891609	-0.00798320645388162\\
0.672627256373617	-0.00161561201349003\\
0.672785685470823	0.00477966437426081\\
0.673580456647847	0.0110929851257381\\
0.674997916838315	0.0172153900187862\\
0.677013590133489	0.0230395483462501\\
0.679592392592439	0.0284608186689528\\
0.682688960614994	0.0333784680197158\\
0.686248110891681	0.0376970893680886\\
0.69020545297511	0.0413282383589789\\
0.694488176538993	0.0441922880337996\\
0.69901603398063	0.0462204740461027\\
0.70370253484295	0.0473570739333734\\
0.708456361390932	0.0475616340789309\\
0.713183004593723	0.0468111295437668\\
0.717786607033395	0.0451019180117792\\
0.722171984504513	0.0424513330789204\\
0.726246782248821	0.0388987574043625\\
0.729923706164955	0.0345060256547419\\
0.733122755452544	0.0293570323927429\\
0.735773372589656	0.0235564610759433\\
0.737816420795425	0.0172276050510893\\
0.739205899371031	0.0105093155998471\\
0.739910314194513	0.0035521795960628\\
0.739913634142918	-0.00348590711807895\\
0.739215783557373	-0.0104445523896259\\
0.737832644576254	-0.0171658139229576\\
0.735795569211651	-0.0234990144141528\\
0.73315042710564	-0.029305172906186\\
0.729956238644656	-0.0344608337019179\\
0.726283462501499	-0.0388611261709937\\
0.722212020232451	-0.0424219522606638\\
0.717829147502937	-0.0450812660223864\\
0.713227161817119	-0.0467994736994829\\
0.708501230931316	-0.0475590377527068\\
0.703747215609569	-0.0473634093572763\\
0.699059646522863	-0.0462354392804987\\
0.694529879498193	-0.0442154265958045\\
0.690244457499475	-0.0413589601143275\\
0.686283692950153	-0.0377346914771467\\
0.682720471254755	-0.0334221549832535\\
0.679619266266163	-0.0285097207985322\\
0.677035351275871	-0.0230927382651864\\
0.675014184897481	-0.0172718970621694\\
0.673590949778538	-0.0111518077382932\\
0.672790223076559	-0.00483978079481939\\
0.672625760648452	0.00155523434628391\\
0.673100381463254	0.00792360223938249\\
0.674205944377907	0.0141559062280626\\
0.67592341563814	0.0201438687845776\\
0.678223031809692	0.025781349845435\\
0.681064568838731	0.0309654797568668\\
0.684397733110564	0.0355979728219404\\
0.688162694244072	0.0395866520303714\\
0.69229078145123	0.0428471954727775\\
0.696705365157029	0.0453050906026571\\
0.701322942827738	0.046897754768859\\
0.706054442321374	0.0475767507425319\\
0.710806747457503	0.047309996418868\\
0.715484439052811	0.0460838412396645\\
0.719991730835458	0.0439048614581536\\
0.724234564227838	0.0408012155132741\\
0.728122810095661	0.036823402805407\\
0.731572510614029	0.0320442862691688\\
0.734508081966522	0.0265582723140869\\
0.736864390244963	0.0204795899034034\\
0.738588610017708	0.0139396706012908\\
0.739641778522654	0.0070836980987885\\
0.739999968649385	6.64622206542065e-05\\
0.739655020410072	-0.00695228879056708\\
0.738614792327684	-0.0138127599239674\\
0.736902919317686	-0.0203600235549769\\
0.73455808999356	-0.0264486744511564\\
0.731632881518296	-0.0319469871913723\\
0.728192211935663	-0.0367403812144157\\
0.724311486560962	-0.0407340572905542\\
0.720074525344572	-0.043854735626214\\
0.715571361735893	-0.0460514925552286\\
0.710896000788858	-0.0472957530095063\\
0.706144215993015	-0.0475805444224675\\
0.701411451942926	-0.0469191511860517\\
0.696790885042602	-0.0453433262075443\\
0.692371678555747	-0.0429012183678893\\
0.688237452867786	-0.039655164079932\\
0.684464977954168	-0.035679470848008\\
0.681123083548573	-0.0310582941886648\\
0.678271773832191	-0.0258836797551389\\
0.675961527775082	-0.0202538127906414\\
0.674232763460891	-0.0142714892426472\\
0.673115444546137	-0.00804279845815814\\
0.672628809059241	-0.00167598721526252\\
0.672781204583679	0.0047195406542383\\
0.673570019019713	0.0110341455087549\\
0.674981702101654	0.01715885641024\\
0.676991879188555	0.022986322539578\\
0.679565565075199	0.0284118716754498\\
0.682657491215621	0.0333347276884517\\
0.686212564336727	0.0376594260055697\\
0.690166477466533	0.0412974482477829\\
0.694446495444321	0.0441690749793597\\
0.698972435594372	0.0462054293430904\\
0.703657860092456	0.0473506554241445\\
0.708411489441264	0.047564145256327\\
0.713138836414297	0.0468226999030598\\
0.717744047119982	0.0451224860508291\\
0.722131921096126	0.042480633448937\\
0.726210066529513	0.0389363136958556\\
0.729891131082185	0.0345511501420512\\
0.733095034901709	0.029408833747245\\
0.735751121793698	0.0236138606020405\\
0.737800138736146	0.0172893614303894\\
0.739195954095987	0.01057405749715\\
0.739906931726894	0.00361844485046858\\
0.73991689156536	-0.003419627551149\\
0.739225606634977	-0.0103797679969665\\
0.737848810045918	-0.0171039881683921\\
0.735817711615281	-0.0234415207274792\\
0.733178049806218	-0.0292532553838795\\
0.729988728457697	-0.0344155743631661\\
0.726320107216898	-0.0388234200571657\\
0.72225202820409	-0.0423924910367253\\
0.717871668449449	-0.0450605301063741\\
0.713271308003869	-0.0467877323757439\\
0.70854609798211	-0.047556356266153\\
0.703791902313915	-0.0473696616696911\\
0.699103273145991	-0.0462503250063427\\
0.694571604251445	-0.0442384906135183\\
0.690283490974856	-0.0413896134519083\\
0.686319310453991	-0.0377722322625348\\
0.682752023084119	-0.0334657885022015\\
0.679646186053542	-0.0285585779821287\\
0.677057162581286	-0.0231458922104034\\
0.675030506253483	-0.0173283774515751\\
0.673601498395103	-0.0112106132557166\\
0.672794817393334	-0.00489988982414957\\
0.672624321885388	0.00149485430570584\\
0.673092934271908	0.00786398590626924\\
0.674192616639041	0.0140980820310083\\
0.675904437391268	0.0200888499100393\\
0.678198733241244	0.0257301242724275\\
0.681035377202086	0.0309189987863613\\
0.684364168407733	0.0355571377315776\\
0.688125363469897	0.0395522986526667\\
0.692250371190952	0.0428200767052758\\
0.696662632341005	0.0452858571057754\\
0.701278703486218	0.0468869343807955\\
0.706009558249305	0.0475747274239405\\
0.710762110794366	0.0473169898097119\\
0.715440954902585	0.0460998881395364\\
0.719950298191345	0.0439298006917587\\
0.724196055615932	0.040834677693337\\
0.728088050499803	0.0368648064156449\\
0.731542256375828	0.0320928412546306\\
0.734483000455116	0.0266129919795699\\
0.736845041146285	0.0205393114038066\\
0.738575429091583	0.0140030837005313\\
0.739635064611697	0.00714938123412978\\
0.739999874596631	0.000132924306111337\\
0.739661548359632	-0.00688656288389966\\
0.738627793658564	-0.013749262599778\\
0.736922099214304	-0.0203001789410441\\
0.734583016409618	-0.0263937964615361\\
0.731662998065539	-0.0318982432754488\\
0.728226854045075	-0.0366987633749832\\
0.724349900135164	-0.0407003613519928\\
0.720115887054043	-0.0438295490941024\\
0.715614800108467	-0.046035190799713\\
0.710940617295675	-0.0472885029846917\\
0.706189105433586	-0.0475823147436372\\
0.701455721563106	-0.0469297271457139\\
0.696833671966922	-0.0453623282204684\\
0.692412165265387	-0.0429281223785881\\
0.688274880595356	-0.0396893226167438\\
0.684498657987236	-0.0357201336339997\\
0.681152406529638	-0.0311046274887108\\
0.678296217210694	-0.0259347839218173\\
0.675980661606943	-0.0203087377457635\\
0.674246254764676	-0.0143292478794359\\
0.673123060415556	-0.00810237816051418\\
0.672630418703239	-0.00173635985938081\\
};
\addlegendentry{ One-step Galerkin}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0.74	0\\
0.739648430205696	-0.00701800564054522\\
0.73860173010349	-0.0138762391500148\\
0.736883680780683	-0.0204198413305586\\
0.734533108043931	-0.0265035173064685\\
0.731602713346847	-0.0319956882526468\\
0.7281575228502	-0.0367819491706612\\
0.724273031323152	-0.0407676971072287\\
0.720033127864953	-0.0438798606652948\\
0.715527893977695	-0.0460677283704187\\
0.710851361677548	-0.0473029336055144\\
0.706099311028799	-0.0475787021577971\\
0.701367174082228	-0.0469085017394243\\
0.696748097266766	-0.0453242501186791\\
0.692331198395321	-0.0428742406197197\\
0.688200039010815	-0.0396209330382579\\
0.684431318946165	-0.0356387376481189\\
0.681093788496123	-0.0310118933889956\\
0.678247364954297	-0.0258325117944589\\
0.675942434606613	-0.0201988285109291\\
0.674219318498927	-0.0142136764915243\\
0.673107880139549	-0.00798317057332998\\
0.672627255370408	-0.00161557302467785\\
0.672785688494423	0.00477970580655596\\
0.673580463906843	0.0110930282797654\\
0.674997928466439	0.017215434120148\\
0.6770136061845	0.0230395925710177\\
0.679592413035291	0.0284608621462157\\
0.682688985329255	0.0333785098343384\\
0.686248139663285	0.0376971285645685\\
0.690205485492596	0.041328273947409\\
0.69448821239049	0.04419231899902\\
0.699016072651978	0.0462204993611627\\
0.703702575717433	0.0473570925783657\\
0.708456403751205	0.0475616450660796\\
0.713183047626605	0.046811131949281\\
0.717786649838188	0.0451019110144238\\
0.722172026105478	0.0424513160044806\\
0.726246821612337	0.0388987297742327\\
0.729923742221623	0.0345059872358415\\
0.733122787124176	0.0293569832450018\\
0.735773398820695	0.0235564015928581\\
0.737816440587848	0.0172275359885553\\
0.739205911821337	0.0105092380887408\\
0.739910318530981	0.00355209513497823\\
0.739913629761028	-0.00348599669198424\\
0.739215770051212	-0.0104446449516922\\
0.737832621763791	-0.0171659071318003\\
0.735795537152135	-0.0234991057978615\\
0.733150386107862	-0.0293052599580204\\
0.729956189265473	-0.0344609139786383\\
0.726283405534711	-0.0388611973868653\\
0.722211956688775	-0.0424220123708955\\
0.717829078582401	-0.0450813132911398\\
0.713227088875563	-0.0467995067493959\\
0.708501155442942	-0.047559055594794\\
0.703747139127424	-0.0473634114023371\\
0.699059570639145	-0.0462354253318209\\
0.694529805805848	-0.0442153968309432\\
0.690244387556241	-0.0413589150549204\\
0.686283628245941	-0.0377346319527797\\
0.68272041318281	-0.033422082092296\\
0.679619216098162	-0.0285096358687849\\
0.677035310140875	-0.0230926428164975\\
0.675014153764451	-0.0172717927724568\\
0.673590929442045	-0.0111516964137178\\
0.672790214145259	-0.00483966434424898\\
0.672625763535913	0.00155535393288941\\
0.673100396380776	0.00792372290941479\\
0.674205971329071	0.0141560258825851\\
0.675923454414935	0.0201439852937398\\
0.678223081990193	0.025781461064316\\
0.68106462978644	0.030965583543098\\
0.684397803975661	0.0355980670564301\\
0.68816277396695	0.0395867346423412\\
0.692290868768796	0.0428472644701478\\
0.696705458612354	0.0453051441085559\\
0.701323040783688	0.0468977910646619\\
0.706054542978885	0.0475767683173565\\
0.710806848879089	0.0473099940237601\\
0.71548453919179	0.0460838179503267\\
0.719991827571498	0.0439048167332652\\
0.724234655408352	0.0408011492557424\\
0.728122893583074	0.0368233154171291\\
0.731572584338051	0.0320441786955009\\
0.734508143980106	0.0265581460728087\\
0.736864438782163	0.0204794470931017\\
0.738588643551132	0.0139395138848453\\
0.73964179581787	0.00708353065908218\\
0.739999968813449	6.62876876713625e-05\\
0.739655002931378	-0.00695246643962788\\
0.738614757104633	-0.0138129364873579\\
0.736902866674224	-0.0203601947452767\\
0.734558020680366	-0.0264488360420452\\
0.731632796699309	-0.0319471351630849\\
0.728192113160525	-0.0367405118887875\\
0.724311375724841	-0.0407341674476758\\
0.720074404637531	-0.0438548225966212\\
0.715571233584427	-0.0460515542839804\\
0.710895867792505	-0.0472957880910844\\
0.706144080858889	-0.0475805521078335\\
0.701411317420802	-0.0469191313651639\\
0.696790753862782	-0.0453432793719888\\
0.69237155337143	-0.0429011455589794\\
0.68823733620311	-0.0396550668277079\\
0.684464872158598	-0.0356793511061435\\
0.681122990757808	-0.0310581542694943\\
0.678271695935413	-0.0258835222680242\\
0.675961466388114	-0.0202536405858182\\
0.674232719904632	-0.0142713053616618\\
0.673115419829616	-0.00804260609106255\\
0.672628803866629	-0.00167578966396731\\
0.672781219264716	0.00471974000767594\\
0.673570053583113	0.0110343432305576\\
0.674981756211278	0.0171590490419891\\
0.676991952162308	0.0229865066260048\\
0.679565655886829	0.0284120437949976\\
0.682657598499794	0.0333348844885234\\
0.68621268639794	0.0376595642441186\\
0.690166612292553	0.0412975648425172\\
0.694446640724977	0.044169167065309\\
0.698972588746526	0.0462054943386294\\
0.703658018291991	0.0473506911047767\\
0.708411649662768	0.0475641498346075\\
0.713138995478978	0.0468226721120215\\
0.717744201751931	0.0451224252271876\\
0.72213206798671	0.0424805396113191\\
0.726210202409109	0.0389361876123884\\
0.729891252797873	0.0345509933810464\\
0.733095139498906	0.0294086487045673\\
0.735751206599098	0.0236136504992096\\
0.737800201438776	0.0172891302786499\\
0.739195992822819	0.0105738100246673\\
0.739906945109284	0.00361818639238753\\
0.739916878792729	-0.00341989119702657\\
0.739225567492556	-0.0103800307430219\\
0.737848744934136	-0.017104243829865\\
0.73581762154935	-0.0234417632242001\\
0.733177936395596	-0.0292534789392082\\
0.729988593866311	-0.0344157736884309\\
0.726319954106113	-0.0388235905112494\\
0.722251859661325	-0.0423926287528101\\
0.717871487906004	-0.0450606320808902\\
0.713271119145838	-0.0467877965178704\\
0.708545904658274	-0.047556381409346\\
0.703791708444194	-0.047369647549888\\
0.699103082633629	-0.0462502722101467\\
0.6945714209013	-0.0442384005088178\\
0.690283318419477	-0.0413894881028455\\
0.686319152088538	-0.037772074338376\\
0.682751882010468	-0.0334656011854834\\
0.679646065033408	-0.0285583648807127\\
0.677057063997799	-0.0231456572766431\\
0.675030432080402	-0.0173281249103986\\
0.673601450172755	-0.011210347542124\\
0.672794796210345	-0.00489961552951412\\
0.672624328365405	0.00149513248002986\\
0.67309296856468	0.00786426319018774\\
0.674192678415475	0.0140983536243686\\
0.675904525842341	0.0200891110215528\\
0.678198847080939	0.0257303701616628\\
0.681035514674793	0.0309192248114555\\
0.684364327300807	0.035557339404954\\
0.688125541132272	0.0395524717065104\\
0.69225056455883	0.0428202171677806\\
0.696662837971743	0.0452859613882772\\
0.701278917601421	0.0468869993748092\\
0.706009776788065	0.0475747506059048\\
0.710762329477196	0.0473169693490315\\
0.715441169306233	0.0460998230093858\\
0.719950503834341	0.0439296907677746\\
0.724196248053396	0.0408345238416721\\
0.728088225426022	0.0368646105581758\\
0.73154240973191	0.0320926064042167\\
0.734483128538343	0.0266127222380391\\
0.736845140717136	0.0205390119168355\\
0.738575497473901	0.0140027605659359\\
0.739635099781314	0.00714904136319494\\
0.739999875253867	0.000132575241202471\\
0.73966151398164	-0.00688691318841794\\
0.738627724528346	-0.0137496060228703\\
0.736921996424433	-0.0203005074534461\\
0.734582881840067	-0.0263941023827144\\
0.731662834336531	-0.0318985195144162\\
0.728226664447242	-0.0366990036417078\\
0.724349688540509	-0.0407005603288197\\
0.72011565781209	-0.0438297025601916\\
0.715614557932476	-0.046035295705514\\
0.710940367143888	-0.0472885574774319\\
0.706188852390204	-0.0475823181482276\\
0.701455470723127	-0.0469296799080842\\
0.696833428328153	-0.0453622318219431\\
0.692411933630088	-0.0429279792305076\\
0.688274665483012	-0.0396891359442205\\
0.684498463559164	-0.0357199073566916\\
0.681152236525381	-0.0311043661049902\\
0.67829607489562	-0.0259344924009816\\
0.675980549730091	-0.0203084214311307\\
0.674246175525688	-0.0143289124034878\\
0.673123015439501	-0.00810202937174942\\
0.672630409022221	-0.00173600375932614\\
};
\addlegendentry{ Benchmark}
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_pp_circ_trial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0.66,
xmax=0.76,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0.74	0\\
0.739648430205696	-0.00701800564054522\\
0.73860173010349	-0.0138762391500148\\
0.736883680780683	-0.0204198413305586\\
0.734533108043931	-0.0265035173064685\\
0.731602713346847	-0.0319956882526468\\
0.7281575228502	-0.0367819491706612\\
0.724273031323152	-0.0407676971072287\\
0.720033127864953	-0.0438798606652948\\
0.715527893977695	-0.0460677283704187\\
0.710851361677548	-0.0473029336055144\\
0.706099311028799	-0.0475787021577971\\
0.701367174082228	-0.0469085017394243\\
0.696748097266766	-0.0453242501186791\\
0.692331198395321	-0.0428742406197197\\
0.688200039010815	-0.0396209330382579\\
0.684431318946165	-0.0356387376481189\\
0.681093788496123	-0.0310118933889956\\
0.678247364954297	-0.0258325117944589\\
0.675942434606613	-0.0201988285109291\\
0.674219318498927	-0.0142136764915243\\
0.673107880139549	-0.00798317057332998\\
0.672627255370408	-0.00161557302467785\\
0.672785688494423	0.00477970580655596\\
0.673580463906843	0.0110930282797654\\
0.674997928466439	0.017215434120148\\
0.6770136061845	0.0230395925710177\\
0.679592413035291	0.0284608621462157\\
0.682688985329255	0.0333785098343384\\
0.686248139663285	0.0376971285645685\\
0.690205485492596	0.041328273947409\\
0.69448821239049	0.04419231899902\\
0.699016072651978	0.0462204993611627\\
0.703702575717433	0.0473570925783657\\
0.708456403751205	0.0475616450660796\\
0.713183047626605	0.046811131949281\\
0.717786649838188	0.0451019110144238\\
0.722172026105478	0.0424513160044806\\
0.726246821612337	0.0388987297742327\\
0.729923742221623	0.0345059872358415\\
0.733122787124176	0.0293569832450018\\
0.735773398820695	0.0235564015928581\\
0.737816440587848	0.0172275359885553\\
0.739205911821337	0.0105092380887408\\
0.739910318530981	0.00355209513497823\\
0.739913629761028	-0.00348599669198424\\
0.739215770051212	-0.0104446449516922\\
0.737832621763791	-0.0171659071318003\\
0.735795537152135	-0.0234991057978615\\
0.733150386107862	-0.0293052599580204\\
0.729956189265473	-0.0344609139786383\\
0.726283405534711	-0.0388611973868653\\
0.722211956688775	-0.0424220123708955\\
0.717829078582401	-0.0450813132911398\\
0.713227088875563	-0.0467995067493959\\
0.708501155442942	-0.047559055594794\\
0.703747139127424	-0.0473634114023371\\
0.699059570639145	-0.0462354253318209\\
0.694529805805848	-0.0442153968309432\\
0.690244387556241	-0.0413589150549204\\
0.686283628245941	-0.0377346319527797\\
0.68272041318281	-0.033422082092296\\
0.679619216098162	-0.0285096358687849\\
0.677035310140875	-0.0230926428164975\\
0.675014153764451	-0.0172717927724568\\
0.673590929442045	-0.0111516964137178\\
0.672790214145259	-0.00483966434424898\\
0.672625763535913	0.00155535393288941\\
0.673100396380776	0.00792372290941479\\
0.674205971329071	0.0141560258825851\\
0.675923454414935	0.0201439852937398\\
0.678223081990193	0.025781461064316\\
0.68106462978644	0.030965583543098\\
0.684397803975661	0.0355980670564301\\
0.68816277396695	0.0395867346423412\\
0.692290868768796	0.0428472644701478\\
0.696705458612354	0.0453051441085559\\
0.701323040783688	0.0468977910646619\\
0.706054542978885	0.0475767683173565\\
0.710806848879089	0.0473099940237601\\
0.71548453919179	0.0460838179503267\\
0.719991827571498	0.0439048167332652\\
0.724234655408352	0.0408011492557424\\
0.728122893583074	0.0368233154171291\\
0.731572584338051	0.0320441786955009\\
0.734508143980106	0.0265581460728087\\
0.736864438782163	0.0204794470931017\\
0.738588643551132	0.0139395138848453\\
0.73964179581787	0.00708353065908218\\
0.739999968813449	6.62876876713625e-05\\
0.739655002931378	-0.00695246643962788\\
0.738614757104633	-0.0138129364873579\\
0.736902866674224	-0.0203601947452767\\
0.734558020680366	-0.0264488360420452\\
0.731632796699309	-0.0319471351630849\\
0.728192113160525	-0.0367405118887875\\
0.724311375724841	-0.0407341674476758\\
0.720074404637531	-0.0438548225966212\\
0.715571233584427	-0.0460515542839804\\
0.710895867792505	-0.0472957880910844\\
0.706144080858889	-0.0475805521078335\\
0.701411317420802	-0.0469191313651639\\
0.696790753862782	-0.0453432793719888\\
0.69237155337143	-0.0429011455589794\\
0.68823733620311	-0.0396550668277079\\
0.684464872158598	-0.0356793511061435\\
0.681122990757808	-0.0310581542694943\\
0.678271695935413	-0.0258835222680242\\
0.675961466388114	-0.0202536405858182\\
0.674232719904632	-0.0142713053616618\\
0.673115419829616	-0.00804260609106255\\
0.672628803866629	-0.00167578966396731\\
0.672781219264716	0.00471974000767594\\
0.673570053583113	0.0110343432305576\\
0.674981756211278	0.0171590490419891\\
0.676991952162308	0.0229865066260048\\
0.679565655886829	0.0284120437949976\\
0.682657598499794	0.0333348844885234\\
0.68621268639794	0.0376595642441186\\
0.690166612292553	0.0412975648425172\\
0.694446640724977	0.044169167065309\\
0.698972588746526	0.0462054943386294\\
0.703658018291991	0.0473506911047767\\
0.708411649662768	0.0475641498346075\\
0.713138995478978	0.0468226721120215\\
0.717744201751931	0.0451224252271876\\
0.72213206798671	0.0424805396113191\\
0.726210202409109	0.0389361876123884\\
0.729891252797873	0.0345509933810464\\
0.733095139498906	0.0294086487045673\\
0.735751206599098	0.0236136504992096\\
0.737800201438776	0.0172891302786499\\
0.739195992822819	0.0105738100246673\\
0.739906945109284	0.00361818639238753\\
0.739916878792729	-0.00341989119702657\\
0.739225567492556	-0.0103800307430219\\
0.737848744934136	-0.017104243829865\\
0.73581762154935	-0.0234417632242001\\
0.733177936395596	-0.0292534789392082\\
0.729988593866311	-0.0344157736884309\\
0.726319954106113	-0.0388235905112494\\
0.722251859661325	-0.0423926287528101\\
0.717871487906004	-0.0450606320808902\\
0.713271119145838	-0.0467877965178704\\
0.708545904658274	-0.047556381409346\\
0.703791708444194	-0.047369647549888\\
0.699103082633629	-0.0462502722101467\\
0.6945714209013	-0.0442384005088178\\
0.690283318419477	-0.0413894881028455\\
0.686319152088538	-0.037772074338376\\
0.682751882010468	-0.0334656011854834\\
0.679646065033408	-0.0285583648807127\\
0.677057063997799	-0.0231456572766431\\
0.675030432080402	-0.0173281249103986\\
0.673601450172755	-0.011210347542124\\
0.672794796210345	-0.00489961552951412\\
0.672624328365405	0.00149513248002986\\
0.67309296856468	0.00786426319018774\\
0.674192678415475	0.0140983536243686\\
0.675904525842341	0.0200891110215528\\
0.678198847080939	0.0257303701616628\\
0.681035514674793	0.0309192248114555\\
0.684364327300807	0.035557339404954\\
0.688125541132272	0.0395524717065104\\
0.69225056455883	0.0428202171677806\\
0.696662837971743	0.0452859613882772\\
0.701278917601421	0.0468869993748092\\
0.706009776788065	0.0475747506059048\\
0.710762329477196	0.0473169693490315\\
0.715441169306233	0.0460998230093858\\
0.719950503834341	0.0439296907677746\\
0.724196248053396	0.0408345238416721\\
0.728088225426022	0.0368646105581758\\
0.73154240973191	0.0320926064042167\\
0.734483128538343	0.0266127222380391\\
0.736845140717136	0.0205390119168355\\
0.738575497473901	0.0140027605659359\\
0.739635099781314	0.00714904136319494\\
0.739999875253867	0.000132575241202471\\
0.73966151398164	-0.00688691318841794\\
0.738627724528346	-0.0137496060228703\\
0.736921996424433	-0.0203005074534461\\
0.734582881840067	-0.0263941023827144\\
0.731662834336531	-0.0318985195144162\\
0.728226664447242	-0.0366990036417078\\
0.724349688540509	-0.0407005603288197\\
0.72011565781209	-0.0438297025601916\\
0.715614557932476	-0.046035295705514\\
0.710940367143888	-0.0472885574774319\\
0.706188852390204	-0.0475823181482276\\
0.701455470723127	-0.0469296799080842\\
0.696833428328153	-0.0453622318219431\\
0.692411933630088	-0.0429279792305076\\
0.688274665483012	-0.0396891359442205\\
0.684498463559164	-0.0357199073566916\\
0.681152236525381	-0.0311043661049902\\
0.67829607489562	-0.0259344924009816\\
0.675980549730091	-0.0203084214311307\\
0.674246175525688	-0.0143289124034878\\
0.673123015439501	-0.00810202937174942\\
0.672630409022221	-0.00173600375932614\\
};
\addlegendentry{ Benchmark}
\addplot [color=black, only marks ,mark size=3.0pt, mark=o]
  table[row sep=crcr]{%
0.74	0\\
0.681085548108271	-0.0310011972250699\\
0.69451084516212	0.0442106166257303\\
0.726270936965637	0.0388808007598406\\
0.717788763268987	-0.0451083179834603\\
0.6826869550212	-0.0333786526823627\\
0.678254276805835	0.0258480783140882\\
0.734516809911585	-0.0265440933560812\\
0.678226429776122	-0.0257895524662883\\
0.686286900327822	0.0377421092751011\\
0.733157836567441	0.0292966260170301\\
0.679575125745521	-0.028431072443695\\
0.692367405907464	0.0429037406527759\\
0.739640684259247	-0.00709579700885776\\
0.68438375766853	-0.0355844877661036\\
};
\addlegendentry{ One-step Variational}

\addplot [color=blue, only marks ,mark size=3.0pt, mark=x]
  table[row sep=crcr]{%
0.74	0\\
0.728157530596547	-0.0367819277144246\\
0.701367192338849	-0.046908493715615\\
0.678247378685858	-0.0258325350346971\\
0.682688960614994	0.0333784680197158\\
0.69901603398063	0.0462204740461027\\
0.722171984504513	0.0424513330789204\\
0.694529879498193	-0.0442154265958045\\
0.739641778522654	0.0070836980987885\\
0.724311486560962	-0.0407340572905542\\
0.684464977954168	-0.035679470848008\\
0.713138836414297	0.0468226999030598\\
0.739225606634977	-0.0103797679969665\\
0.679646186053542	-0.0285585779821287\\
0.739999874596631	0.000132924306111337\\
0.701455721563106	-0.0469297271457139\\
};
\addlegendentry{ One-step Galerkin}


\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/cons_pp_oval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$q$},
ymin=-0.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{q}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0.995	0\\
0.990140314406101	-0.0967947975393472\\
0.975798032066424	-0.188900912966081\\
0.952655945814399	-0.272170282615287\\
0.921766084461501	-0.343423222388669\\
0.884439199533974	-0.400687033286285\\
0.842120918437396	-0.443225591648383\\
0.796274180559745	-0.471393047603765\\
0.748282444541293	-0.486376784707809\\
0.699381130185304	-0.489900936858206\\
0.650618189273393	-0.483948121390811\\
0.602840032949247	-0.470534467563028\\
0.556696668028336	-0.451551049087643\\
0.512659444019341	-0.428668821152828\\
0.47104559953393	-0.403295365867796\\
0.43204515030851	-0.37656888605997\\
0.395747094051905	-0.349375797232967\\
0.362163145338729	-0.322380973353798\\
0.331248151307773	-0.296062831842761\\
0.302916975868907	-0.270748243534089\\
0.277058027216209	-0.246644428125355\\
0.253543806105154	-0.223866519245022\\
0.232238931234745	-0.202460457045949\\
0.213006101308053	-0.182421428653565\\
0.195710415395795	-0.163708357672936\\
0.18022241683407	-0.146255046755662\\
0.16642016489808	-0.129978576554586\\
0.154190580579996	-0.114785510131741\\
0.14343026163081	-0.100576375197567\\
0.134045918851698	-0.0872488155622658\\
0.125954550336394	-0.0746997274524531\\
0.119083442196225	-0.0628266302028145\\
0.113370062203658	-0.0515284655400343\\
0.108761895691867	-0.0407059748778263\\
0.105216259949312	-0.0302617686274819\\
0.102700123378465	-0.0201001741403758\\
0.101189948111383	-0.0101269282072873\\
0.100671568982222	-0.000248764878622021\\
0.101140117243967	0.0096270612032312\\
0.102599993762003	0.0195932824560499\\
0.105064893257427	0.0297431267584348\\
0.108557878179543	0.0401707964423702\\
0.113111497643324	0.0509718846182189\\
0.118767943246251	0.062243689066527\\
0.125579229118957	0.0740853735689831\\
0.133607377847302	0.0865979116421646\\
0.142924586430737	0.0998837272513623\\
0.15361333660918	0.114045920062503\\
0.165766400969679	0.129186927813848\\
0.17948667937055	0.145406434094385\\
0.194886778402431	0.162798275070526\\
0.212088218768252	0.181446033094683\\
0.231220120561083	0.201416929814901\\
0.252417173652945	0.222753550499447\\
0.27581664962773	0.24546285403946\\
0.301554154055922	0.269501867083302\\
0.32975775693234	0.294759456366958\\
0.360540082203244	0.321033669324481\\
0.393987897971578	0.348004402723625\\
0.430148749407536	0.375201704362148\\
0.469014250422677	0.401970962513302\\
0.510499845216398	0.427437730661932\\
0.554421227010574	0.450477076023636\\
0.600468224172062	0.469695113277198\\
0.648177885679048	0.483433511448073\\
0.696909722117212	0.489810516387747\\
0.745827486453131	0.486813074975435\\
0.793893246224481	0.472452026436629\\
0.839880329150367	0.444983874382918\\
0.88241135356052	0.403187005284622\\
0.920025289913164	0.346658462110745\\
0.951272947519184	0.276074632042859\\
0.974833781944365	0.193344849935672\\
0.989639865858899	0.101591849229858\\
0.994987579489451	0.00492372244498607\\
0.990616530604457	-0.0919856937591277\\
0.976739804494238	-0.184434272876077\\
0.954019168182994	-0.268235085634586\\
0.923490466182873	-0.340152108686349\\
0.886454337599835	-0.398149346540068\\
0.844352544196297	-0.441430552099585\\
0.798649687273216	-0.470300398669564\\
0.750735127805979	-0.48591127273394\\
0.701852933632162	-0.489967229964539\\
0.653061041382047	-0.484443769170916\\
0.605216040814379	-0.471359692899696\\
0.558977502562858	-0.452615155104161\\
0.514825238046783	-0.429893628273574\\
0.473083621929639	-0.404616378952969\\
0.433948445975877	-0.377934927115302\\
0.397513210387268	-0.350747735881107\\
0.363793010227603	-0.323730031803632\\
0.332745127878787	-0.297368786961492\\
0.304286093612494	-0.271997721239041\\
0.278305374513583	-0.247829391689304\\
0.254676062416869	-0.224982990520637\\
0.233263015376646	-0.203507471513758\\
0.213928913302358	-0.183400204561085\\
0.196538651890909	-0.164621650373803\\
0.180962443128705	-0.147106657164802\\
0.167077929653405	-0.130772984284658\\
0.154771562082527	-0.115527605350184\\
0.143939436862276	-0.1012712673264\\
0.134487748606879	-0.0879017009572794\\
0.126332975231518	-0.075315801810197\\
0.11940188567711	-0.0634110345230519\\
0.113631437649015	-0.0520862570023826\\
0.108968615466114	-0.0412421160157389\\
0.105370244838412	-0.0307811297655832\\
0.102802811282323	-0.0206075452719\\
0.10124230120123	-0.010627037390893\\
0.100674078789138	-0.00074630088190808\\
0.101092807348573	0.00912742385072973\\
0.102502419925001	0.0190868575850675\\
0.104916140983434	0.0292251913545977\\
0.108356557858639	0.0396365676817947\\
0.112855737581907	0.0504165009479235\\
0.118455381098391	0.0616621975493392\\
0.125207002480734	0.0734727263375327\\
0.13317211510255	0.0859489751811543\\
0.142422399364582	0.0991933094041901\\
0.153039816869161	0.113308821200511\\
0.165116623192997	0.12839802458321\\
0.178755214756948	0.144560806633116\\
0.19406772374801	0.161891391611413\\
0.211175247540955	0.180474009431408\\
0.230206564542941	0.200376885093351\\
0.251296146026464	0.221644084895748\\
0.274581223127151	0.244284677466188\\
0.300197610834283	0.268258609974444\\
0.328273929856791	0.29345869190789\\
0.358923809884809	0.31968816821714\\
0.392235617096649	0.346633622346418\\
0.428259246490761	0.373833478153757\\
0.466989588922156	0.400643295615957\\
0.508346470318253	0.426200517592667\\
0.552151226039445	0.449393432065107\\
0.598100682313545	0.4688418590778\\
0.645740222666886	0.482900193114199\\
0.694438827492234	0.48969623139125\\
0.743370397366091	0.487220390899641\\
0.791507050727058	0.473477534464118\\
0.837630958736684	0.446705513291114\\
0.880370987466331	0.405649251442112\\
0.918268261753997	0.349857664053756\\
0.94987032798403	0.27994780749173\\
0.973847168591681	0.197765610777121\\
0.989115246506811	0.106376272764839\\
0.994950319384768	0.00984683054951552\\
0.991068455585692	-0.087165117452387\\
0.977658986944385	-0.179945408906199\\
0.955362461410233	-0.26426937522544\\
0.925198256548215	-0.336845292581272\\
0.8884565799259	-0.395573962851794\\
0.846575023393311	-0.439598647700198\\
0.801019598876666	-0.469173883312014\\
0.753185391189964	-0.485416292847502\\
0.704325013096137	-0.490009132804834\\
0.655506348699553	-0.484920199960983\\
0.607596178836586	-0.472170558622578\\
0.561263683161305	-0.45366919605303\\
0.516997197883866	-0.431111989362789\\
0.47512830272967	-0.405933873315563\\
0.435858632800189	-0.379299729886323\\
0.399286251774644	-0.352120147405908\\
0.365429687668583	-0.325080795137695\\
0.33424870149621	-0.298677289524129\\
0.305661524654428	-0.273250281462923\\
0.27955871022659	-0.249017736193729\\
0.255813961752002	-0.226102963324645\\
0.234292391964129	-0.204557977641379\\
0.214856673084922	-0.184382369028229\\
0.197371505264254	-0.165538163929043\\
0.181706774467781	-0.147961277697502\\
0.167739710159394	-0.131570164325559\\
0.155356294681701	-0.116272219506311\\
0.144452124302105	-0.101968417564039\\
0.134932877899707	-0.0885565816749784\\
0.126714513216098	-0.0759336102802119\\
0.119723281750434	-0.0639969153868477\\
0.113895630719979	-0.0526452720638223\\
0.109178042951739	-0.041779232624134\\
0.105526852110565	-0.0313012226842422\\
0.102908060419053	-0.0211154081557158\\
0.101297178236304	-0.0111274009132031\\
0.100679098914404	-0.00124385521065185\\
0.101048017729848	0.00862800408217379\\
0.102407399963168	0.0185808874057275\\
0.104770000005636	0.02870795018026\\
0.108157930376071	0.0391032761969832\\
0.11260277641677	0.0498623019333396\\
0.118145748880051	0.0610821428487462\\
0.124837862259322	0.0728617727715584\\
0.132740121149776	0.085301993076329\\
0.141923689653636	0.0985051085657366\\
0.152470009281227	0.112574200679537\\
0.164470818226751	0.127611854542117\\
0.178028008465944	0.143718153063856\\
0.193253235851466	0.160987697656621\\
0.210267171200983	0.179505350594276\\
0.229198246225579	0.199340319590822\\
};
\addlegendentry{ One-step variational}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0.995	0\\
0.990144259801777	-0.0967165523125485\\
0.97581316340918	-0.188757257780044\\
0.952687706415602	-0.271983880606566\\
0.921817380171532	-0.343221591806005\\
0.884510183526204	-0.400497195607937\\
0.842209264130034	-0.443069785386828\\
0.796375691441028	-0.471286317125953\\
0.748391806532722	-0.486326507473463\\
0.699492634384337	-0.48990781645274\\
0.650726312276553	-0.484007967669985\\
0.60293982766835	-0.470640150728821\\
0.556783969458263	-0.451694216593613\\
0.512730924449409	-0.428841183888007\\
0.471098718386481	-0.403489525245911\\
0.43207804148903	-0.376778768696914\\
0.395758424934133	-0.349596800427509\\
0.362151971083085	-0.322609923846938\\
0.331213778852921	-0.296297841587216\\
0.302858844751731	-0.270988522538567\\
0.276975609475425	-0.246890092878139\\
0.253436524542381	-0.224118418501867\\
0.232106093737202	-0.202720025168452\\
0.212846848305294	-0.182690569381701\\
0.195523677455957	-0.163989357082065\\
0.180006879639475	-0.146550512143606\\
0.166174239205105	-0.130291397314871\\
0.153912375162437	-0.115118836720289\\
0.143117557575331	-0.100933612716459\\
0.133696143893963	-0.0876336290364494\\
0.125564752190465	-0.0751160564335748\\
0.118650260040884	-0.0632787108314796\\
0.11288969565512	-0.0520208586033696\\
0.108230070722744	-0.0412435987025859\\
0.104628191318951	-0.0308499358480908\\
0.102050473230323	-0.0207446314760587\\
0.100472780479485	-0.0108338983701598\\
0.0998803000419662	-0.00102498960734854\\
0.10026746125484	0.00877427824737487\\
0.101637904795363	0.0186560346072216\\
0.104004502998651	0.0287128673607223\\
0.107389430362273	0.0390383090927771\\
0.111824280041888	0.0497272649327221\\
0.117350218656247	0.0608763438293197\\
0.124018167441221	0.0725840452086208\\
0.131888992315854	0.0849507387232969\\
0.141033678265272	0.0980783552501601\\
0.151533454020584	0.112069681308402\\
0.163479820617214	0.127027115347848\\
0.176974421197933	0.143050701526133\\
0.192128668421991	0.160235203468845\\
0.209063018982249	0.178665916532114\\
0.227905750959835	0.198412843126033\\
0.248791058211143	0.219522775289425\\
0.271856226410617	0.242008750267365\\
0.297237598683241	0.265836284464903\\
0.325064978047001	0.29090577701732\\
0.355454055885422	0.317030552015476\\
0.388496412817599	0.343910247365915\\
0.424246631369187	0.371099755792347\\
0.462706120677577	0.397974804491924\\
0.503803427356495	0.423696662839592\\
0.54737115189419	0.447180504981604\\
0.593120171729918	0.467074633415937\\
0.640612745763914	0.481760859878664\\
0.689237253477467	0.489389192983051\\
0.73818872487516	0.487961360053244\\
0.786460709086721	0.475475731420314\\
0.832854967641366	0.450138758680057\\
0.876015325635594	0.410633545369901\\
0.914490072439518	0.356415264888107\\
0.946823117204892	0.287980263674443\\
0.971667881265535	0.207039579608072\\
0.987910868603601	0.116529089322403\\
0.994786186031001	0.0204150444262381\\
0.99196047809194	-0.0766969965846935\\
0.979571415910296	-0.170084887203346\\
0.958211691462183	-0.255457357441221\\
0.928861893789445	-0.329411142601889\\
0.89278596110603	-0.389712109564619\\
0.851408904872108	-0.435368219145792\\
0.80619688834898	-0.466517111095557\\
0.758555408094911	-0.484188177814554\\
0.709754554020084	-0.490010498255402\\
0.660883546480384	-0.485927986695839\\
0.612831631085767	-0.473961797250598\\
0.566289557426882	-0.456037495130578\\
0.521765045618852	-0.433877064287335\\
0.479606211675645	-0.40894552020405\\
0.440028190776921	-0.382437890402723\\
0.403139635571716	-0.355292562236173\\
0.368967056440223	-0.328219421353373\\
0.337475974353391	-0.301734304722416\\
0.308588555743456	-0.276194191191679\\
0.282197835221417	-0.251829868035536\\
0.258178869922455	-0.228774470599914\\
0.236397271135218	-0.207087375133873\\
0.216715575684498	-0.186773566538677\\
0.198997888613288	-0.167798936461451\\
0.18311317512779	-0.150102102479405\\
0.168937519097313	-0.133603356714677\\
0.156355606479235	-0.1182113069096\\
0.145261639276368	-0.103827699571958\\
0.135559840715378	-0.0903508338583427\\
0.127164675392148	-0.0776778975658003\\
0.120000878497752	-0.0657064882195673\\
0.114003364913972	-0.0543355245837883\\
0.109117070871019	-0.043465706901196\\
0.105296766973302	-0.0329996467933049\\
0.102506870822419	-0.0228417586932259\\
0.10072127943689	-0.0128979825863174\\
0.0999232355512868	-0.00307539148795322\\
0.100105237150301	0.00671827450627394\\
0.101268995820634	0.0165751133672226\\
0.103425446314884	0.0265875753855183\\
0.106594806786866	0.0368489574120999\\
0.110806686165575	0.047453845837626\\
0.116100231769405	0.0584984716807747\\
0.122524306180997	0.0700809321418535\\
0.130137677214408	0.0823012197196429\\
0.139009198044948	0.0952609816346424\\
0.14921794567624	0.109062907768177\\
0.160853274208389	0.123809613338161\\
0.174014724031695	0.139601841718614\\
0.188811708154703	0.156535761917219\\
0.205362871331982	0.174699073514201\\
0.223794985413872	0.19416555981525\\
0.244241204480565	0.214987650451797\\
0.266838455410261	0.237186474798742\\
0.291723684167208	0.260738821562497\\
0.319028617815005	0.285560392965778\\
0.348872642888608	0.311484795643944\\
0.381353353336382	0.338237908478596\\
0.416534304536141	0.365407701451734\\
0.454429553238878	0.392410368917911\\
0.494984709075396	0.418454923214287\\
0.538054527294038	0.442510293349441\\
0.583377599358979	0.463281527076026\\
0.630549507402089	0.479204735633347\\
0.678996925734808	0.488473404037859\\
0.727956522014378	0.489110511746895\\
0.776463933960664	0.479099826375911\\
0.823359177912339	0.456583595386874\\
0.867314980333038	0.420120888415683\\
0.906893008130338	0.368981061683876\\
0.940629268886732	0.303423761286388\\
0.967144091290434	0.224898467910645\\
0.985265072028141	0.136093552778427\\
0.994145207084401	0.0407858966297505\\
0.993355627324616	-0.0565125475623979\\
0.982934836420469	-0.151057766696784\\
0.963384228637857	-0.238425817759531\\
0.935610833577282	-0.314997443457775\\
0.900829093254797	-0.378280684645935\\
0.860440566946449	-0.427027217041795\\
0.815912014592476	-0.461154668769432\\
0.768668803263437	-0.481529078215355\\
0.720014105079107	-0.489678509345309\\
0.671077406648871	-0.48750258751233\\
0.622790300284408	-0.477022854232189\\
0.575884196019575	-0.460195891089228\\
0.530903391432435	-0.438792357470219\\
0.488227272049386	-0.41433329055402\\
0.448096587206456	-0.388069843517108\\
0.410640182055807	-0.360992168540792\\
0.375899903806859	-0.333855263843286\\
0.343852468499518	-0.307212655293092\\
0.314427835043984	-0.281451769804283\\
0.287524119607099	-0.256827309128673\\
0.263019357505986	-0.233490725450887\\
0.240780545468159	-0.211515093310768\\
0.220670428204985	-0.190915394873876\\
0.202552469872129	-0.171664623737086\\
0.186294400590977	-0.153706281692866\\
0.171770668099994	-0.136963879804687\\
0.158864064833233	-0.121348019552769\\
0.14746674646082	-0.106761560177378\\
0.137480811315633	-0.0931032978026363\\
0.128818571554186	-0.0802705032725548\\
0.12140261581324	-0.0681605951446036\\
0.11516573856737	-0.0566721643414656\\
0.110050792289134	-0.0457055177748945\\
0.106010503823965	-0.0351628689659222\\
0.103007285189728	-0.0249482729992843\\
0.101013060504373	-0.0149673797013812\\
0.10000912427438	-0.00512706147111863\\
0.0999860412970955	0.00466504032507153\\
0.10094359449001	0.014501014871509\\
0.102890783677334	0.0244731966463273\\
0.105845875402399	0.0346746663222047\\
0.109836500879851	0.0451997072830839\\
0.11489979594135	0.0561441825385509\\
0.121082572927543	0.0676057886074116\\
0.128441509558039	0.0796841306350172\\
0.137043333422062	0.0924805458036428\\
0.146964972335781	0.106097578955705\\
0.158293629753924	0.120637984034729\\
0.171126729918006	0.136203086095586\\
0.185571658550583	0.152890289940047\\
0.201745200630119	0.170789462003129\\
0.219772546025767	0.189977842095314\\
};
\addlegendentry{ One-step Galerkin}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0.995	0\\
0.990144243649758	-0.0967168734827659\\
0.975813101791194	-0.188757840929505\\
0.952687578092299	-0.271984624992478\\
0.921817174770254	-0.343222382685445\\
0.884509901592512	-0.400497930825999\\
0.842208914966174	-0.443070392673928\\
0.796375289813555	-0.471286759417895\\
0.748391369342276	-0.486326778601224\\
0.699492178031671	-0.489907931843512\\
0.650725851005241	-0.484007954354437\\
0.602939372816637	-0.470640039274132\\
0.556783529377962	-0.451694035853375\\
0.512730504819611	-0.428840958322915\\
0.471098322700303	-0.403489274090342\\
0.432077671566803	-0.37677850621484\\
0.395758081383893	-0.349596536674314\\
0.362151653676959	-0.322609665566469\\
0.331213486816265	-0.296297593047736\\
0.302858576975432	-0.270988286227105\\
0.276975364666524	-0.2468898700386\\
0.253436301327914	-0.224118209533201\\
0.232105890733954	-0.202719829909751\\
0.212846664165417	-0.18269038731142\\
0.195523510895887	-0.163989187454619\\
0.18000672945749	-0.146550354081427\\
0.166174104291278	-0.130291249869412\\
0.15391225450362	-0.115118698911583\\
0.143117450256942	-0.10093348355801\\
0.133696049099814	-0.0876335075501\\
0.125564669201472	-0.0751159416575609\\
0.118650188233209	-0.0632786018238416\\
0.112889634498146	-0.052020754442205\\
0.10823001977714	-0.041243498484166\\
0.104628150235006	-0.0308498386835382\\
0.102050441746661	-0.0207445364870863\\
0.100472758422238	-0.0108338046842342\\
0.099880287324451	-0.00102489635256819\\
0.100267457877749	0.00877437194744213\\
0.101637910847466	0.0186561296384895\\
0.104004518657965	0.0287129646230608\\
0.10738945589765	0.0390384095036782\\
0.111824315814906	0.0497273694297502\\
0.117350265123262	0.0608764533708092\\
0.124018225155374	0.072584160771933\\
0.131889061928743	0.0849508612997425\\
0.141033760527905	0.0980784858354595\\
0.15153354978309	0.112069820887269\\
0.163479930826652	0.127027264870994\\
0.176974546893342	0.143050861877726\\
0.192128810725619	0.160235375422254\\
0.209063179085698	0.178666100691841\\
0.227905930103646	0.198413039854184\\
0.248791257656268	0.219522984616205\\
0.271856447400248	0.242008971787335\\
0.297237842393846	0.265836517224408\\
0.325065245528199	0.290906019404023\\
0.355454347989802	0.317030801668087\\
0.388496730123723	0.343910501129817\\
0.424246974103885	0.371100009751871\\
0.462706488646431	0.397975054105483\\
0.503803819892944	0.423696903179549\\
0.547371567834844	0.447180731021371\\
0.593120609412806	0.467074840200862\\
0.640613203022603	0.481761042267978\\
0.689237727565221	0.489389344503551\\
0.738189212205575	0.48796147037712\\
0.786461204641684	0.475475782260367\\
0.832855463914687	0.450138718679846\\
0.87601581110267	0.410633365857012\\
0.914490529798809	0.356414879694884\\
0.946823521979441	0.287979596573458\\
0.971668201621677	0.20703856106514\\
0.987911067202634	0.116527679968548\\
0.994786224212037	0.0204132576030516\\
0.991960321783743	-0.076699083272207\\
0.979571041792843	-0.17008713847287\\
0.958211091557652	-0.255459604617614\\
0.928861077115138	-0.329413217209218\\
0.892784952056683	-0.389713874344009\\
0.851407739075404	-0.435369587199336\\
0.806195607359903	-0.466518050091276\\
0.758554054298251	-0.484188702068134\\
0.709753166670235	-0.490010654417648\\
0.660882159236105	-0.4859278385576\\
0.612830270941225	-0.473961413213867\\
0.566288244696183	-0.45603693970672\\
0.521763794575724	-0.433876393436563\\
0.479605031508281	-0.408944779595639\\
0.44002708661866	-0.382437115542835\\
0.403138609465467	-0.355291779588407\\
0.368966108168849	-0.328218649847085\\
0.337475102116303	-0.301733557288312\\
0.308587756686529	-0.276193476142442\\
0.282197105839703	-0.251829190222158\\
0.258178206358768	-0.228773832337056\\
0.236396669396658	-0.207086776917398\\
0.216715031796075	-0.186773007589313\\
0.198997398724333	-0.167798415129231\\
0.183112735583497	-0.15010161653978\\
0.168937126484966	-0.133602903581964\\
0.156355257656316	-0.118210883788194\\
0.145261331385975	-0.103827303561157\\
0.135559571192955	-0.0903504620228528\\
0.127164441966486	-0.0776775469810245\\
0.120000679188437	-0.0657061559984511\\
0.114003198026852	-0.0543352078902708\\
0.109116934992836	-0.0434654029539944\\
0.105296660966318	-0.0329993528627974\\
0.102506793819607	-0.0228414720934857\\
0.100721230838099	-0.0128977006638411\\
0.0999232150206552	-0.00307511160827878\\
0.100105244615065	0.00671855497309315\\
0.101269031471419	0.0165753970614387\\
0.10342551060745	0.0265878649719919\\
0.106594900445227	0.0368492555931995\\
0.110806810186297	0.047454155363705\\
0.11610038742677	0.0584987953569454\\
0.122524495032599	0.0700812728294214\\
0.130137901106537	0.0823015803300792\\
0.139009459116878	0.0952613651133286\\
0.149218246362242	0.109063317064357\\
0.16085361723586	0.123810051356553\\
0.174015112413296	0.139602311246968\\
0.188812145171774	0.156536265522862\\
0.205363360505725	0.174699613401278\\
0.22379553045992	0.194166137633287\\
0.244241809241594	0.214988267045631\\
0.266839123760303	0.237187129890371\\
0.291724419880526	0.260739513357809\\
0.319029424391863	0.285561117684241\\
0.348873523330576	0.311485546978481\\
0.38135430986508	0.338238677006136\\
0.416535338252231	0.365408474032242\\
0.454430663722663	0.392411128137178\\
0.49498589393641	0.41845564693668\\
0.538055781683113	0.44251095443854\\
0.583378915460087	0.463282093299772\\
0.630550873918793	0.479205169688014\\
0.678998327374519	0.488473663521513\\
0.727957938954147	0.4891105488598\\
0.776465341262792	0.479099587261556\\
0.823360544874065	0.456583019517489\\
0.867316269839849	0.420119909312698\\
0.906894176261775	0.368979611232555\\
0.940630265264594	0.303421780134055\\
0.967144860834392	0.224895922885183\\
0.985265558693138	0.136090458563501\\
0.994145359646199	0.0407823344476781\\
0.993355406428365	-0.0565164237379687\\
0.982934221282973	-0.151061743092539\\
0.963383221497392	-0.238429652087035\\
0.935609460495088	-0.315000905440581\\
0.900827401004201	-0.378283592742184\\
0.860438616926019	-0.42702946080503\\
0.815909875419967	-0.461156213081889\\
0.768666543731823	-0.481529952449701\\
0.720011788648548	-0.489678788214926\\
0.671075087956313	-0.487502370438656\\
0.622788023573379	-0.477022247883319\\
0.575881995061249	-0.460194997091672\\
0.53090129041354	-0.438791265286599\\
0.488225286960052	-0.414332074467828\\
0.448094727384008	-0.388068562384949\\
0.41063845166811	-0.360990867129169\\
0.375898303161753	-0.333853974884024\\
0.343850995137573	-0.307211401706325\\
0.314426484614277	-0.281450566783641\\
0.287522886547596	-0.25682616594923\\
0.263018235558789	-0.233489646960279\\
0.240779528060857	-0.211514081116979\\
0.220669508726741	-0.190914448267433\\
0.202551641868859	-0.17166374039248\\
0.186293657899514	-0.153705458192717\\
0.171770004937045	-0.136963112024913\\
0.15886347585138	-0.121347302940594\\
0.147466226780976	-0.106760889947818\\
0.137480356543054	-0.0931026690736066\\
0.128818177783381	-0.0802699111541492\\
0.12140227962573	-0.068160034794435\\
0.115165457025227	-0.0566716309950515\\
0.110050562926447	-0.0457050067578557\\
0.106010324637774	-0.0351623756930489\\
0.103007154631549	-0.0249477929642662\\
0.101012977473096	-0.0149669084600677\\
0.100009088111073	-0.00512659462049925\\
0.0999860517820489	0.00466550717040837\\
0.100943651842198	0.0145014861039598\\
0.102890888556334	0.0244736766895242\\
0.105846028912652	0.0346751596535126\\
0.109836704577028	0.0452002184527424\\
0.114900051840377	0.0561447161835111\\
0.121082883511646	0.0676063494573795\\
0.12844187778787	0.0796847235074942\\
0.13704376274361	0.0924811755837457\\
0.146965466685273	0.106098250555296\\
0.158294193557329	0.120638702323771\\
0.171127368081901	0.136203855796698\\
0.185572376440192	0.152891115474949\\
0.201746004029021	0.170790347277114\\
0.219773441070296	0.189978790203306\\
};
\addlegendentry{ Benchmark}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.159\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/gal_a_pp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.15,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\alpha}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.0987728763126459	-0.243999210565962\\
0.0951677947951128	-0.473735787223937\\
0.0893788147990029	-0.679389702380933\\
0.0816824838412309	-0.854425567085384\\
0.0724021941480038	-0.996006871814117\\
0.0618725339162629	-1.10461235195921\\
0.0504104188788315	-1.18311821595211\\
0.0382966710619463	-1.23568008929476\\
0.0257685925337947	-1.26668851110312\\
0.0130219132091614	-1.27995475964152\\
0.000219489837313347	-1.27817601567273\\
-0.0124959884994422	-1.26266309673503\\
-0.0249877233397009	-1.23329191636678\\
-0.0371110228721729	-1.18864669587354\\
-0.0487018398451022	-1.12633989638912\\
-0.0595693717642782	-1.04350384659755\\
-0.0694943851176362	-0.93743928915949\\
-0.0782346208336842	-0.806370389835724\\
-0.0855378622102023	-0.650199204952306\\
-0.0911618802486891	-0.471095907788312\\
-0.0948986779288963	-0.27373868719809\\
-0.0965987563118671	-0.0650628840853726\\
-0.096190275218476	0.146499030790434\\
-0.0936886033283542	0.352142354893794\\
-0.089193913325615	0.543903685820527\\
-0.0828775091071488	0.715652910401295\\
-0.0749603486570596	0.863635948443874\\
-0.0656887570300433	0.986495889619545\\
-0.0553122499566556	1.08485322544752\\
-0.0440670592833663	1.16061730178838\\
-0.032167100888898	1.21621510210643\\
-0.0198024387145046	1.25388251981311\\
-0.00714414213839598	1.27510409014892\\
0.0056461677395041	1.28023897262212\\
0.018404022791414	1.26834667784581\\
0.0309491119322218	1.23722364578591\\
0.043073781422553	1.18366967965304\\
0.054535438667719	1.10400473230355\\
0.0650553856823901	0.994834014295929\\
0.0743263267361507	0.854000752972123\\
0.0820297524323599	0.681575065661041\\
0.0878624047775967	0.480634730916412\\
0.0915683216075225	0.257555215439197\\
0.092970387736345	0.0215990713610257\\
0.0919941156798711	-0.216208594057033\\
0.0886775197102452	-0.444676792804189\\
0.0831644216252885	-0.654086054642757\\
0.0756830974179796	-0.83741689195113\\
0.0665159766876671	-0.99088355124576\\
0.0559677175661806	-1.11374055097031\\
0.0443381520749546	-1.20754470811864\\
0.0319041728488951	-1.27515280570407\\
0.018911852250846	-1.31971459318667\\
0.00557788833608219	-1.34383527251557\\
-0.00790179847680239	-1.34899042314615\\
-0.0213389870508265	-1.3352154343344\\
-0.0345383406893465	-1.30106827037371\\
-0.0472835859154652	-1.24386622779042\\
-0.0593274539608641	-1.16020234918479\\
-0.0703881608004964	-1.04673209466835\\
-0.0801548818633968	-0.901168873434307\\
-0.0883036433382021	-0.723338225461913\\
-0.0945230501929375	-0.516043153390748\\
-0.0985464847470912	-0.285444675385263\\
-0.100184653887685	-0.0407247924518628\\
-0.0993509137681103	0.207005416307422\\
-0.0960727521813793	0.446322527304945\\
-0.0904862695209565	0.66719129447836\\
-0.0828152669064646	0.862271120488939\\
-0.0733406726291848	1.02750965278833\\
-0.0623679383781472	1.16196822457422\\
-0.0501993513306651	1.26705638986103\\
-0.0371157612838604	1.34546463675556\\
-0.0233693126850127	1.40007063705219\\
-0.00918641045356194	1.43300983763855\\
0.00522128869497207	1.44501032372292\\
0.0196407455092475	1.43503478787756\\
0.0338394746972122	1.40025701935109\\
0.0475490673756043	1.33640973398499\\
0.0604542210053318	1.2385433381267\\
0.0721914435862692	1.10219514528209\\
0.0823611105215267	0.924859575853959\\
0.0905546428227377	0.707480323258598\\
0.0963949185981665	0.455522076339045\\
0.0995832562732692	0.179141150596183\\
0.0999422526773728	-0.107832743411406\\
0.0974428107221348	-0.389979276210172\\
0.0922072614781109	-0.652860918011194\\
0.0844876370960934	-0.885286230041564\\
0.0746257599912261	-1.08060304626634\\
0.0630064623441879	-1.23677913226981\\
0.050015366496468	-1.35547193086288\\
0.0360091589834122	-1.44054387540564\\
0.021301483859264	-1.49649223104542\\
0.00616352890567518	-1.52712001274844\\
-0.00916400895376723	-1.5346029303158\\
-0.0244517925819285	-1.51898991403451\\
-0.0394598678222713	-1.47813243453407\\
-0.0539171318491545	-1.4080467562665\\
-0.0675066717556159	-1.30372878554266\\
-0.0798615169299293	-1.16041492512704\\
-0.0905748374604323	-0.975179029010806\\
-0.0992266796261863	-0.748578208678695\\
-0.105425499359233	-0.485877350014512\\
-0.108857600220153	-0.197324837641893\\
-0.109333035925121	0.10285497615847\\
-0.106815252035216	0.398643922131293\\
-0.101425402620351	0.674978021441084\\
-0.0934199941496168	0.920187401725368\\
-0.0831488823329596	1.1273958139836\\
-0.0710058522088448	1.29460271580611\\
-0.0573842363211421	1.4236612050124\\
-0.0426462532851462	1.51864701468281\\
-0.0271095318406993	1.58412706751781\\
-0.0110499006622504	1.62368025115764\\
0.00528306141015422	1.6388404528123\\
0.021642266401249	1.62851605866573\\
0.0377560396526988	1.58891272001735\\
0.0533030029569623	1.51401528449336\\
0.0678949096071118	1.39670840690794\\
0.0810740362228191	1.23056000559507\\
0.092331145414799	1.01210048129705\\
0.101146854939568	0.74311554600507\\
0.107052816416483	0.432169418708575\\
0.109700757300585	0.0945378229828098\\
0.108920969403747	-0.249839839977885\\
0.104751813677058	-0.579964820551795\\
0.0974301403462947	-0.877754913612057\\
0.0873459647893515	-1.13101101313032\\
0.0749765012931776	-1.33450310264365\\
0.0608191461355903	-1.48916008031725\\
0.0453394793231396	-1.60001671590335\\
0.02894242567465	-1.6737688550204\\
0.0119669476656079	-1.71659411667726\\
-0.00530029091968487	-1.73256624857492\\
-0.0225987478309029	-1.72273718093963\\
-0.0396618683767653	-1.68485755397754\\
-0.0561852740248554	-1.61372363462873\\
-0.0718017210615924	-1.50219501507923\\
-0.0860698094475718	-1.34292816111907\\
-0.0984833228467417	-1.13073301117129\\
-0.108505765900388	-0.865158827434156\\
-0.11562887630916	-0.552551852776433\\
-0.119445148012638	-0.206651112589429\\
-0.119716053145211	0.152920678922421\\
-0.116414887067172	0.50411461836792\\
-0.109729517315984	0.826775559073063\\
-0.100024059846113	1.10628496089915\\
-0.087772798846935	1.33533802016589\\
-0.0734872761434731	1.51356568571546\\
-0.0576558493177495	1.64555990878185\\
-0.0407071394638967	1.73822558407712\\
-0.0229998700531353	1.79825594837624\\
-0.00483532923444496	1.83017686414065\\
0.0135141188883918	1.83509881554906\\
0.0317676016100568	1.81017910487547\\
0.049596544001612	1.74881875719779\\
0.0665915622185507	1.64170853893224\\
0.0822446936773331	1.47886843425583\\
0.0959570429772851	1.25265982678934\\
0.10707975952407	0.961315103611516\\
0.114988759574273	0.611936762475982\\
0.11918088288834	0.221550524115705\\
0.119366031821349	-0.184849088885443\\
0.115524718617549	-0.579106250874618\\
0.107909584447754	-0.935933598042127\\
0.096990281075656	-1.237834384576\\
0.0833623244202601	-1.47721378776908\\
0.0676505341967362	-1.65543519478027\\
0.0504332876597631	-1.77983191538056\\
0.0322009163699595	-1.86009056849677\\
0.0133486734333825	-1.90508407406257\\
-0.00580313957544432	-1.92064357954635\\
-0.0249717853875291	-1.90832198365758\\
-0.043866871166121	-1.86504743575423\\
-0.062145884819711	-1.78362510691474\\
-0.0793793018999822	-1.65417125876773\\
-0.0950351981330266	-1.4665895227474\\
-0.108493549324926	-1.21397897145788\\
-0.119096945048804	-0.896351236148472\\
-0.126235065630514	-0.523419170990855\\
-0.129446127446154	-0.114975529245331\\
-0.128505958219237	0.301999533605595\\
-0.123473560948225	0.698910461890518\\
-0.114675688154068	1.0517556331878\\
-0.102636440205184	1.34555856412974\\
-0.0879779939817253	1.57560822704021\\
-0.071324724989855	1.74568992659373\\
-0.0532349167788251	1.86459229479903\\
-0.0341698589726294	1.94233307303853\\
-0.0144978739541335	1.98705132361681\\
0.00547555082840168	2.002911907556\\
0.0254617474921752	1.98900964324301\\
0.0451365807970863	1.939208457591\\
0.0640914676196185	1.8429913845507\\
0.0817988550016393	1.68754386100763\\
0.0976054815119629	1.46122924172785\\
0.110766413098926	1.15815635569597\\
0.120525852138195	0.782697967361358\\
0.126235005264816	0.352028172081709\\
0.127477233204133	-0.105192258706078\\
0.124158116253002	-0.554403314649273\\
0.116525096082125	-0.963161980624522\\
0.105108512844166	-1.30827338464761\\
0.0906080516804613	-1.57926555400552\\
0.0737665224999402	-1.77753084862415\\
0.0552688841714333	-1.91246358853983\\
0.0356862660643333	-1.99665239838708\\
0.015465838269455	-2.04170640271626\\
-0.00504392264549969	-2.05539487961892\\
-0.0255461615443582	-2.04011784939164\\
-0.0457390727098916	-1.99250337047517\\
-0.0652604273985293	-1.90403101045203\\
-0.0836438330125455	-1.76278540628503\\
-0.10029894521504	-1.55651195973713\\
-0.114528540117881	-1.27686913959271\\
-0.125591124063133	-0.924075979716844\\
-0.132805404260807	-0.51030685165461\\
-0.135674120200408	-0.059876032235068\\
-0.133988632310988	0.394817291225899\\
-0.12787505649108	0.82056745369376\\
-0.117763112450469	1.19097721117834\\
-0.104290510399766	1.49131230132675\\
-0.0881796583278911	1.71912792777932\\
-0.0701271402285037	1.88134412511699\\
-0.0507324790636603	1.98965326413037\\
-0.0304734458759626	2.05604178304987\\
-0.00972113882053405	2.08940434730195\\
0.0112176683770708	2.09346882875916\\
0.032043450620423	2.06589676529501\\
0.0524032336689197	1.99845819718607\\
0.0718374301153997	1.87840327920946\\
0.089747545766822	1.69131084660802\\
0.105400389528746	1.42551604230684\\
0.11798238352289	1.07751733978775\\
0.12670628383169	0.656683696368207\\
0.130951404678785	0.186840971134934\\
0.130395825838271	-0.297072887657361\\
0.125091152982032	-0.756838080404869\\
0.11544855087776	-1.16020262240869\\
0.102142063318682	-1.48757932884979\\
0.0859687476867776	-1.733818048962\\
0.0677152320347165	-1.90541196740302\\
0.0480662366009721	-2.01532068631801\\
0.0275668806980289	-2.07770997959569\\
0.00663191553006381	-2.10395660797572\\
-0.0144131130724152	-2.10025077629839\\
-0.0352739389021113	-2.06659093602526\\
-0.0556254461256946	-1.9969209331166\\
-0.0750563777295596	-1.88037633983949\\
-0.0930327317581137	-1.70381041978146\\
-0.108893389394148	-1.45570390907334\\
-0.121890379134693	-1.13104573630499\\
-0.131277741608238	-0.735874731587792\\
-0.136435654744839	-0.289425507792141\\
-0.136996055934323	0.177915818445789\\
-0.132925511900051	0.630931371288433\\
-0.124532107096074	1.03790844122313\\
-0.112393496141932	1.37749753267677\\
-0.0972354103086266	1.64150789871692\\
-0.0798047307516079	1.83334455115017\\
-0.0607737014925149	1.96369959003272\\
-0.0406920081302649	2.04560804211091\\
-0.0199849540026218	2.09033630331079\\
0.00101399669521562	2.10464626280142\\
0.0220100866426747	2.0893800861005\\
0.0426857484924299	2.03917535291646\\
0.0626417099207512	1.94329290632864\\
0.0813527686692352	1.78777077292946\\
0.0981528003631857	1.55913557738364\\
0.112264131881681	1.24946383790951\\
0.122879963480755	0.861645106918814\\
0.129291727266152	0.412693331880625\\
0.131029940034465	-0.0671720486257619\\
0.12797051957829	-0.540430036469568\\
0.120364001383096	-0.971240702401735\\
0.108775197392963	-1.33369657130236\\
0.0939587741539705	-1.61599854451021\\
0.0767184349954739	-1.81964060491102\\
0.0577935992986198	-1.95510672022842\\
0.0377964500448611	-2.03648627767066\\
0.0172001149288201	-2.07684917960813\\
-0.00363430237146467	-2.08514717834978\\
-0.0244074401696492	-2.06462213640965\\
-0.0448218301013208	-2.01243932907556\\
-0.0645237109350441	-1.9203785261007\\
-0.0830572314752946	-1.77664709881373\\
-0.099843092494992	-1.56897278133306\\
-0.114194321555263	-1.2888756414107\\
-0.125377768059064	-0.936336138157951\\
-0.132717759730216	-0.523232373584552\\
-0.135719695728365	-0.0735966142137192\\
-0.134175197317094	0.380356947181931\\
-0.128209527855546	0.8054554516034\\
-0.118252001376018	1.1751853055447\\
-0.104941600819405	1.47460609267238\\
-0.0890041657938889	1.70106156295267\\
-0.0711415282691883	1.86133066188306\\
-0.0519592914081217	1.96708726600123\\
-0.0319407290854796	2.03045694487506\\
-0.0114601323291028	2.0606627945182\\
0.00917690891411338	2.0619854897106\\
0.029678829770968	2.0328917520015\\
0.0497099090420008	1.9661970075119\\
0.0688390798505867	1.8503307538227\\
0.086507837518774	1.67192943550468\\
0.102031272538387	1.41985005897638\\
0.114644646530618	1.09010959370044\\
0.12359841488178	0.69031703232238\\
0.128286200050572	0.241464103676964\\
0.12836971325545	-0.22464535514566\\
0.123855760968675	-0.672173469164491\\
0.115094142679348	-1.06972045452805\\
0.102697364611948	-1.39692814428718\\
0.0874146418325545	-1.64680668980395\\
0.0700050946890824	-1.82375581763887\\
0.0511451952474915	-1.93906471714601\\
0.0313847599731183	-2.00601478038116\\
0.0111476988738941	-2.0359731133807\\
-0.00923532409009198	-2.03592965065279\\
-0.0294764321685195	-2.00735820644336\\
-0.0492742523366769	-1.94615747497676\\
-0.0682619559334849	-1.84357702564973\\
-0.0859698262658406	-1.68822149089485\\
-0.101813761527782	-1.46923442965817\\
-0.115120777923108	-1.18042654255636\\
-0.125197029169554	-0.824432095818281\\
-0.131431007608932	-0.415286121032903\\
-0.133407440167806	0.0222361549295331\\
-0.130995285737547	0.457084421389199\\
-0.124376798250654	0.858877911762509\\
-0.114006021286651	1.20457191892026\\
-0.100513337455615	1.482255078956\\
-0.0845912438637133	1.69111485106707\\
-0.0668966073849018	1.83843018401452\\
-0.0479906752833315	1.93532513862305\\
-0.0283211631582492	1.99279508577258\\
-0.00823916876706754	2.01878233811075\\
0.0119606786061008	2.0164423166352\\
0.0319881459717859	1.98346680842432\\
0.0515033965126777	1.91237428142307\\
0.070071042415897	1.79186041150639\\
0.0871338620984115	1.60941106986973\\
0.102019244889326	1.35520258991674\\
0.113989061501047	1.02672301733915\\
0.12233376120229	0.632691934435823\\
0.126493958407285	0.194312960173049\\
0.126174652779321	-0.257571573597428\\
0.121411115138721	-0.689049883957322\\
0.112560068135621	-1.07097814300534\\
0.100219833801232	-1.38485602014593\\
0.0851109395142222	-1.6246944358878\\
0.067958447384008	-1.7949901039118\\
0.0494073146183189	-1.90648409822122\\
0.0299830523051794	-1.9716220789632\\
0.0100937621713229	-2.00094853966433\\
-0.00993837060097169	-2.00083229144598\\
-0.0298291495538132	-1.97241710654893\\
-0.0492791578223697	-1.91158689735299\\
-0.0679248814401561	-1.80987057057261\\
-0.0853039153828021	-1.65637613912402\\
-0.100845084173737	-1.44083743688133\\
-0.113893814945546	-1.15753170037986\\
-0.123777691526699	-0.809191408745201\\
-0.129904973203439	-0.409403469625419\\
-0.131872882718784	0.0180408776605874\\
-0.129551309349376	0.443361458732284\\
-0.123110946837838	0.837336946673404\\
-0.112984758893802	1.17762377078173\\
-0.0997779940698074	1.45241943080703\\
-0.0841595338656722	1.66053162686107\\
-0.0667678947492276	1.80860966511053\\
-0.0481524836962768	1.90714065393039\\
-0.0287548482381417	1.96664240399651\\
-0.00892354340600843	1.99481605324955\\
0.011048175823785	1.99482206779861\\
0.0308726119617457	1.96457139601151\\
0.0502154729479667	1.89695170471919\\
0.0686509519120695	1.7810759717018\\
0.0856352228280097	1.60474721056498\\
0.100510984908188	1.35817641485093\\
0.112553650910348	1.03844323239834\\
0.121060662313325	0.6533741262148\\
0.125468859086177	0.222958480507927\\
0.125467159215214	-0.223138824244181\\
0.121064875956795	-0.651744652432775\\
0.112588673805195	-1.03378038745349\\
0.100609434840806	-1.3501886155249\\
0.0858278220702129	-1.59407893458107\\
0.0689583518632384	-1.76903691767762\\
0.0506435266438685	-1.88512506928279\\
0.0314115559187957	-1.95444248611538\\
0.01167506954202	-1.98750562620448\\
-0.0082402465405389	-1.99090265425876\\
-0.0280497555076384	-1.96615465052761\\
-0.0474577674908749	-1.90958496432284\\
-0.0661087538704606	-1.81311479861169\\
-0.0835514446546268	-1.66606625593382\\
-0.0992264539307479	-1.45806734513151\\
-0.112487866338828	-1.18286399863715\\
-0.122664447590712	-0.842239893551766\\
-0.129154761439153	-0.448602145914634\\
-0.131534792688053	-0.0246792471471116\\
-0.129644750651049	0.400320210036094\\
-0.123623364688424	0.797047968724339\\
-0.113876203499283	1.14240912071641\\
-0.100990545606063	1.4235288150401\\
-0.0856281012262627	1.63818266027876\\
-0.0684291891190894	1.79228704310715\\
-0.0499503877617178	1.89599137328849\\
-0.0306419235552657	1.95983663059748\\
-0.0108593931003482	1.99180970954041\\
0.00910061179876331	1.99550807019616\\
0.0289517397724679	1.96932495395051\\
0.0483656537260115	1.90656889314307\\
0.0669259096197568	1.79659211639204\\
0.0840989791984272	1.62712377526188\\
0.0992350819439158	1.38788081656626\\
0.111610003456341	1.07501828358854\\
0.120510752797984	0.695169889490089\\
0.125351850223042	0.267208856380336\\
0.125790852202771	-0.179828874640092\\
0.121803083403736	-0.612644903998309\\
0.113686221523747	-1.00131957941424\\
0.101992876014438	-1.32556317361541\\
0.0874179319684365	-1.57728544961408\\
0.070680563999082	-1.75922123529173\\
0.0524341313177246	-1.88104687271507\\
0.0332194133278896	-1.95488658905392\\
0.01345985021115	-1.99155895745706\\
-0.00651186739110798	-1.99808913184999\\
-0.0264086396513363	-1.97645219671407\\
-0.0459365387353685	-1.92334798905008\\
-0.0647448217368458	-1.83091211097968\\
-0.0823879980025044	-1.68843826668124\\
-0.0983106901138213	-1.48522190396047\\
-0.111866100061044	-1.21437078417381\\
-0.122374592963999	-0.876831790738971\\
-0.129217888514325	-0.484206884648074\\
-0.131948454705896	-0.0587422560750248\\
-0.130380749575012	0.370296058266737\\
-0.12463118295526	0.772948865665012\\
-0.115091078134046	1.12516653301241\\
-0.102343399856648	1.41309647022794\\
-0.0870542519882149	1.6337848128763\\
-0.0698738201682922	1.79278966070322\\
-0.0513703283004774	1.90024989951971\\
-0.0320044418749932	1.96693755534898\\
-0.0121391960208714	2.00118912419928\\
0.00792502434402609	2.00696653807168\\
0.0279014588503563	1.98296403311605\\
0.0474637908796529	1.92266545174725\\
0.0661984929439607	1.81541861854665\\
0.0835738326050062	1.64872843961024\\
0.0989384514187028	1.41186618158006\\
0.11156125493993	1.10039185542041\\
0.120716323628391	0.720358664566073\\
0.125800433934539	0.290294294434255\\
0.126451912785444	-0.160697012066614\\
0.122629801061584	-0.598807876659778\\
0.114622182013234	-0.99332935884377\\
0.102980261283709	-1.32316874664447\\
0.0884046003797332	-1.57965235391516\\
0.0716242950323607	-1.76525434147946\\
0.0533037045820999	-1.88968228824881\\
0.0339932657742961	-1.9652775666202\\
0.0141234681558453	-2.00314536320749\\
-0.00596877032950216	-2.0105764069552\\
-0.0259944210430905	-1.98973271518504\\
-0.045658960367589	-1.93738997742786\\
-0.0646111830901885	-1.8456334057588\\
-0.0824040016499641	-1.70358241155257\\
-0.0984781863613202	-1.50026345689141\\
-0.112180187746705	-1.22848819874003\\
-0.122820949051133	-0.8889850800105\\
-0.12977145307541	-0.493328332191742\\
-0.132574417695263	-0.0639931383215897\\
-0.131038037943423	0.369300683036048\\
-0.125277601323161	0.776047508220878\\
-0.115688515240762	1.13172995649744\\
-0.102861553904513	1.42223155865539\\
-0.0874720874626451	1.64456754417648\\
-0.0701789230404564	1.80444167020755\\
-0.0515569580100301	1.91222052750164\\
-0.0320712195565718	1.97889830281903\\
-0.012087169597581	2.01296911288234\\
0.00809349972598117	2.01845828692206\\
0.0281828431500606	1.99402122728406\\
0.0478524881842293	1.93300918688465\\
0.0666851590738577	1.82457042875788\\
0.0841432486949323	1.65599520960088\\
0.0995676259267646	1.41640522557288\\
0.112218651275772	1.10137098369183\\
0.121363085800732	0.717187343679774\\
0.1263939793933	0.282849260958641\\
0.12695130936138	-0.171957707283739\\
0.12300139010061	-0.61291539458763\\
0.114843603436855	-1.00904167996268\\
0.103041681432596	-1.33927083020708\\
0.0883071569749725	-1.59519457604255\\
0.0713767982915861	-1.7796572955844\\
0.0529189754578723	-1.90271003756762\\
0.0334852073182264	-1.97692729709798\\
0.0135054292309076	-2.0135071158103\\
-0.00668424062001804	-2.01969958207558\\
-0.026794599751033	-1.99751773074077\\
-0.0465290615784055	-1.94351510510934\\
-0.0655319616002523	-1.84952911926633\\
-0.0833494152602072	-1.70447238491319\\
-0.0994138874734638	-1.49729196199007\\
-0.113063742835787	-1.2209357932742\\
-0.12360451239002	-0.876532678136383\\
-0.130406961080354	-0.476278668721487\\
-0.133020308682772	-0.0433371013433033\\
-0.131265544047907	0.392039317735735\\
-0.125274493929992	0.799149896817572\\
-0.115459104793458	1.15366628587709\\
-0.102423272981768	1.44193875697826\\
-0.0868502118243906	1.66153882036813\\
-0.0694013086988288	1.8186429370305\\
-0.0506501816911382	1.9239073333828\\
-0.0310587166242735	1.9884103650193\\
-0.0109893203077744	2.02055154909602\\
0.00925772162802785	2.02412951949465\\
0.0293931600471571	1.99749346571961\\
0.0490841051191606	1.93366941993248\\
0.0679057338722822	1.82153996685887\\
0.0853109484143721	1.64829078185195\\
0.100631345649173	1.40320851234461\\
0.113121327657605	1.08236570642635\\
0.122048293193011	0.69285537237834\\
0.126814655782873	0.254575845337348\\
0.127078091071386	-0.202075853524094\\
0.122827601424776	-0.642527989246379\\
0.114385048037152	-1.03608821081221\\
0.102331536137356	-1.36238319777039\\
0.0873881625698467	-1.61382535128731\\
0.0702935291453288	-1.7939492582444\\
0.0517122473349789	-1.91322135186311\\
0.0321894253171497	-1.98433586854541\\
0.012148652020247	-2.01837101668718\\
-0.0080782427556132	-2.02229884493368\\
-0.0282031031008327	-1.99777436327881\\
-0.0479267081644252	-1.94098486988764\\
-0.0668873666943703	-1.84346915697106\\
-0.0846228854179523	-1.69399803784216\\
-0.100557187805712	-1.48162880692466\\
-0.114022762277016	-1.19973799294467\\
-0.124325109851885	-0.850181482324621\\
-0.130843152310476	-0.446028754438355\\
-0.133142645456796	-0.0111959269594575\\
-0.131066855469959	0.423707369672812\\
-0.124770814822539	0.82815707295937\\
-0.114685486399559	1.17845541524628\\
-0.101426199214977	1.46179068200909\\
-0.0856793578391679	1.67650358104174\\
-0.0681030213095468	1.8292852620219\\
-0.0492638903253804	1.9309952682388\\
-0.0296163181079026	1.99264330106064\\
-0.00951689216108775	2.02236943556885\\
0.0107367285049307	2.02360658633329\\
0.0308540529511849	1.99430825271311\\
0.0504971559193832	1.92715082411788\\
0.0692332745797146	1.81080182955569\\
0.0865063177485732	1.63246861050811\\
0.101640681406729	1.38178589619207\\
0.11388881070407	1.05552077587453\\
0.122524417061824	0.661693352792689\\
0.126965613005826	0.221098750432599\\
0.126893215867069	-0.235325534703772\\
0.122321975296022	-0.673046989254868\\
0.113596156344308	-1.06197850216913\\
0.101311335163016	-1.38267482801846\\
0.0861935673208118	-1.62847028497699\\
0.0689783337039502	-1.80356383155052\\
0.0503222378695884	-1.91873143764617\\
0.0307609559870956	-1.98665565612961\\
0.0107099726817261	-2.01817885144779\\
-0.0095039468428757	-2.01991714182606\\
-0.0295939219797661	-1.99313655173724\\
-0.0492582564704751	-1.93367475105348\\
-0.0681297770686911	-1.83283115146043\\
-0.0857392854455794	-1.6793244793903\\
-0.101504425470139	-1.46241922858368\\
-0.11475493251563	-1.17598900733485\\
-0.124799770227138	-0.822615737284378\\
-0.131029023660234	-0.416143853009636\\
-0.133026532259743	0.0189459840561859\\
-0.13065725445394	0.451913953189199\\
-0.124096696233069	0.852602817540844\\
-0.113790651245583	1.1980391253238\\
-0.10036132462627	1.47623131083224\\
-0.084494382219404	1.6861893945936\\
-0.0668418250180922	1.83498762880613\\
-0.0479619869949803	1.93357048584878\\
-0.028301238853194	1.9928002706289\\
-0.00821044651081637	2.02052710594706\\
0.0120151878641095	2.01983326323157\\
0.0320841078633789	1.98832902905067\\
0.0516541928094525	1.91841902667329\\
0.0702864151517621	1.7986412732426\\
0.0874181535074006	1.61629165313957\\
0.102369500662947	1.36136701161599\\
0.114393577901352	1.03125762998404\\
0.122771838497953	0.634742238594116\\
0.126937452908687	0.193275837559998\\
0.126591309727707	-0.261898382904738\\
0.121768854012875	-0.696436002315472\\
0.112830882335823	-1.08086649133229\\
0.100382132653281	-1.39655519026013\\
0.085149897650965	-1.63757035318793\\
0.0678647473875147	-1.80858778563581\\
0.049175136792174	-1.92055646493222\\
0.0296081880585568	-1.9860808285937\\
0.00957248750189832	-2.01576610881633\\
-0.0106093055655059	-2.01592018212087\\
-0.0306512718484422	-1.98749829728206\\
-0.0502497847729102	-1.92607902943662\\
-0.0690336200424815	-1.82280544109764\\
-0.0865286995897701	-1.66639559279102\\
-0.102148754335564	-1.44631343984088\\
-0.115222658890092	-1.15683982797527\\
-0.125063397353512	-0.801107732030813\\
-0.131070716568394	-0.39350822863192\\
-0.132842756375854	0.0411284313472859\\
-0.130260627599629	0.472057070046264\\
-0.123514189774328	0.869474996769325\\
-0.113058740112552	1.21099327188872\\
-0.0995198362817629	1.48523177797062\\
-0.0835810042373648	1.69166542100877\\
-0.0658885716987974	1.83760501534877\\
-0.046993968405566	1.934011725628\\
-0.0273373552628193	1.99160407211918\\
-0.00726533289180287	2.01799824664033\\
0.0129286283494725	2.0160126079216\\
0.0329521181509564	1.98301157990817\\
0.052459976333048	1.91121605247308\\
0.0710088066012804	1.78909034042025\\
0.0880316410327393	1.60401612429091\\
0.102846030362691	1.34626759121269\\
0.114706237339267	1.0136851733197\\
0.12289984884876	0.615572567180775\\
0.126871108234329	0.173816501496695\\
0.126335087387469	-0.280173344018282\\
0.121341356278968	-0.712232622562583\\
0.112261507946745	-1.09335434212073\\
0.0997057225063593	-1.40547800279702\\
0.0844012368952387	-1.64317034772986\\
0.0670744819119902	-1.81141420471177\\
0.048367785590651	-1.92125219356009\\
0.0288021074288025	-1.98521265389763\\
0.00878120347671407	-2.01372159683555\\
-0.011375048430085	-2.01286525674682\\
-0.031381279128325	-1.98338082581105\\
-0.0509324009861354	-1.9206682926995\\
-0.0696542807614677	-1.815765536113\\
-0.0870693942976275	-1.65739418847713\\
-0.102588734936182	-1.43515982610895\\
-0.115540578267836	-1.14362649240123\\
-0.12524068302129	-0.786306066936401\\
-0.131095428801706	-0.377961301511687\\
-0.132712718062689	0.0563445379015635\\
-0.129984620758254	0.485869976779391\\
-0.123110660068566	0.88105993954149\\
-0.112552449878415	1.21992594364171\\
-0.0989376726079008	1.49150262327427\\
-0.0829482691993713	1.69557733598101\\
-0.0652266219045079	1.83961723323795\\
-0.0463194228835966	1.93459043762644\\
-0.026662610921647	1.99111335193176\\
-0.00659993304805884	2.01663802997374\\
0.013576213145738	2.01379669420038\\
0.0335726546965267	1.97977780835213\\
0.0530418854941317	1.90666684739219\\
0.0715371526554178	1.78286754171029\\
0.0884880549403149	1.59581266085984\\
0.103209897701138	1.33596512327747\\
0.114957257120802	1.00148254887011\\
0.123021597973626	0.602048211392141\\
0.12685466842915	0.159872355761549\\
0.126181462870275	-0.293493118827343\\
0.121061681435212	-0.72398713532201\\
0.111874902766201	-1.10291370786085\\
0.0992356197530304	-1.41261272473997\\
0.0838714953915396	-1.64800839347639\\
0.0665064123877226	-1.81431214323717\\
0.0477786195955128	-1.9226455707312\\
0.0282048574441842	-1.9854927406325\\
0.0081855383960332	-2.01315641069991\\
-0.0119613533363156	-2.0115622742753\\
-0.0319506895182649	-1.98128227830147\\
-0.0514760593916477	-1.91757313922629\\
-0.0701607946556613	-1.81137839139071\\
-0.0875242622249544	-1.65140440711788\\
-0.102974710230326	-1.42734856341186\\
-0.115839177746391	-1.13398394581532\\
-0.125434767299538	-0.775120769198931\\
-0.131172334299562	-0.365833709416762\\
-0.132667008288284	0.0685933084974919\\
-0.129819453936726	0.497375902838032\\
-0.122837213553739	0.891113216872955\\
-0.112187616114561	1.22810798112853\\
-0.0985008951898707	1.49771812395413\\
-0.0824585640055702	1.69999069371922\\
-0.0647005318855425	1.8425380295558\\
-0.0457701688831773	1.93635542508294\\
-0.0261003104908091	1.99199379217567\\
-0.00603257783715927	2.01678073361402\\
0.0141413478893577	2.01319567799156\\
0.0341274508253315	1.97827225850141\\
0.0535759333781116	1.90396589624876\\
0.0720367069633161	1.77860753088532\\
0.0889357496345013	1.58965200193697\\
0.103585578945391	1.32771030975961\\
0.115240121211618	0.991216068359728\\
0.123193405691461	0.590206059177792\\
0.126903250149236	0.147217636683778\\
0.126103347770665	-0.306016661448878\\
0.120862830730034	-0.735475051477255\\
0.111569249815365	-1.11270342865702\\
0.0988420232999037	-1.42038896006141\\
0.0834102490526818	-1.65378809544588\\
0.0659963811528632	-1.81834295834136\\
0.0472355874474002	-1.92527439292407\\
0.0276411419163081	-1.98704922030747\\
0.00761060187555573	-2.01387151182643\\
-0.0125396623581473	-2.01152296622371\\
-0.0325245982498248	-1.98041646213659\\
-0.0520363156027512	-1.91566119859978\\
-0.0706953668997978	-1.80809349845177\\
-0.0880176091706009	-1.64638680701144\\
-0.103407968246208	-1.42031394053908\\
-0.116191544670381	-1.12484974335699\\
-0.125686086136535	-0.764111664303475\\
-0.131306409133038	-0.353514064476162\\
-0.132674710879297	0.0813966346094155\\
-0.129700533227716	0.509748916896528\\
-0.122600116774078	0.902263079134936\\
-0.111847419572564	1.23751996595872\\
-0.0980761663552729	1.50520805921117\\
-0.0819682343235431	1.70565501118783\\
-0.0641616134237184	1.84664351952493\\
-0.0451966667046952	1.93921748933571\\
-0.0255032667927879	1.99387533497987\\
-0.00542096936304448	2.01782315482552\\
0.0147591813012662	2.01338105788642\\
0.0347421423559902	1.97741391294125\\
0.0541754782499857	1.90172927077703\\
0.0726052421790677	1.77456895393445\\
0.0894531427961338	1.58340228542851\\
0.104028261813982	1.31899724560358\\
0.115583421567308	0.980093650739093\\
0.123415163857364	0.5771308011067\\
0.126987861656569	0.133028942086334\\
0.126044909248989	-0.320254299417169\\
0.120666192997259	-0.748718748417945\\
0.111248576927288	-1.12416567449125\\
0.0984174852577189	-1.42966593034912\\
0.0829041151864369	-1.66085237091005\\
0.065429736691994	-1.82343573270362\\
0.0466263692741338	-1.92875980760748\\
0.0270035962434405	-1.98928198931847\\
0.00695588805025515	-2.01510192631194\\
-0.0132021215770721	-2.01184195322832\\
-0.0331853943845952	-1.97973515570927\\
-0.0526842842709407	-1.91372175854184\\
-0.0713160923523288	-1.80451421648746\\
-0.0885925784547901	-1.64074783962946\\
-0.103914792193893	-1.41228373943888\\
-0.116605577700546	-1.11433298886844\\
-0.125983451806825	-0.751372815714962\\
-0.131467882229354	-0.339215128338743\\
-0.132689351217863	0.0962868252807714\\
-0.129567798976842	0.524159939976938\\
-0.122329654366787	0.915265934755614\\
-0.111456651715253	1.24850955751596\\
-0.0975866404933838	1.51396367484833\\
-0.0814019882870922	1.71228187935568\\
-0.0635385239312076	1.85144465698118\\
-0.0445331861601241	1.94255247669902\\
-0.0248124720282408	1.99604319306928\\
-0.00471359789663461	2.01898260099376\\
0.0154730831766412	2.01350722857171\\
0.0354513067658977	1.97628851355875\\
0.0548655787282013	1.898966602027\\
0.0732575308084722	1.76968639601774\\
0.0900440491704075	1.57594262051084\\
0.104530450740133	1.30869449218835\\
0.115968578974268	0.967043410435053\\
0.123658225119078	0.561895219888962\\
0.12707165214089	0.11660479571353\\
0.125963657551282	-0.336626133691325\\
0.120426568305536	-0.763841105364339\\
0.110867852473826	-1.13715096658609\\
0.0979196136721581	-1.44007565706163\\
0.0823152024736342	-1.66867997451416\\
0.0647743083357546	-1.82897672236325\\
0.0459251925621653	-1.93244231243794\\
0.0262731402230489	-1.99151574693208\\
0.00620907955831429	-2.01617198881787\\
-0.0139543169474869	-2.01184913090113\\
-0.0339320009271025	-1.97857634357973\\
-0.0534123281326937	-1.91110620524985\\
-0.0720089665031733	-1.80001888931243\\
-0.0892291845250308	-1.63391827401995\\
-0.104469919193502	-1.40277888015742\\
-0.117051862367483	-1.10209022636761\\
-0.126294878877609	-0.73673992116625\\
-0.13162415086926	-0.322980714487376\\
-0.132679832956648	0.113008228319021\\
-0.129393677613259	0.540166436892492\\
-0.12200342029776	0.92954003383635\\
-0.110999180035912	1.26041349636519\\
-0.0970229952307005	1.52329434069658\\
-0.0807573684018759	1.71919447523611\\
-0.0628353942956545	1.85630346606782\\
-0.0437899932827337	1.9457722333065\\
-0.0240438142867547	1.99796100207663\\
-0.00393146090604812	2.01977344327471\\
0.0162574575386674	2.01314085855061\\
0.0362253088800268	1.97452380503714\\
0.0556132569178205	1.89538568745912\\
0.073958192833631	1.76377736693521\\
0.0906719657855595	1.56723738850157\\
0.105056177827984	1.29695025346336\\
0.116362139894501	0.952422554883269\\
0.123893770861889	0.545066806657198\\
0.127132418127593	0.0986931289874224\\
0.125845536407142	-0.354262228656024\\
0.120138902212357	-0.779924458893509\\
0.11043113070186	-1.15076621219928\\
0.0973610313168249	-1.4508047737399\\
0.0816637297007801	-1.6765681699176\\
0.0640567471747024	-1.83438199921298\\
0.0451639804557602	-1.93584935565327\\
0.0254859241568113	-1.99337513305643\\
0.00540965079779232	-2.01679050960885\\
-0.0147542538922933	-2.01133145250063\\
-0.034720697411287	-1.97680962201526\\
-0.0541758987520744	-1.90778299436281\\
-0.0727297266231242	-1.79470125939974\\
-0.0898848607763458	-1.62614894776031\\
-0.105034200213277	-1.39223599521851\\
-0.117496614017415	-1.08875829665896\\
-0.126593920364272	-0.721039399779513\\
-0.131757821084875	-0.305785642790446\\
-0.132638977913967	0.130505424999671\\
-0.129181612021706	0.556713201629905\\
-0.121635087181005	0.944105841399152\\
-0.110497855332285	1.27238252095774\\
-0.0964157995935655	1.5325078080448\\
-0.080071067500513	1.72585874622899\\
-0.062093528891519	1.8608281570705\\
-0.0430116936638347	1.94860444647314\\
-0.0232441138329227	1.9994552453098\\
-0.00312267557461388	2.02010869942322\\
0.0170637433632104	2.01228119625385\\
0.0370160586627262	1.97221786245766\\
0.0563719929418838	1.89120715799198\\
0.0746636514155172	1.75721493831989\\
0.0912979269945073	1.55783954685359\\
0.10557297168721	1.28451085677607\\
0.11674002572919	0.937158687526987\\
0.124107733345236	0.527710013549057\\
0.127167122766467	0.0804215484635811\\
0.125698731847374	-0.372060606977738\\
0.119821917701978	-0.795975733291342\\
0.109966260139926	-1.16418664447671\\
0.0967768678009091	-1.46122353545971\\
0.0809901534318427	-1.68407865275064\\
0.0633210298173452	-1.83938085035699\\
0.0443887113052623	-1.93884590673946\\
0.0246887249013108	-1.99483113031761\\
0.00460422986862552	-2.01701376576371\\
-0.015556252446741	-2.01042190187787\\
-0.0355075284933664	-1.97464853438051\\
-0.0549336348396712	-1.90406042215453\\
-0.0734406509438048	-1.78898443838063\\
-0.0905267725058168	-1.61799679125401\\
-0.105581083319404	-1.38135488947512\\
-0.117920961771826	-1.0751699928924\\
-0.126870564947103	-0.705202496446932\\
-0.131868452817007	-0.288601728300284\\
-0.13257597143573	0.147837366724294\\
-0.128949751359654	0.572958937635\\
-0.121250494691304	0.958272990763401\\
-0.109984552410426	1.28390172201739\\
-0.0958011984015275	1.54126280620827\\
-0.079381856056818	1.73208634317527\\
-0.0613529383909546	1.86495395812894\\
-0.0422384495771158	1.95107922449415\\
-0.0224528518355838	2.00062921561592\\
-0.00232537669145572	2.02015335136071\\
0.0178557569221507	2.01115420184826\\
0.0377899694879056	1.96966619834407\\
0.0571115620872278	1.88681052788234\\
0.0753479608359462	1.75047757116348\\
0.0919013058742775	1.54833480835032\\
0.106066581404224	1.27206322881375\\
0.117095261221656	0.922013868651098\\
0.124300947101274	0.510615549520745\\
0.127184404146083	0.0625496249161985\\
0.125539068639568	-0.389352688755902\\
0.119497471246038	-0.811462985506951\\
0.109499630215751	-1.17703919692561\\
0.096196448446781	-1.47111572482904\\
0.0803252552548459	-1.69113204247525\\
0.062598165426428	-1.84400215985292\\
0.0436296845965969	-1.94154063338934\\
0.0239104539066264	-1.99604958171624\\
0.0038198463985224	-2.01705067623679\\
-0.0163355616103202	-2.00936704091709\\
-0.036270401715039	-1.97237897161975\\
-0.0556665237655469	-1.90026974758905\\
-0.0741262947720975	-1.78325167582342\\
-0.0911435815339101	-1.60989972415134\\
-0.106103863054678	-1.37062228913411\\
-0.118323243021394	-1.06184315161851\\
-0.127128364455758	-0.689748468379941\\
-0.131964642799917	-0.271912187820547\\
-0.132503904560006	0.16459410157717\\
-0.128714797209195	0.588595002517688\\
-0.120868864100748	0.971846906819977\\
-0.109479876245312	1.2948871680284\\
-0.0952001445018995	1.54957038707603\\
-0.0787101905700034	1.7379617396614\\
-0.0606329581283003	1.86881731294398\\
-0.041488046428563	1.95336770410238\\
-0.0216859785739056	2.00167743491943\\
-0.00155347695849617	2.02011994262695\\
0.0186217968662934	2.00998979065005\\
0.038537734144771	1.96711817053946\\
0.0578252580587244	1.88246687054802\\
0.0760072344454636	1.74385768803614\\
0.092481225633636	1.53903119577373\\
0.106539237607828	1.25991804360498\\
0.117433116283313	0.907281493455605\\
0.12448143048673	0.494035669214037\\
0.127194502221012	0.0452661677661226\\
0.125378291646679	-0.406027881696584\\
0.119178003167379	-0.826357289526423\\
0.10904359069697	-1.18936882277703\\
0.095631366652515	-1.48058470875532\\
0.0796793785442462	-1.69787198432336\\
0.061896929745294	-1.8484133577347\\
0.0428939364589644	-1.944112359939\\
0.0231563360488867	-1.99721299201894\\
0.00305989887861235	-2.01708363895396\\
-0.0170906003134257	-2.00834785769175\\
-0.0370095368392063	-1.97018000311938\\
-0.056376561374103	-1.8965867297175\\
-0.0747903807203523	-1.77767168779464\\
-0.0917406346137555	-1.60201239311773\\
-0.106609320306899	-1.36016841678286\\
-0.118711367351091	-1.04887117700353\\
-0.127375928266942	-0.674722142526592\\
-0.132055171166996	-0.255705574225448\\
-0.132431154976929	0.180844144095995\\
-0.128484182794736	0.603740024404589\\
-0.120496244277375	0.984983332162217\\
-0.108988197535892	1.30551614596983\\
-0.094615189564236	1.55761490381904\\
-0.0780567911228274	1.74366544502508\\
-0.0599325513762414	1.8725883262497\\
-0.0407578114853653	1.95562675258945\\
-0.0209393214647231	2.00274303070826\\
-0.000801440226062766	2.02013807041419\\
0.0193686259284926	2.00890345098527\\
0.0392671900885411	1.96467259508689\\
0.0585218023134786	1.87825304860359\\
0.0766508200681932	1.737402164318\\
0.0930473122340039	1.52993576804833\\
0.107000397296277	1.24803304753082\\
0.117762351082519	0.892863887293795\\
0.124656687963176	0.4778176239504\\
0.127203150529697	0.0283718272717324\\
0.125219971109558	-0.422316425716236\\
0.118864707753696	-0.840900273431325\\
0.108596941974347	-1.20140985705157\\
0.0950781770182605	-1.48984348130256\\
0.0790470894727702	-1.70448241116079\\
0.061210204834762	-1.8527674121062\\
0.0421729667499124	-1.94668509553553\\
0.0224167609796222	-1.99842001002939\\
0.00231390354475636	-2.01718908641833\\
-0.0178325116504636	-2.00741976829446\\
-0.0377365205905433	-1.96808441242606\\
-0.0570755308401427	-1.89301685915055\\
-0.0754445812074498	-1.77221548348058\\
-0.0923291071566981	-1.59426302097045\\
-0.107107668014606	-1.34987162883637\\
-0.119094067247812	-1.03607963596177\\
-0.127619993438072	-0.659900170970221\\
-0.132144342874329	-0.239721406384702\\
-0.132359311617182	0.196866790551423\\
-0.128256698102983	0.618670993268593\\
-0.120128748821835	0.997937740798238\\
-0.108503242008999	1.31600909858414\\
-0.0940380591701362	1.56557548622149\\
-0.0774118000509052	1.74933543411117\\
};
\addplot [color=blue, dotted,line width=3.0pt, mark size=4.0pt,  mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/gal_h_pp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.01,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{h}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.00986804515462314	-0.0261679718975123\\
0.00948207690029401	-0.0507072369032805\\
0.00886114547436903	-0.0730752633714861\\
0.00802941621108116	-0.092792340967289\\
0.00701551430155456	-0.109447368424777\\
0.00585180077728154	-0.122705712704266\\
0.00457356426949793	-0.132317916209496\\
0.00321812881017158	-0.138127492409378\\
0.00182389463734731	-0.140076335979249\\
0.000429340441587683	-0.138206951872925\\
-0.000927979944229829	-0.132661354860518\\
-0.00221241413289774	-0.12367688315648\\
-0.00339113197091043	-0.111579281155637\\
-0.00443496469470686	-0.0967733228037667\\
-0.00531913856135163	-0.0797310896470823\\
-0.00602387955520844	-0.0609779055084033\\
-0.00653486581867815	-0.0410759675486173\\
-0.00684350594772823	-0.0206059720725908\\
-0.00694702650784138	-0.000147509848645033\\
-0.00684836273288805	0.0197404248814839\\
-0.00655586211500694	0.0385370595073756\\
-0.00608282835261176	0.0557738992380423\\
-0.00544694735196449	0.071044171170036\\
-0.00466964207129952	0.0840077238771512\\
-0.00377539658360895	0.0943925482856517\\
-0.00279107462847544	0.101994654660014\\
-0.00174524093041939	0.1066778459997\\
-0.000667481683385318	0.108374163055015\\
0.000412282659618124	0.107084899724579\\
0.00146449489509953	0.102881510013626\\
0.00246066368134801	0.0959055972176348\\
0.00337405881164826	0.0863673837510247\\
0.00418038230989404	0.0745423852404112\\
0.00485839712757741	0.0607662658971502\\
0.00539049558913343	0.0454279424125954\\
0.0057631901740354	0.0289609355586868\\
0.00596750848194158	0.0118328169586533\\
0.00599927204096762	-0.00546751547357391\\
0.0058592360903143	-0.0224449297524195\\
0.0055530671210284	-0.0386153340578343\\
0.00509114016627232	-0.0535242283172827\\
0.00448815127928351	-0.0667647499903616\\
0.00376256202851746	-0.0779928039093065\\
0.0029359171386836	-0.086936984556921\\
0.00203209458119238	-0.0934021047914914\\
0.00107655066624507	-0.0972669197525475\\
9.56081883547177e-05	-0.0984782509042135\\
-0.000884190535797136	-0.0970443366392394\\
-0.0018366699589189	-0.0930296084459921\\
-0.00273656647799853	-0.0865517007370456\\
-0.00356005309269974	-0.0777801678663123\\
-0.00428525476367619	-0.0669356864913368\\
-0.00489275306737208	-0.0542885427493358\\
-0.00536606876536311	-0.04015564618016\\
-0.00569210586947835	-0.0248958033468275\\
-0.00586153981755935	-0.00890328272688121\\
-0.00586913311675133	0.00740025108779005\\
-0.00571396203474248	0.0235754853732141\\
-0.00539953658158976	0.0391770946454633\\
-0.0049337937827251	0.0537674654921732\\
-0.00432894350888083	0.0669323937862114\\
-0.00360115046119924	0.0782979485620335\\
-0.00277004843017448	0.0875467962103465\\
-0.00185810390189423	0.0944315788528751\\
-0.000889870790438535	0.0987829725823926\\
0.000108802663715601	0.100511118200213\\
0.00111154952051679	0.0996009472385362\\
0.00209219145688666	0.0961036767716487\\
0.0030253545563127	0.0901275045330267\\
0.0038869988372949	0.0818299649291605\\
0.00465488457575738	0.0714129688557728\\
0.00530900116478833	0.0591201105319051\\
0.00583197545139352	0.045235031412925\\
0.006209463673956	0.030079596892519\\
0.00643052057652868	0.0140110604258899\\
0.00648793345345136	-0.00258214535963452\\
0.00637850671350704	-0.0192861124864327\\
0.0061032812775963	-0.0356688343009665\\
0.00566767019275391	-0.0512896791290084\\
0.00508148640336084	-0.0657115957089895\\
0.00435883246807475	-0.0785165657881096\\
0.00351781985748006	-0.0893241064391678\\
0.00258009373461285	-0.0978112783207933\\
0.0015701625398151	-0.10373108523553\\
0.000514568365427126	-0.106925247140557\\
-0.00055902769334365	-0.107328047894438\\
-0.0016227495311916	-0.104960514174864\\
-0.00264931299726584	-0.0999175105351505\\
-0.00361268817903859	-0.092352581401026\\
-0.00448861913988177	-0.0824652427169922\\
-0.00525504041483854	-0.0704932161059786\\
-0.00589244046412013	-0.0567093497737858\\
-0.00638420962855157	-0.0414211911995806\\
-0.00671698712795904	-0.0249708745729796\\
-0.00688100132762703	-0.00773369930364243\\
-0.00687038606834953	0.00988528372513628\\
-0.00668345245701715	0.0274567557402176\\
-0.00632289565919303	0.0445346557762712\\
-0.00579591542188324	0.060665976819676\\
-0.00511422510934686	0.0754033717775178\\
-0.00429391825778372	0.088321100894385\\
-0.00335515898816033	0.0990341954598834\\
-0.00232167029961464	0.107219319220189\\
-0.00122001812446471	0.112634086068475\\
-7.87278875397091e-05	0.115130509739998\\
0.00107268794408658	0.114658916462166\\
0.00220468825308706	0.111261369836386\\
0.00328855341437234	0.105057329434879\\
0.00429707477130595	0.0962268217142586\\
0.00520508587934984	0.0849963409806536\\
0.00598987944721613	0.0716302897758083\\
0.00663156649130567	0.0564277277440115\\
0.00711342072351745	0.0397222283485763\\
0.00742222628349148	0.0218823155101697\\
0.00754862502138356	0.00331073583068986\\
0.00748744722220993	-0.0155581844562543\\
0.00723800547510287	-0.0342632849208734\\
0.00680432975061687	-0.0523236553948015\\
0.00619531720619632	-0.0692487724665374\\
0.00542476052013385	-0.0845528723807946\\
0.00451120654129952	-0.0977746293653902\\
0.00347759150311902	-0.108501958335376\\
0.00235061245817211	-0.116399270625843\\
0.00115983602295525	-0.121231637475238\\
-6.3389993514712e-05	-0.122878943934976\\
-0.001287094093743	-0.121335113540817\\
-0.00247975529823377	-0.116692836213284\\
-0.00361117677237807	-0.109120154028199\\
-0.00465312245292926	-0.0988379361541803\\
-0.00557976334950624	-0.0861050860282361\\
-0.00636802401640624	-0.0712132132781736\\
-0.00699791277498935	-0.0544880165609475\\
-0.00745288075209319	-0.0362929412020568\\
-0.00772021327996994	-0.0170315526396939\\
-0.00779143079351874	0.00285307291484663\\
-0.0076626672970897	0.0228821989978666\\
-0.00733499499551588	0.0425483264680557\\
-0.00681466419734442	0.0613253330575702\\
-0.00611322212411722	0.0786827515737636\\
-0.00524746308349466	0.0941053984325327\\
-0.00423915309270104	0.107118782786184\\
-0.00311447782358906	0.117318470472921\\
-0.00190319678439124	0.124398374749634\\
-0.000637550449967272	0.128170586098887\\
0.000648959756461204	0.128570176997836\\
0.00192275469340344	0.125643341660868\\
0.00315117791604011	0.119524069918797\\
0.00430324514396946	0.110408987212831\\
0.00535017113370592	0.0985390990061347\\
0.00626576608335047	0.0841920387549294\\
0.0070268007084571	0.0676828928275931\\
0.00761340311022288	0.0493689050870608\\
0.00800950340294798	0.0296537536127417\\
0.0082033083229707	0.00898905300282185\\
0.00818777405738502	-0.0121275105542994\\
0.00796104382648899	-0.0331573689718924\\
0.00752681549959927	-0.0535300326622302\\
0.00689459496552844	-0.0726573120688826\\
0.006079771913686	-0.0899549709778053\\
0.005103435294183	-0.104873180476551\\
0.00399184560920701	-0.116934021567921\\
0.00277552281277946	-0.125769305083432\\
0.00148799912342468	-0.131147801737088\\
0.000164397359834784	-0.132981628507335\\
-0.00115993419269092	-0.131308998864301\\
-0.00245052572025889	-0.126261379936118\\
-0.00367454475050277	-0.118029903494101\\
-0.00480127160443675	-0.106843771015473\\
-0.00580243984558437	-0.0929647049390064\\
-0.00665258551133749	-0.0766930591277009\\
-0.0073294833699504	-0.0583778445727403\\
-0.00781467588562593	-0.0384244994438012\\
-0.00809405588712847	-0.0172976744652288\\
-0.00815845100737941	0.00448110117773157\\
-0.00800416187705791	0.026340263372519\\
-0.00763340925396339	0.0476697176492193\\
-0.00705463718923593	0.06783846447228\\
-0.00628260040910941	0.0862204517847496\\
-0.00533814728872051	0.102229501735769\\
-0.00424761847155156	0.115360313319595\\
-0.00304183796960947	0.125227141402909\\
-0.00175477870981977	0.131588217083185\\
-0.000422097476743932	0.134346501055357\\
0.00092021446866028	0.133526809521229\\
0.00223687699831712	0.129240498505253\\
0.00349401888674561	0.121653757521526\\
0.00465962763519365	0.110970820338652\\
0.00570391586156407	0.0974334966982408\\
0.00659974009535827	0.0813307417651312\\
0.00732313114329713	0.0630101963523893\\
0.00785392552905087	0.0428862795491811\\
0.00817645176895379	0.0214429964075716\\
0.00828021901085291	-0.00076829836741521\\
0.00816055953516995	-0.0231359456720485\\
0.0078191724794382	-0.0450010478953964\\
0.00726449537216553	-0.0656794024316891\\
0.00651179876285865	-0.0844953187729469\\
0.00558288086503014	-0.100827346110942\\
0.004505269339136	-0.11415934907834\\
0.00331094172274027	-0.124122914613301\\
0.00203473446247207	-0.130514859985419\\
0.000712741090801744	-0.133281784583966\\
-0.000618996462875721	-0.132479571610957\\
-0.00192534998720359	-0.128228426138935\\
-0.00317258281891528	-0.12068351664517\\
-0.00432865076134356	-0.110028969547106\\
-0.00536353980639395	-0.0964895007853669\\
-0.00624976016443202	-0.0803481186687705\\
-0.00696300646849507	-0.0619605320693173\\
-0.00748292677715839	-0.0417622557884174\\
-0.00779392537785314	-0.0202684593012425\\
-0.00788593310877453	0.00193221639177349\\
-0.00775508699902122	0.024189753708425\\
-0.00740425252475169	0.0458125877321678\\
-0.00684329672231904	0.066098061603182\\
-0.00608899646776104	0.0843748341711072\\
-0.00516447606187073	0.100053358053441\\
-0.00409814380971862	0.112673151972011\\
-0.00292223812454323	0.121930994691359\\
-0.00167124042993266	0.127678347892308\\
-0.000380466635803878	0.129889926080719\\
0.000914948018400807	0.128620041784684\\
0.00218065663794206	0.123967902033639\\
0.00338346419385413	0.116064391472946\\
0.00449166598185252	0.105079067969757\\
0.005475516536186	0.0912373230244417\\
0.00630787609485192	0.0748373194886779\\
0.00696499903983014	0.0562609333714581\\
0.00742739571647943	0.0359775622632513\\
0.00768070037537516	0.0145417072956247\\
0.00771648569352634	-0.00741540446077785\\
0.00753295697970038	-0.0292020059428228\\
0.00713543045607881	-0.0500934593219777\\
0.00653646333577845	-0.0693744766593125\\
0.00575549331592237	-0.0863940481993142\\
0.00481790569680365	-0.100622405098025\\
0.00375359643170908	-0.111691490387119\\
0.00259528917987881	-0.119401629662087\\
0.00137697602308012	-0.12369131271341\\
0.00013278272745737	-0.124586587463086\\
-0.001103668423836	-0.122156408881631\\
-0.00229956404124715	-0.11649268424312\\
-0.00342314201993213	-0.107716475597099\\
-0.00444408133712065	-0.0959988623354538\\
-0.00533411556608665	-0.0815828881735102\\
-0.0060678341824103	-0.0647983859747731\\
-0.00662358641095159	-0.0460677232805109\\
-0.00698440225529856	-0.025903797272092\\
-0.00713886077730649	-0.0049015733738596\\
-0.00708183971361376	0.0162774920223931\\
-0.00681506308276561	0.0369308193406831\\
-0.00634733374986413	0.0563526444170034\\
-0.00569432423608182	0.0738837927355003\\
-0.00487784015786941	0.0889653534030031\\
-0.00392458938594017	0.10118092514226\\
-0.00286465605702432	0.110271203119304\\
-0.00172999912839519	0.116114846574335\\
-0.000553272193399679	0.118686495587175\\
0.000632914388619676	0.118014222422845\\
0.00179638821844769	0.114155660929271\\
0.00290569307318758	0.107198173760073\\
0.00393046023342056	0.0972753561229685\\
0.00484197554344301	0.0845877828916339\\
0.00561393618427025	0.0694192242210785\\
0.00622333166591235	0.0521451430589438\\
0.00665137246625036	0.033233941344654\\
0.00688439966017498	0.0132419919010166\\
0.00691471220403572	-0.00719816427505668\\
0.0067412307862664	-0.0273993274294929\\
0.00636988215395964	-0.0466545628315651\\
0.00581356059190194	-0.064286538588615\\
0.00509154586808025	-0.0797050744190104\\
0.0042283652412706	-0.0924576154382162\\
0.00325226740750517	-0.102253434351457\\
0.00219363853179153	-0.108950554238898\\
0.00108371257791548	-0.112512874316648\\
-4.62351390067284e-05	-0.112960914994007\\
-0.00116527423045926	-0.110340133510183\\
-0.00224302465224163	-0.104716533119114\\
-0.00324993229967968	-0.0961930445209823\\
-0.00415775510684976	-0.0849329501546244\\
-0.00494026960061125	-0.0711792226472789\\
-0.00557412838009652	-0.0552650985980668\\
-0.00603977919785748	-0.0376160831304136\\
-0.00632236839044162	-0.0187450533831472\\
-0.00641256386067079	0.000759022832358791\\
-0.00630722750488458	0.0202503382157015\\
-0.00600984350795719	0.0390562744443556\\
-0.00553058519538452	0.0565195744111863\\
-0.00488591205147162	0.0720489115838502\\
-0.00409766247523491	0.0851667472325831\\
-0.00319174733424671	0.0955386840120393\\
-0.00219669623649699	0.102972507603986\\
-0.0011423650821685	0.107388540977788\\
-5.90195716456965e-05	0.108777652446734\\
0.0010231893593585	0.107168006790274\\
0.00207451992031452	0.102613217850278\\
0.00306592277711595	0.0952007941301015\\
0.00396946999122408	0.0850708787686584\\
0.00475897761487415	0.0724348053961127\\
0.00541078601554237	0.0575875491560409\\
0.00590462766971908	0.0409128363243081\\
0.00622451311922528	0.0228818536456766\\
0.00635957477927349	0.00404605486300466\\
0.00630480433468361	-0.0149773393781294\\
0.00606159588507285	-0.0335302773232886\\
0.00563797491397208	-0.0509520273707186\\
0.00504838228248913	-0.0666292428918608\\
0.00431293164466034	-0.080049010451573\\
0.0034561871435729	-0.0908387351833463\\
0.00250567795669066	-0.0987768427929271\\
0.00149047788338688	-0.103769765623074\\
0.000440136725149004	-0.105808002869912\\
-0.000615940192182002	-0.10492434784241\\
-0.00164878759220957	-0.10117262737921\\
-0.00263008736051343	-0.0946305887818192\\
-0.00353249088624141	-0.0854179828381432\\
-0.00433014578346394	-0.0737174895008716\\
-0.00499940858063214	-0.0597900906754034\\
-0.00551967012552021	-0.0439821779300173\\
-0.00587421343635086	-0.0267251940573712\\
-0.00605103664011117	-0.00852915270193766\\
-0.00604358108402611	0.0100300180835313\\
-0.0058512948600444	0.0283311531110976\\
-0.0054799390629296	0.0457389454958915\\
-0.004941528218808	0.0616456973168445\\
-0.00425381828530319	0.075518643965201\\
-0.00343933934460047	0.0869413493886807\\
-0.00252410385015428	0.0956350356068488\\
-0.00153624158911012	0.101451476513641\\
-0.000504834461323572	0.104342109751463\\
0.000540886977634714	0.104319847202598\\
0.00157200677025754	0.101431724506954\\
0.00256021045370267	0.0957514189817378\\
0.00347808840551619	0.0873887554624878\\
0.0042995805467777	0.0765067661981516\\
0.00500059099866471	0.0633374655993029\\
0.00555973309152416	0.0481917646745488\\
0.00595914021252303	0.0314628133732756\\
0.0061852806825288	0.0136236009761911\\
0.00622972130135296	-0.00478101716118118\\
0.00608977741998146	-0.0231494570382689\\
0.00576896367772556	-0.0408486539733796\\
0.00527713140945504	-0.0572516076341247\\
0.00463017487232986	-0.0717851902286145\\
0.00384924307618534	-0.0839790615613241\\
0.00295951917270693	-0.0935005072976223\\
0.00198878324431082	-0.100161267958415\\
0.000966064387717513	-0.103893758996026\\
-7.93648553518989e-05	-0.104709611693067\\
-0.00111857943497629	-0.102661688139176\\
-0.00212330158089524	-0.0978254374170279\\
-0.00306612662857592	-0.0903020186500174\\
-0.00392085597641012	-0.0802347085014325\\
-0.00466301327735272	-0.0678274828270367\\
-0.00527052422957783	-0.0533583744136551\\
-0.00572449237719741	-0.0371852694423618\\
-0.00600999754203055	-0.0197448642656466\\
-0.00611685474309337	-0.00154591881269769\\
-0.00604027719354594	0.0168433557774988\\
-0.0057813769524708	0.0348155421752984\\
-0.00534741544702239	0.0517540781817489\\
-0.00475170228199925	0.0670732103114631\\
-0.00401306289702746	0.0802629304093979\\
-0.00315487508954862	0.0909280778645833\\
-0.00220379941917204	0.0988084542771286\\
-0.00118844016280834	0.103772195867414\\
-0.000138193939681813	0.105786682202311\\
0.000917559441681037	0.104882221107831\\
0.00194993975193949	0.101125443748033\\
0.0029308727029024	0.0946110973638217\\
0.00383340019570164	0.0854698994750913\\
0.00463211425548252	0.073883839096085\\
0.00530374521806878	0.0601006219806904\\
0.00582786975881899	0.0444428048971446\\
0.00618767924122637	0.0273107872391525\\
0.00637075013020649	0.00918035386427443\\
0.00636976380718612	-0.0094050860373078\\
0.00618311677524841	-0.0278490512764566\\
0.00581533985942043	-0.0455261374069086\\
0.00527721775441992	-0.0618179492818252\\
0.00458549481245574	-0.0761591319074643\\
0.0037621020500547	-0.0880850854723982\\
0.00283295734848893	-0.0972669810313634\\
0.00182653916301617	-0.10352033815337\\
0.000772527316764055	-0.106783717085382\\
-0.000299236048506762	-0.107078983927641\\
-0.00135937971598943	-0.104473289754759\\
-0.00237933653084182	-0.0990587947168316\\
-0.0033315824072235	-0.0909535840541809\\
-0.00418996187203155	-0.0803162866632174\\
-0.004930182988194	-0.0673636875814392\\
-0.00553046985694175	-0.0523838018426432\\
-0.00597231037930412	-0.0357417540704631\\
-0.00624122831227356	-0.0178789633369545\\
-0.00632751859877878	0.000693265660243803\\
-0.00622689110525465	0.0194058033002983\\
-0.00594095914649834	0.0376510512933622\\
-0.005477488480187	0.0548117969315849\\
-0.00485030709743592	0.0702999527335546\\
-0.00407879354608118	0.0836008884508536\\
-0.00318693433057829	0.0943131767764475\\
-0.00220206165390935	0.102170721252274\\
-0.00115349759784691	0.107038737506578\\
-7.13625551529984e-05	0.108886508043527\\
0.00101428419357674	0.107751151787063\\
0.00207396949054145	0.103709442781036\\
0.00307913488238784	0.096867376557318\\
0.00400244823617565	0.0873662198380361\\
0.00481822540417415	0.0753969091770145\\
0.00550300123813247	0.0612143625365351\\
0.00603622136397994	0.0451468672935236\\
0.00640099743448463	0.0275994176678079\\
0.0065848679360174	0.00905161338683258\\
0.00658051234550566	-0.0099496432491652\\
0.00638636140097226	-0.0288039921237019\\
0.0060070249595211	-0.0468807637917661\\
0.00545343088007927	-0.0635538430537709\\
0.00474255896233128	-0.0782471220062149\\
0.00389669645115784	-0.09048282751076\\
0.00294225302542422	-0.0999186522764716\\
0.00190832272601121	-0.10635934281362\\
0.000825284250251385	-0.109737856003003\\
-0.000276294595404375	-0.110076212354676\\
-0.00136634180232498	-0.107446011915392\\
-0.00241564519485149	-0.101945707777376\\
-0.00339609877367381	-0.0936994539450383\\
-0.00428102023459245	-0.0828707640930288\\
-0.00504563363212762	-0.0696801688845283\\
-0.00566771300785043	-0.0544188323071408\\
-0.00612832724408413	-0.0374550285136375\\
-0.0064126145872922	-0.0192337958755101\\
-0.00651052459585999	-0.000270907243191398\\
-0.0064174723636555	0.0188587753719154\\
-0.00613484223417413	0.0375401303965736\\
-0.00567025750752706	0.0551460873438824\\
-0.00503751522491289	0.0710761233616846\\
-0.00425609855161199	0.08480109634346\\
-0.00335024821473484	0.0959045016270083\\
-0.00234769502196674	0.104106835439833\\
-0.00127827644423692	0.109263631462064\\
-0.000172702216712728	0.111339070745983\\
0.000938348517214721	0.110369038313614\\
0.00202478277993726	0.106431239834793\\
0.00305743527270394	0.0996331097876169\\
0.00400837984605781	0.0901169711962274\\
0.00485134654002217	0.0780743938552098\\
0.00556229043098805	0.0637609650297099\\
0.00612008661683014	0.0475062396728849\\
0.00650729382537543	0.0297175271174185\\
0.00671092736388218	0.0108781068623537\\
0.00672318826920645	-0.00845980471713692\\
0.00654209137731435	-0.0276886012940369\\
0.00617191403821693	-0.0461681391404353\\
0.00562335807348532	-0.0632604986356211\\
0.00491330554364508	-0.0783758434219557\\
0.00406408836245248	-0.0910219037209973\\
0.00310230240549469	-0.100842883869688\\
0.00205735019582118	-0.107632804303253\\
0.000960008173293836	-0.111317533379418\\
-0.000158704114785913	-0.111915207372879\\
-0.00126823459991696	-0.109495389370195\\
-0.00233887391199702	-0.104154954366377\\
-0.00334200203422969	-0.0960162226159632\\
-0.00425040309466709	-0.0852406971662154\\
-0.00503874879098701	-0.0720472692580056\\
-0.0056842489062377	-0.0567264562491438\\
-0.00616740859136852	-0.0396473447246018\\
-0.00647281897798277	-0.0212575151249931\\
-0.0065899171653882	-0.00207714318492461\\
-0.00651365934506262	0.0173125993314341\\
-0.00624504344403623	0.0362884232617701\\
-0.00579139644869597	0.0542134664908414\\
-0.00516632301086781	0.0704763346821001\\
-0.00438922437850703	0.0845368394686764\\
-0.0034843660731797	0.0959683634976183\\
-0.00247959612256701	0.104483142332944\\
-0.00140494099795335	0.109930597173188\\
-0.000291351480844054	0.112270483153786\\
0.000830212720458856	0.111535052980897\\
0.00192934236317213	0.107798416387311\\
0.00297651889636755	0.101164217742638\\
0.00394342511924581	0.0917710908800361\\
0.0048033659057844	0.079807568397928\\
0.00553184630455425	0.0655273777829571\\
0.00610728024364873	0.0492597490516866\\
0.00651177052301705	0.031413382690743\\
0.00673189926948708	0.0124747161670787\\
0.00675947457227727	-0.00699916431492045\\
0.00659217485095304	-0.0263942635409987\\
0.00623401092689196	-0.0450629402897101\\
0.00569549583627874	-0.0623593633052505\\
0.00499340022851541	-0.0776862961207783\\
0.004150012198091	-0.0905454756777787\\
0.00319193455275429	-0.100576963781451\\
0.00214860994091218	-0.107572163542916\\
0.0010508774428542	-0.111454863247569\\
-7.01579834549437e-05	-0.112240575285894\\
-0.00118382734507241	-0.109995162296476\\
-0.00226026272435961	-0.104810974200278\\
-0.0032706392984185	-0.0968057507463152\\
-0.00418749381896	-0.0861371824105827\\
-0.00498521881316799	-0.0730216800863325\\
-0.00564072789202824	-0.057748859821596\\
-0.00613422907828143	-0.0406885101610903\\
-0.00645003106172817	-0.0222904253053217\\
-0.00657731753046364	-0.00307833747100256\\
-0.00651083241224759	0.0163619710256324\\
-0.00625141080204578	0.0354020380767454\\
-0.00580626840121087	0.0534000075847227\\
-0.00518894388174151	0.0697405679860988\\
-0.00441880298704286	0.0838814436075394\\
-0.00352008637714374	0.0953959363770921\\
-0.00252061048482077	0.103997524585791\\
-0.00145035666144189	0.109536841401363\\
-0.000340224422752805	0.111973480513414\\
0.000778866410363538	0.111337568672167\\
0.001876516754511	0.107699535814043\\
0.00292317791039079	0.101158838510962\\
0.0038904626936962	0.0918504841235775\\
0.00475157558280268	0.0799606228938085\\
0.00548190476593696	0.0657420807513633\\
0.00605974554532099	0.0495246131442244\\
0.00646709378507371	0.0317187000974617\\
0.0066904478484833	0.0128135924859671\\
0.00672156413130445	-0.00663008811835583\\
0.00655810628995554	-0.0259946047768851\\
0.00620410559734039	-0.0446291733059461\\
0.00567011973178477	-0.0618864430494888\\
0.00497296708361913	-0.0771701908915542\\
0.00413495927090557	-0.0899859370292184\\
0.00318267415544068	-0.0999794050532241\\
0.0021454711114654	-0.106947637879049\\
0.0010540584218742	-0.110818000199795\\
-6.06101342636445e-05	-0.111606450729973\\
-0.00116800674767345	-0.109376590379872\\
-0.00223837443488051	-0.104217261831252\\
-0.0032429647010947	-0.0962430138710607\\
-0.00415436464896293	-0.0856096289409794\\
-0.0049470057580572	-0.0725331376598132\\
-0.0055978436188745	-0.0573040845679381\\
-0.00608714251796552	-0.0402941234648768\\
-0.00639928923437874	-0.021955491556587\\
-0.00652357142389387	-0.00281459097505554\\
-0.00645486301426254	0.0165403495052082\\
-0.00619414980694408	0.0354793019717896\\
-0.00574880595530317	0.0533605764505334\\
-0.00513251476823909	0.0695715669009472\\
-0.00436474526347255	0.08357554472825\\
-0.00346977400283358	0.0949535345038931\\
-0.00247537194003258	0.103427224444992\\
-0.0014113992017018	0.108853862052038\\
-0.000308582407875874	0.111196626751494\\
0.000802351373594051	0.110486142124636\\
0.00189118988170084	0.106791413165545\\
0.002928554015589	0.100210123501601\\
0.00388621188379845	0.090876327184463\\
0.00473751995822247	0.0789764849287949\\
0.00545802747897459	0.0647648731055574\\
0.00602620949124361	0.0485734675649203\\
0.00642426602498852	0.0308153520159997\\
0.00663892609713285	0.0119824121310267\\
0.00666220162947767	-0.00736247024772541\\
0.00649203017400327	-0.0266002639152495\\
0.00613272162737183	-0.0450806878360784\\
0.00559509440055989	-0.0621596066249504\\
0.00489617925383448	-0.0772472874516385\\
0.00405841989989311	-0.0898586524272681\\
0.00310842386985005	-0.0996501509144054\\
0.0020754761925936	-0.106428493949233\\
0.000990128417417718	-0.110127610496485\\
-0.000116869207139658	-0.110766298159509\\
-0.00121520579332629	-0.108408265056308\\
-0.00227533616248599	-0.103141529011917\\
-0.00326871740675791	-0.0950804098533705\\
-0.00416814609448563	-0.0843817319773271\\
-0.00494827973532283	-0.0712637341236346\\
-0.00558632587412605	-0.0560198448607528\\
-0.00606283072564778	-0.0390247477216224\\
-0.00636249218742244	-0.0207334245381242\\
-0.00647493350999812	-0.00167436478209324\\
-0.00639538005033213	0.0175632069031082\\
-0.00612517117116232	0.0363499419790566\\
-0.00567201657356681	0.0540471840510081\\
-0.00504989071579612	0.0700482211578463\\
-0.00427848055423921	0.083824983965401\\
-0.00338218406209692	0.0949688900981671\\
-0.00238878848838212	0.103211915258623\\
-0.00132807612119754	0.108419574711804\\
-0.000230628035565367	0.110560260120395\\
0.00087301186621952	0.109667063567567\\
0.00195283063609314	0.105810002826373\\
0.00297965736310241	0.0990877246217281\\
0.00392548156830846	0.0896360425588001\\
0.00476390353013315	0.0776441099489794\\
0.00547074662791264	0.0633695025574005\\
0.00602479413190302	0.0471476380553759\\
0.00640858767500424	0.0293947730140532\\
0.0066092268342626	0.010605356964192\\
0.00661911522062086	-0.00865613472010501\\
0.00643659118310264	-0.0277705388326025\\
0.0060663567949347	-0.0460895441469427\\
0.00551958975221492	-0.0629737080752691\\
0.00481361833785535	-0.0778409363952635\\
0.00397109477911639	-0.090216128703952\\
0.0030187298388514	-0.0997664896426501\\
0.00198580880575441	-0.106308243913719\\
0.000902801306026574	-0.10978208701821\\
-0.000199676765171408	-0.110210620201243\\
-0.00129147604180943	-0.107659421300655\\
-0.00234322814801613	-0.102217929131721\\
-0.00332658377804185	-0.0940025211669374\\
-0.00421455852250854	-0.0831730420984844\\
-0.00498206294846371	-0.0699514411131806\\
-0.00560659609498326	-0.0546350354746789\\
-0.00606903339315351	-0.0376020939239751\\
-0.00635443472904049	-0.0193105151371139\\
-0.00645280992324476	-0.000290738573577309\\
-0.00635978422789321	0.0188673581272812\\
-0.00607709523350466	0.0375354892162673\\
-0.00561282976625391	0.0550782235561944\\
-0.00498129510994069	0.0708944944445187\\
-0.00420244322036606	0.0844640556914801\\
-0.00330085157649859	0.0953873881202716\\
-0.00230439609098743	0.103405313664703\\
-0.00124286631353915	0.108390598332566\\
-0.000146789078847659	0.11031666582022\\
0.000953386388283323	0.109219797837461\\
0.00202776859601833	0.105172362348751\\
0.00304733161128623	0.098275489466325\\
0.00398423772169937	0.0886681007529594\\
0.00481229420531523	0.0765430487592449\\
0.00550757004191194	0.0621618629697308\\
0.0060491332400924	0.0458637728093426\\
0.00641984617304264	0.0280683759064259\\
0.00660715911492188	0.00927273076744778\\
0.00660384771356709	-0.0099570780151873\\
0.00640863203558303	-0.0290016273587343\\
0.00602658992297958	-0.047214130829491\\
0.00546924896155909	-0.0639588451679058\\
0.00475423893372859	-0.0786596238083222\\
0.00390444474712312	-0.0908490362726566\\
0.00294672920628697	-0.100202510528345\\
0.00191045063098699	-0.106543628212247\\
0.000826086901817125	-0.109818589116611\\
-0.000275782946982411	-0.110053585061181\\
-0.00136507572474032	-0.107316634947715\\
-0.00241251216670901	-0.10169947677179\\
-0.00338985740135031	-0.0933213205632759\\
-0.00427027321826171	-0.0823455132478874\\
-0.00502885376867612	-0.0689979165728129\\
-0.00564332119560745	-0.053579772931133\\
-0.00609481182409738	-0.0364729324755028\\
-0.00636867939456975	-0.0181382666771848\\
-0.00645525336854785	0.00089163602460976\\
-0.00635049505223662	0.0200258082585303\\
-0.00605648248809593	0.0386362274783888\\
-0.00558163225152603	0.056089385587406\\
-0.00494055303047392	0.0717879669183983\\
-0.00415345210035609	0.0852171215618228\\
-0.00324510263508065	0.0959837108408997\\
-0.00224351166631939	0.103834913485125\\
-0.0011785404955949	0.108648888034018\\
-8.07406383145914e-05	0.110403069055025\\
0.00101944803665607	0.10913662515763\\
0.00209216937673398	0.104924355527461\\
0.00310845757635511	0.0978699992175371\\
0.00404056344895815	0.0881155661459833\\
0.00486241598013912	0.0758574260037948\\
0.0055502421675574	0.0613608046734838\\
0.00608330469890844	0.0449685231015625\\
0.0064446950122157	0.0271034302985735\\
0.00662212246168017	0.00826530606318848\\
0.00660864553145332	-0.0109777721776565\\
0.00640328235184082	-0.030005379281673\\
0.00601141252607054	-0.0481710494163665\\
0.00544485423349247	-0.0648409930548663\\
0.00472149960036181	-0.0794427451544241\\
0.00386445159659526	-0.0915139521529351\\
0.00290073654731285	-0.100735708776684\\
0.00185982093788362	-0.106936839682423\\
0.000772243809012751	-0.11006762812988\\
-0.000331389002745985	-0.110157096797981\\
-0.00142099148428704	-0.107275344441205\\
-0.00246730154209793	-0.101516135879297\\
-0.00344212365275759	-0.0930011395352295\\
-0.00431868630896548	-0.0818967048090074\\
-0.00507218247101801	-0.0684320696599995\\
-0.00568046757211577	-0.0529119496253617\\
-0.00612484535278263	-0.0357215091619806\\
-0.0063908684745502	-0.0173245775308063\\
-0.00646909241084268	0.0017438253186689\\
-0.00635572537031356	0.0208910227419291\\
-0.00605310473754514	0.0394882608893117\\
-0.00556990764748858	0.0569025649827979\\
-0.00492099077159122	0.0725386184577333\\
-0.00412678214640017	0.0858849760543793\\
-0.00321223633253567	0.096552862292047\\
-0.00220549643724505	0.104294015149337\\
-0.00113651657432723	0.108990579411661\\
-3.59059684501284e-05	0.110623001801352\\
0.00106586339079098	0.109232617581208\\
0.00213892264705259	0.104896036406684\\
0.00315431181465486	0.0977189618969647\\
0.0040843092332144	0.0878458027772948\\
0.0049028976964634	0.0754757691337254\\
0.00558638798080949	0.0608772065830518\\
0.00611415827975878	0.0443961283573884\\
0.00646944704806232	0.0264584659094121\\
0.00664014027335003	0.00756681364606876\\
0.00661949916051127	-0.0117083825987585\\
0.0064067650087517	-0.0307450259370896\\
0.00600755245149706	-0.0488960107291598\\
0.00543391445726241	-0.0655282860797526\\
0.00470396277963012	-0.080071685013401\\
0.00384098985914677	-0.0920675147928365\\
0.00287217064037609	-0.101201237831171\\
0.00182707681850694	-0.107305841518944\\
0.000736315281472888	-0.110334836462586\\
-0.00036946687785322	-0.110319360298588\\
-0.00146015944084329	-0.107330905165731\\
-0.00250648907320888	-0.101464538157543\\
-0.0034802637442039	-0.092843628378228\\
-0.0043547352839598	-0.0816367956488178\\
-0.0051051452177038	-0.068076022466601\\
-0.00570942647706987	-0.0524690281103316\\
-0.00614899071543273	-0.0352040231743821\\
-0.00640952842134579	-0.0167477462584321\\
-0.00648176061892947	0.00236217673931197\\
-0.00636208477884048	0.0215309732605119\\
-0.00605304480605851	0.0401285875294226\\
-0.00556353199712817	0.0575218744967101\\
-0.00490861201172063	0.0731167532765065\\
-0.00410890224512597	0.0864044408512787\\
-0.00318951429314807	0.0969998637799505\\
-0.00217870912031931	0.104658750805075\\
-0.00110652081713083	0.109266714244366\\
-3.60871004206897e-06	0.110806674723717\\
0.00109952498791219	0.109321525522322\\
0.00217299414388761	0.104889005428831\\
0.00318783301156983	0.0976160723536222\\
0.00411632889619856	0.0876488589891821\\
0.00493249351946626	0.0751888351052237\\
0.00561269139479595	0.0605070193906655\\
0.00613638247740095	0.0439523257223205\\
0.00648691638725168	0.0259536383878145\\
0.00665231939625965	0.00701639487472716\\
0.00662602009204027	-0.0122864210356113\\
0.0064074498653387	-0.0313307659872064\\
0.00600242833992687	-0.0494685733326419\\
0.00542321636781307	-0.066067238000597\\
0.0046881209183883	-0.080558693663122\\
0.00382060086671562	-0.0924878289607598\\
0.00284795711533029	-0.10154446452965\\
0.00179984408159639	-0.10756570527128\\
0.000706915110182199	-0.110508100572083\\
-0.000400160007952094	-0.110404524580725\\
-0.00149126079696477	-0.107327331432916\\
-0.00253711091982559	-0.101372296573873\\
-0.00350952422160036	-0.0926639260941209\\
-0.00438177303723142	-0.0813726375834702\\
-0.00512914046479612	-0.0677328002735647\\
-0.00572962694242221	-0.0520548937417903\\
-0.00616474013908447	-0.0347300349536286\\
-0.00642029553515239	-0.0162278212864793\\
-0.00648716672975966	0.00291149718619815\\
-0.00636192787516848	0.0220909980889456\\
-0.00604731733046343	0.040679284585233\\
-0.0055524285464153	0.058043079135949\\
-0.00489252317147543	0.0735897032371323\\
-0.00408839258827001	0.086813339691467\\
-0.00316528656336365	0.097332995822296\\
-0.0021515613823454	0.104908724055938\\
-0.00107730601618439	0.109429765917495\\
2.67956648518364e-05	0.110881444038899\\
0.00113023498891543	0.109307935166513\\
0.00220312894130448	0.104787726203104\\
0.00321652250962232	0.0974286453909216\\
0.00414272490601253	0.0873782299363481\\
0.00495578695840762	0.0748399767303359\\
0.00563213517988592	0.0600874243061815\\
0.00615131833842208	0.043472294833767\\
0.0064968035712884	0.025426374863722\\
0.00665676340711335	0.00645791573930918\\
0.00662479948706524	-0.0128575979988355\\
0.00640053837038046	-0.031894267174087\\
0.00599000832734278	-0.0500032681147205\\
0.00540567890240851	-0.0665528140837628\\
0.0046660484342213	-0.080977494814216\\
0.00379473213745479	-0.0928264571196796\\
0.00281913995701916	-0.10179453986682\\
0.00176898628246502	-0.107723448325754\\
0.000674944675903427	-0.11057297836415\\
-0.000432319333705217	-0.110377689252983\\
-0.00152270059268642	-0.107210594342849\\
-0.00256694309529329	-0.101167949845173\\
-0.00353688786753367	-0.0923752290942977\\
-0.00440584775778638	-0.0810045571004687\\
-0.00514916686516939	-0.0672926588649076\\
-0.00574493240990401	-0.0515527691441839\\
-0.00617476730276048	-0.0341789021986575\\
-0.00642463103345922	-0.0156434779594291\\
-0.00648556820289167	0.00351071546863257\\
-0.00635434683991357	0.0226847719340162\\
-0.00603391473349588	0.0412462381583414\\
-0.00553357886683653	0.058562143754704\\
-0.00486880302412637	0.074041817005376\\
-0.00406055201204888	0.0871831313284202\\
-0.0031342057750938	0.0976099142634103\\
-0.00211820102278498	0.105087161822392\\
-0.00104266155169666	0.109508146278923\\
6.17271120020024e-05	0.11086076343277\\
0.0011644735632777	0.109190486627861\\
0.00223572141089445	0.104576510296894\\
0.00324654955401929	0.0971275169231041\\
0.004169312383345	0.0869924834553577\\
0.00497812366474257	0.0743770061587726\\
0.00564949652186789	0.0595572215839369\\
0.00616309383171729	0.0428877148000309\\
0.00650252587863531	0.0248031835279775\\
0.00665613686082911	0.0058146374483973\\
0.00661772591772236	-0.0135000806449957\\
0.00638713723851289	-0.0325134754461689\\
0.00597062688227923	-0.0505763750495213\\
0.00538088731937769	-0.0670583836139919\\
0.00463661604312338	-0.0813974543051055\\
0.00376158498744528	-0.0931477468101982\\
0.00278330625812989	-0.102009794196434\\
0.00173154144316034	-0.107830391792645\\
0.000636967749927497	-0.11057285494825\\
-0.000469771988424988	-0.110273542716285\\
-0.00155860715063683	-0.10700618511827\\
-0.0026003219185084	-0.100867600185145\\
-0.00356680542061089	-0.0919843605366543\\
-0.00443143345143637	-0.0805304632641384\\
-0.0051696351987153	-0.0667451489935351\\
-0.0057596101783772	-0.0509445281231571\\
-0.00618312296138585	-0.0335255696520382\\
-0.00642630365959121	-0.0149634953531536\\
-0.00648039383728044	0.00419648041405152\\
-0.00634237972739213	0.0233536854253503\\
-0.00601544010617056	0.0418749482809491\\
-0.00550911303464149	0.0591280688014601\\
-0.00483907680145074	0.0745249476765021\\
-0.00402647606717163	0.0875677583466675\\
-0.00309682142411732	0.0978857162020718\\
-0.00207862534692729	0.105249209043285\\
-0.00100203806236349	0.109555839643406\\
0.000102264016864279	0.110796261973263\\
0.00120381908578349	0.109017385873341\\
0.00227281114751307	0.104299268104871\\
0.00328036851336633	0.0967516365821724\\
0.00419890829464503	0.0865251205086383\\
0.00500262683809752	0.0738276176373305\\
0.00566814536184598	0.058938024377032\\
0.00617526366459206	0.0422138900858245\\
0.00650775865070047	0.0240928527937875\\
0.00665416955565412	0.0050886289368052\\
0.00660851542810667	-0.0142187218300469\\
0.00637087859566451	-0.0332003484605866\\
0.00594776049985205	-0.0512070726250174\\
0.00535209026211433	-0.0676103163278267\\
0.00460277373455767	-0.0818518635219884\\
0.00372374417935287	-0.0934913262026991\\
0.0027426165000892	-0.102235278097377\\
0.00168919724888628	-0.107935833010984\\
0.000594163238946732	-0.1105599677819\\
-0.000511870692256861	-0.110145962800728\\
-0.00159887511548579	-0.106768421451919\\
-0.00263768288400704	-0.100524930596367\\
-0.00360024195136266	-0.0915433970790615\\
-0.0044600041145636	-0.079999915767258\\
-0.00519249878026082	-0.0661364278117054\\
-0.00577605445373017	-0.0502720450278453\\
-0.006192594987246	-0.032806750193573\\
-0.00642843898096407	-0.0142185566102538\\
-0.00647504237186516	0.00494497644734471\\
-0.00632962583276747	0.0240815639845684\\
-0.0059956134822983	0.0425575379377136\\
-0.00548278631643215	0.0597417425921337\\
-0.00480704610535976	0.0750489460541383\\
-0.00398972347261525	0.0879858925061044\\
-0.003056463360329	0.0981873907367254\\
-0.00203585605063566	0.105429347936725\\
-0.000958079258057104	0.109613774241464\\
0.000146199391033025	0.110734160074892\\
0.00124654834856161	0.108838975161086\\
0.00231319418656481	0.104009317294135\\
0.00331731878242469	0.0963561714537086\\
0.0042314082545524	0.0860320281177946\\
0.00502974976516934	0.0732472632712481\\
0.00568908239463453	0.0582836614715186\\
0.00618935364742357	0.0415018110951695\\
0.00651451831105695	0.0233423117351122\\
0.00665332187074505	0.0043215553295689\\
0.00660001392589527	-0.0149782642250993\\
0.0063549245162951	-0.03392706981245\\
0.00592480855679114	-0.0518758403852154\\
0.00532283820757551	-0.0681979871707704\\
0.00456813246963206	-0.082339266416394\\
0.00368478960872859	-0.0938648195578008\\
0.00270053060519468	-0.102487264883667\\
0.00164521046816887	-0.108063996289112\\
0.000549509464185749	-0.110565629859571\\
-0.000555981799659849	-0.1100324117901\\
-0.00164127216904905	-0.106539942264922\\
-0.00267724177812184	-0.100186752034276\\
-0.00363589784125315	-0.0911022652792184\\
-0.00449077031166764	-0.0794648307728992\\
-0.00521749231924351	-0.0655192029515158\\
-0.00579452576389269	-0.0495875630588835\\
-0.00620395866197204	-0.0320729361774691\\
-0.00643230309714293	-0.0134561219410192\\
-0.00647123417278969	0.00571300984874418\\
-0.00631821132619559	0.0248306197178836\\
-0.00597690767928924	0.0432626150912237\\
-0.00545735010518772	0.0603789525492554\\
-0.00477566624529346	0.0755973058195524\\
-0.00395337494428938	0.0884289749552664\\
-0.00301625820281448	0.0985142882080832\\
-0.0019929877684271	0.105634562713065\\
-0.000913773578659544	0.109696118809666\\
0.000190720085558677	0.110695245522065\\
0.00129008650452789	0.108682012733149\\
0.00235459012488182	0.103738660568696\\
0.00335546286039573	0.0959775560968597\\
0.00426525752606882	0.0855531652846743\\
0.00505835079227376	0.0726784271503025\\
0.00571159897787332	0.0576380667557316\\
0.00620509705120087	0.0407957366578577\\
0.00652297758510273	0.0225950026804585\\
0.00665419218298521	0.00355492157700876\\
0.00659322069773657	-0.0157402001505837\\
0.00634064033984422	-0.0346590849323248\\
0.00590345873184872	-0.0525528853527677\\
0.00529509027333352	-0.0687969883860361\\
0.00453486669406386	-0.0828410569524814\\
0.003647051813678	-0.0942556335849234\\
0.00265947478268466	-0.102759206214961\\
0.0016020429633436	-0.108214272397356\\
0.000505445513546893	-0.110594963551472\\
-0.000599744923743734	-0.109943452044587\\
-0.00168356921182408	-0.106336371893917\\
-0.0027169491152543	-0.0998732749265155\\
-0.00367194626131401	-0.0906851803829134\\
-0.00452216458480492	-0.07895274570365\\
-0.0052433371727931	-0.0649235661306584\\
-0.00581405572105154	-0.0489228999431342\\
-0.00621656883012831	-0.0313568122581891\\
-0.00643757844896581	-0.0127088846639252\\
-0.00646897519600664	0.00646870408770742\\
-0.00630845363699828	0.0255705545816907\\
-0.00595993237696565	0.0439621305835076\\
-0.00543368094995417	0.0610144571314516\\
-0.00474605027158967	0.0761480313525719\\
-0.00391874586819355	0.0888785792814305\\
-0.00297768678159566	0.0988517767747372\\
-0.00195162803242568	0.105854163847133\\
-0.000870815368539002	0.109796209017888\\
0.000234085339809176	0.110676896222605\\
0.00133268656643989	0.108547857952939\\
0.00239528488175936	0.103492486309511\\
0.00339315669128623	0.0956245571414311\\
0.00429891621053055	0.0851005321971462\\
0.00508702445024353	0.0721359186245597\\
0.00573444978485993	0.0570183750073825\\
0.00622142936644984	0.0401146070224377\\
0.00653226817361446	0.021871138886093\\
0.00665611850575798	0.00280969198312733\\
0.00658768509331031	-0.0164833048332587\\
0.00632778709815993	-0.0353753513691984\\
0.00588367993608424	-0.0532177337665785\\
0.00526901586111914	-0.0693877469888041\\
0.00450333581124987	-0.083338853857685\\
0.00361106692721175	-0.0946468475883365\\
0.00262014597742805	-0.103035903822368\\
0.00156053397821512	-0.108373441356376\\
0.000462931948908396	-0.11063696104113\\
-0.000642101286805724	-0.109870473806985\\
-0.00172463386969651	-0.106151613101514\\
-0.00275562427854376	-0.0995809463173186\\
-0.00370718361695671	-0.090291085744517\\
-0.00455298480011673	-0.0784649855850925\\
-0.00526885569841185	-0.064353060116308\\
-0.00583351239258323	-0.04828362050301\\
-0.00622935843873565	-0.030665753712289\\
-0.00644327989494345	-0.0119858165778671\\
-0.00646737713849657	0.00720169640754834\\
-0.00629957424245517	0.0262898057636183\\
-0.00594402994073753	0.0446434981946404\\
-0.00541125148324845	0.0616348180602707\\
-0.004717808708363	0.076687015098949\\
-0.00388559031800023	0.0893201421504387\\
-0.00294065003099406	0.099185094245254\\
-0.00191182516514118	0.106073488128198\\
-0.000829397759771477	0.109899799518029\\
0.000275962960303966	0.110665594483683\\
0.0013738859592328	0.108423993453596\\
0.00243469664830526	0.103259496969961\\
0.00342971229694902	0.095287261494808\\
};
\addplot [color=blue, dotted, line width=3.0pt, mark size=4.0pt,, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.01	0\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/stab_galerkin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={ $z$},
ymin=0,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.05,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0500000000000007	1\\
3.16093046523262	1\\
3.16590795397699	0.973425263754544\\
3.17088544272136	0.959723556044233\\
3.17586293146573	0.950103029209128\\
3.1808404202101	0.942435015481916\\
3.18581790895448	0.935990909047396\\
3.19079539769885	0.930415117889114\\
3.20075037518759	0.921119505665636\\
3.21070535267634	0.913609668899333\\
3.22066033016508	0.907413681560271\\
3.23061530765383	0.902254969702568\\
3.24057028514257	0.897955935174572\\
3.25052526263132	0.894395647897447\\
3.26048024012006	0.891488602363845\\
3.27541270635318	0.888222450254389\\
3.29034517258629	0.886149114902317\\
3.30527763881941	0.885184466121062\\
3.32021010505253	0.88528731967447\\
3.33514257128564	0.886453110158596\\
3.35007503751876	0.888713502423981\\
3.36500750375188	0.892141827002428\\
3.37496248124062	0.895136716115692\\
3.38491745872936	0.898762898373144\\
3.39487243621811	0.90309938775655\\
3.40482741370685	0.90825824257546\\
3.4147823911956	0.914404027008034\\
3.42473736868434	0.921792236654754\\
3.43469234617309	0.930855658014853\\
3.43966983491746	0.936249851803359\\
3.44464732366183	0.94244188199441\\
3.4496248124062	0.949741860860675\\
3.45460230115057	0.958761896678766\\
3.45957978989495	0.97113574692489\\
3.46455727863932	1\\
7.7451975987994	1\\
7.75017508754377	1.05873312880208\\
7.75515257628814	1.08793631223972\\
7.76013006503252	1.11027553171813\\
7.76510755377689	1.12925001995106\\
7.77008504252126	1.14612301499731\\
7.78004002001	1.17581447666362\\
7.78999499749875	1.20194594023684\\
7.79994997498749	1.22568028119922\\
7.80990495247624	1.24765791382273\\
7.82483741870935	1.27816205463137\\
7.83976988494247	1.30642242768466\\
7.85470235117559	1.33295587964506\\
7.8696348174087	1.3581057880068\\
7.88954477238619	1.3898951426339\\
7.90945472736368	1.42005407917059\\
7.92936468234117	1.44886780573237\\
7.95425212606303	1.48330689309514\\
7.97913956978489	1.51626952018195\\
8.00402701350675	1.54797861638087\\
8.03389194597299	1.58461148245116\\
8.06375687843922	1.61990776910375\\
8.09362181090545	1.65404085064971\\
8.12846423211606	1.69257330664419\\
8.16330665332666	1.72987933620773\\
8.19814907453727	1.7660954550489\\
8.23796898449225	1.80629155756711\\
8.27778889444722	1.8453420487097\\
8.32258629314657	1.88803997950113\\
8.36738369184592	1.9295537518079\\
8.41218109054527	1.96998847628004\\
8.46195597798899	2.01375664891743\\
8.51173086543272	2.05640165688434\\
8.56150575287644	2.09800847434308\\
8.61625812906453	2.14266293454585\\
8.67101050525263	2.18623096095811\\
8.72576288144072	2.22878326306056\\
8.78549274637319	2.27411734554294\\
8.84522261130565	2.31838470928492\\
8.90495247623812	2.36164582642858\\
8.96468234117058	2.40395396346391\\
9.02938969484742	2.44876710306216\\
9.09409704852426	2.49257082048058\\
9.1588044022011	2.53541297258067\\
9.22848924462231	2.58052460499968\\
9.29817408704352	2.62461944246902\\
9.36785892946473	2.66774138719381\\
9.43754377188594	2.70993040760778\\
9.51220610305153	2.75413918352963\\
9.58686843421711	2.79736028014627\\
9.66153076538269	2.83963169670635\\
9.73619309654827	2.88098855665374\\
9.81583291645823	2.92413119570584\\
9.89547273636818	2.9663071611904\\
9.97511255627814	3.00755075342968\\
10	3.02025329338732\\
};
\addlegendentry{$\text{$|$}\lambda{}_\text{1}\text{$|$}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0500000000000007	1\\
3.16093046523262	1\\
3.16590795397699	1.02730023272969\\
3.17088544272136	1.04196671395852\\
3.17586293146573	1.05251743153835\\
3.1808404202101	1.06108111813805\\
3.18581790895448	1.06838644513946\\
3.19079539769885	1.07478907078462\\
3.20075037518759	1.08563546190172\\
3.21070535267634	1.09455934415049\\
3.22066033016508	1.10203319645846\\
3.23061530765383	1.10833415562084\\
3.24057028514257	1.11364039239363\\
3.25052526263132	1.11807341901854\\
3.26048024012006	1.12171933252812\\
3.2704352176088	1.12464051489073\\
3.28039019509755	1.12688251042044\\
3.29034517258629	1.12847824726455\\
3.30030015007504	1.12945068337712\\
3.31025512756378	1.12981444703966\\
3.32021010505253	1.129576780076\\
3.33016508254127	1.12873794381054\\
3.34012006003002	1.12729115187697\\
3.35007503751876	1.12522201730083\\
3.3600300150075	1.12250742059244\\
3.36998499249625	1.11911359559491\\
3.37993996998499	1.11499304994599\\
3.38989494747374	1.11007960572797\\
3.39984992496248	1.10428017697353\\
3.40980490245123	1.09746042065565\\
3.41975987993997	1.08941774956263\\
3.42971485742871	1.07982484421725\\
3.43469234617309	1.07428041220978\\
3.43966983491746	1.06809095678237\\
3.44464732366183	1.06107338723507\\
3.4496248124062	1.0529176834364\\
3.45460230115057	1.04301182959407\\
3.45957978989495	1.0297221610537\\
3.46455727863932	1\\
7.7451975987994	1\\
7.75017508754377	0.944525086441253\\
7.75515257628814	0.919171452179322\\
7.76013006503252	0.900677328674009\\
7.76510755377689	0.885543486679182\\
7.77008504252126	0.872506691615772\\
7.77506253126563	0.860939038294276\\
7.78501750875438	0.840876780209744\\
7.79497248624312	0.823679111181436\\
7.80492746373186	0.808499006426823\\
7.81488244122061	0.794838002515643\\
7.82483741870935	0.782373405920275\\
7.8347923961981	0.770882140115045\\
7.84972486243122	0.75512759868931\\
7.86465732866433	0.740817731315055\\
7.87958979489745	0.727682294415731\\
7.89452226113056	0.7155251269606\\
7.91443221610805	0.700587036416517\\
7.93434217108554	0.686866581976661\\
7.95425212606303	0.674169320357805\\
7.97416208104052	0.662346612263008\\
7.99904952476238	0.648622714076946\\
8.02393696848424	0.635906222892913\\
8.0488244122061	0.624058119770735\\
8.07868934467234	0.6108323361768\\
8.10855427713857	0.598546126607937\\
8.1384192096048	0.58707813587527\\
8.17326163081541	0.574602756457518\\
8.20810405202601	0.562981047499013\\
8.24792396198099	0.550613209637653\\
8.28774387193597	0.539101301871305\\
8.33254127063532	0.52704711331906\\
8.37733866933467	0.515828409723762\\
8.42711355677839	0.504224769105383\\
8.47688844422211	0.493421715934165\\
8.5316408204102	0.482354353364297\\
8.59137068534267	0.471141458324945\\
8.65607803901951	0.459885923225601\\
8.72078539269635	0.44944725733337\\
8.79047023511756	0.439011212799768\\
8.86513256628314	0.428648440530678\\
8.9447723861931	0.418418076354582\\
9.02938969484742	0.408368765959617\\
9.11898449224612	0.398539763546813\\
9.21355677838919	0.388962035041505\\
9.31808404202101	0.379213422827247\\
9.4275887943972	0.369828078850031\\
9.54704852426213	0.360434453197342\\
9.67148574287144	0.351469381920197\\
9.80587793896949	0.342607494334242\\
9.95022511255628	0.333916539880754\\
10	0.331098057964027\\
};
\addlegendentry{$\text{$|$}\lambda{}_\text{2}\text{$|$}$}

\end{axis}

\begin{axis}[%
width=0.295\fheight,
height=0.185\fheight,
at={(0.387\fheight,0.318\fheight)},
scale only axis,
xmin=3.1,
xmax=3.6,
ymin=0.885101091263435,
ymax=1.12981444703966,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.09622311155578	1\\
3.16093046523262	1\\
3.16590795397699	0.973425263754545\\
3.17088544272136	0.959723556044234\\
3.17586293146573	0.950103029209128\\
3.1808404202101	0.942435015481915\\
3.18581790895448	0.935990909047397\\
3.19079539769885	0.930415117889114\\
3.19577288644322	0.925501938684965\\
3.20075037518759	0.921119505665637\\
3.20572786393197	0.917177224284849\\
3.21070535267634	0.913609668899334\\
3.21568284142071	0.910367780321709\\
3.22066033016508	0.907413681560271\\
3.22563781890945	0.904717443136584\\
3.23061530765383	0.902254969702569\\
3.2355927963982	0.900006566352047\\
3.24057028514257	0.897955935174572\\
3.24554777388694	0.896089454247211\\
3.25052526263132	0.894395647897448\\
3.25550275137569	0.892864790044781\\
3.26048024012006	0.891488602363846\\
3.26545772886443	0.890260021465196\\
3.2704352176088	0.889173017297142\\
3.27541270635318	0.888222450254389\\
3.28039019509755	0.887403958046082\\
3.28536768384192	0.886713865836317\\
3.29034517258629	0.886149114902316\\
3.29532266133066	0.885707206299255\\
3.30030015007504	0.885386156932452\\
3.30527763881941	0.885184466121063\\
3.31025512756378	0.885101091263435\\
3.31523261630815	0.885135431632345\\
3.32021010505253	0.885287319674469\\
3.3251875937969	0.885557019489848\\
3.33016508254127	0.885945232446134\\
3.33514257128564	0.886453110158596\\
3.34012006003001	0.887082275359804\\
3.34509754877439	0.887834851513773\\
3.35007503751876	0.888713502423982\\
3.35505252626313	0.889721483576184\\
3.3600300150075	0.890862707591029\\
3.36500750375188	0.892141827002429\\
3.36998499249625	0.893564338719708\\
3.37496248124062	0.895136716115692\\
3.37993996998499	0.896866576924794\\
3.38491745872936	0.898762898373145\\
3.38989494747374	0.900836295739543\\
3.39487243621811	0.903099387756549\\
3.39984992496248	0.905567283423191\\
3.40482741370685	0.908258242575459\\
3.40980490245123	0.911194591785437\\
3.4147823911956	0.914404027008034\\
3.41975987993997	0.917921523126892\\
3.42473736868434	0.921792236654755\\
3.42971485742871	0.926076118136447\\
3.43469234617309	0.930855658014853\\
3.43966983491746	0.936249851803358\\
3.44464732366183	0.942441881994411\\
3.4496248124062	0.949741860860675\\
3.45460230115057	0.958761896678765\\
3.45957978989495	0.97113574692489\\
3.46455727863932	1\\
3.60392696348174	1\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
3.09622311155578	1\\
3.16093046523262	1\\
3.16590795397699	1.02730023272969\\
3.17088544272136	1.04196671395852\\
3.17586293146573	1.05251743153835\\
3.1808404202101	1.06108111813805\\
3.18581790895448	1.06838644513946\\
3.19079539769885	1.07478907078462\\
3.19577288644322	1.08049476527395\\
3.20075037518759	1.08563546190172\\
3.20572786393197	1.09030182337959\\
3.21070535267634	1.09455934415049\\
3.21568284142071	1.09845715282961\\
3.22066033016508	1.10203319645846\\
3.22563781890945	1.10531747518107\\
3.23061530765383	1.10833415562084\\
3.2355927963982	1.11110300456279\\
3.24057028514257	1.11364039239363\\
3.24554777388694	1.11596001410382\\
3.25052526263132	1.11807341901854\\
3.25550275137569	1.11999040744999\\
3.26048024012006	1.12171933252812\\
3.26545772886443	1.12326733301378\\
3.2704352176088	1.12464051489073\\
3.27541270635318	1.12584409425094\\
3.28039019509755	1.12688251042044\\
3.28536768384192	1.12775951581273\\
3.29034517258629	1.12847824726455\\
3.29532266133066	1.12904128236496\\
3.30030015007504	1.12945068337712\\
3.30527763881941	1.12970803066853\\
3.31025512756378	1.12981444703966\\
3.31523261630815	1.12977061392269\\
3.32021010505253	1.129576780076\\
3.3251875937969	1.12923276309873\\
3.33016508254127	1.12873794381054\\
3.33514257128564	1.1280912532656\\
3.34012006003001	1.12729115187697\\
3.34509754877439	1.1263355997965\\
3.35007503751876	1.12522201730083\\
3.35505252626313	1.12394723344272\\
3.3600300150075	1.12250742059244\\
3.36500750375188	1.12089801165356\\
3.36998499249625	1.11911359559491\\
3.37496248124062	1.11714778535657\\
3.37993996998499	1.11499304994599\\
3.38491745872936	1.11264049930199\\
3.38989494747374	1.11007960572797\\
3.39487243621811	1.10729783848505\\
3.39984992496248	1.10428017697353\\
3.40482741370685	1.10100845015664\\
3.40980490245123	1.09746042065565\\
3.4147823911956	1.09360848209739\\
3.41975987993997	1.08941774956263\\
3.42473736868434	1.08484315687998\\
3.42971485742871	1.07982484421725\\
3.43469234617309	1.07428041220978\\
3.43966983491746	1.06809095678237\\
3.44464732366183	1.06107338723507\\
3.4496248124062	1.0529176834364\\
3.45460230115057	1.04301182959407\\
3.45957978989495	1.0297221610537\\
3.46455727863932	1\\
3.60392696348174	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/stab_var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$z$},
ymin=0,
ymax=4,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.246,0.757)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.0500000000000007	1\\
3.05142571285643	1\\
3.06138069034517	0.976356598218386\\
3.06635817908954	0.96930987624429\\
3.07133566783392	0.96424252528805\\
3.07631315657829	0.960367663229851\\
3.08129064532266	0.957346547017144\\
3.0912456228114	0.953215092115057\\
3.10120060030015	0.951098570314837\\
3.11115557778889	0.950712754780771\\
3.12111055527764	0.952006099093513\\
3.13106553276638	0.955127870256298\\
3.13604302151075	0.957497137043214\\
3.14102051025513	0.960533765167826\\
3.1459979989995	0.964416660427339\\
3.15097548774387	0.969481387586635\\
3.15595297648824	0.976508676533319\\
3.16590795397699	1\\
6.47593796898449	1\\
6.48091545772886	1.0143225953936\\
6.48589294647324	1.08022926575059\\
6.49087043521761	1.11421494478539\\
6.49584792396198	1.14111017808083\\
6.50580290145072	1.18510386251368\\
6.51575787893947	1.22204276994373\\
6.52571285642821	1.25482447190489\\
6.53566783391696	1.28478061162379\\
6.55060030015007	1.32596252955347\\
6.56553276638319	1.36386308299638\\
6.58046523261631	1.39931883849993\\
6.6003751875938	1.44368088384959\\
6.62028514257129	1.48544100977526\\
6.64517258629315	1.53477875088105\\
6.67006003001501	1.58157392145684\\
6.69494747373687	1.62630081021191\\
6.7248124062031	1.67771304480181\\
6.75467733866934	1.7270548727419\\
6.78951975987994	1.78241330723748\\
6.82436218109054	1.83573956891174\\
6.85920460230115	1.88730790246588\\
6.89902451225613	1.94435975882139\\
6.9388444222111	1.99963651634707\\
6.98364182091045	2.05993976978912\\
7.0284392196098	2.11845724250971\\
7.07323661830915	2.17536242788698\\
7.12301150575288	2.23687010014624\\
7.1727863931966	2.29671926701288\\
7.22256128064032	2.35504043658365\\
7.27731365682842	2.4175586560464\\
7.33206603301651	2.47848208788325\\
7.3868184092046	2.5379142714541\\
7.44654827413707	2.60115259627558\\
7.50627813906953	2.66282103114265\\
7.566008004002	2.72300573202774\\
7.62573786893447	2.78178220867772\\
7.69044522261131	2.8439449318175\\
7.75515257628814	2.90460888023038\\
7.81985992996498	2.9638415933273\\
7.88456728364182	3.02170392535374\\
7.95425212606303	3.0825479210134\\
8.02393696848424	3.14192951628248\\
8.09362181090545	3.19990624370061\\
8.16330665332666	3.25653105980009\\
8.23299149574787	3.31185298925532\\
8.30765382691346	3.36973244427804\\
8.38231615807904	3.4262208944097\\
8.45697848924462	3.48136724543822\\
8.5316408204102	3.53521738957756\\
8.60630315157579	3.58781454734713\\
8.68594297148574	3.64258308111371\\
8.7655827913957	3.69601930537149\\
8.84522261130565	3.74816760157624\\
8.92486243121561	3.79907009312357\\
9.00450225112556	3.84876684828918\\
9.08911955977989	3.90029120465912\\
9.17373686843422	3.95054115634234\\
9.25835417708855	3.99955834460584\\
9.34297148574287	4.04738253644675\\
9.4275887943972	4.09405175949785\\
9.5171835917959	4.14224779060554\\
9.6067783891946	4.1892311468719\\
9.6963731865933	4.23504141900257\\
9.78596798399199	4.27971653038672\\
9.88054027013507	4.32568223293765\\
9.97511255627814	4.37046461204006\\
10	4.3820577342606\\
};
%\addlegendentry{$\text{$|$}\lambda{}_\text{1}\text{$|$}$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.0500000000000007	1\\
3.05142571285643	1\\
3.0564032016008	1.01139856511699\\
3.06138069034517	1.02421594919802\\
3.06635817908954	1.03166182921258\\
3.07133566783392	1.03708348654429\\
3.07631315657829	1.04126787925872\\
3.08129064532266	1.04455382757242\\
3.08626813406703	1.04712232458016\\
3.09622311155578	1.05049803667618\\
3.10617808904452	1.05185980023253\\
3.11613306653327	1.0513640389084\\
3.12608804402201	1.04896606575241\\
3.13106553276638	1.04698023284742\\
3.13604302151075	1.04438954573591\\
3.14102051025513	1.04108781623651\\
3.1459979989995	1.03689623067782\\
3.15097548774387	1.03147931750329\\
3.15595297648824	1.02405644110616\\
3.16093046523262	1.01129823912779\\
3.16590795397699	1\\
6.47593796898449	1\\
6.48091545772886	0.985879644741585\\
6.48589294647324	0.925729409214954\\
6.49087043521761	0.897492898188162\\
6.49584792396198	0.876339567562042\\
6.50082541270635	0.858887367693454\\
6.50580290145072	0.843807898726226\\
6.51575787893947	0.818301965033553\\
6.52571285642821	0.796924209233779\\
6.53566783391696	0.778343003430081\\
6.5456228114057	0.761815130062759\\
6.55557778889445	0.746875783787052\\
6.57051025512756	0.72678507901937\\
6.58544272136068	0.70887220962981\\
6.6003751875938	0.692673852779352\\
6.61530765382691	0.677868549281373\\
6.6352176088044	0.659899807100937\\
6.65512756378189	0.643595259365632\\
6.67503751875938	0.62866497281718\\
6.69494747373687	0.61489239488831\\
6.71983491745873	0.599054246510679\\
6.74472236118059	0.584516178126202\\
6.76960980490245	0.571086022346243\\
6.79947473736868	0.556221991430217\\
6.82933966983492	0.542532192948675\\
6.86418209104552	0.5278314277629\\
6.89902451225613	0.514308113744427\\
6.9388444222111	0.500090887431282\\
6.97866433216608	0.487013506519052\\
7.02346173086543	0.473476379271871\\
7.06825912956478	0.461017590684074\\
7.1180340170085	0.448270415400984\\
7.1727863931966	0.435403670950436\\
7.22753876938469	0.423586504043126\\
7.28726863431716	0.411734260627108\\
7.351975987994	0.399958183530984\\
7.42166083041521	0.388349597539095\\
7.49632316158079	0.376981767909548\\
7.57596298149075	0.3659119766661\\
7.66058029014507	0.355183632077249\\
7.75515257628814	0.344280431973576\\
7.85470235117559	0.333871436439759\\
7.96420710355178	0.323507426649114\\
8.08366683341671	0.31331188763858\\
8.20810405202601	0.303744397989975\\
8.34747373686843	0.294115092131085\\
8.4967983991996	0.284880333510426\\
8.66105552776388	0.275815413572364\\
8.83526763381691	0.26725690976453\\
9.02938969484742	0.258795427941008\\
9.23844422211105	0.250743852906554\\
9.46740870435218	0.24297648902226\\
9.72126063031516	0.235429090126434\\
10	0.228203291842007\\
};
%\addlegendentry{$\text{$|$}\lambda{}_\text{2}\text{$|$}$}

\end{axis}

\begin{axis}[%
width=0.315\fheight,
height=0.183\fheight,
at={(0.2933\fheight,0.319\fheight)},
scale only axis,
xmin=3,
xmax=3.2,
xtick={3,3.1,3.2},
ymin=0.9,
ymax=1.1,
ytick={0.9,1,1.1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.99667333666833	1\\
3.05142571285643	1\\
3.0564032016008	0.988729897875951\\
3.06138069034517	0.976356598218385\\
3.06635817908954	0.96930987624429\\
3.07133566783392	0.964242525288049\\
3.07631315657829	0.960367663229852\\
3.08129064532266	0.957346547017144\\
3.08626813406703	0.954998261927947\\
3.09124562281141	0.953215092115058\\
3.09622311155578	0.951929432599459\\
3.10120060030015	0.951098570314837\\
3.10617808904452	0.95069704135374\\
3.11115557778889	0.950712754780771\\
3.11613306653327	0.951145334054101\\
3.12111055527764	0.952006099093514\\
3.12608804402201	0.953319685592223\\
3.13106553276638	0.955127870256298\\
3.13604302151076	0.957497137043214\\
3.14102051025513	0.960533765167826\\
3.1459979989995	0.964416660427339\\
3.15097548774387	0.969481387586635\\
3.15595297648824	0.97650867653332\\
3.16093046523262	0.988827984969558\\
3.16590795397699	1\\
3.20075037518759	1\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
2.99667333666833	1\\
3.05142571285643	1\\
3.0564032016008	1.01139856511699\\
3.06138069034517	1.02421594919803\\
3.06635817908954	1.03166182921258\\
3.07133566783392	1.03708348654429\\
3.07631315657829	1.04126787925872\\
3.08129064532266	1.04455382757242\\
3.08626813406703	1.04712232458016\\
3.09124562281141	1.04908116570116\\
3.09622311155578	1.05049803667618\\
3.10120060030015	1.05141573251338\\
3.10617808904452	1.05185980023253\\
3.11115557778889	1.05184241504217\\
3.11613306653327	1.0513640389084\\
3.12111055527764	1.05041343847711\\
3.12608804402201	1.04896606575241\\
3.13106553276638	1.04698023284742\\
3.13604302151076	1.04438954573591\\
3.14102051025513	1.04108781623651\\
3.1459979989995	1.03689623067782\\
3.15097548774387	1.03147931750329\\
3.15595297648824	1.02405644110616\\
3.16093046523262	1.01129823912779\\
3.16590795397699	1\\
3.20075037518759	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/var_a_pp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.15,
xmax=0.15,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=-3,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\alpha}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.098771873371418	-0.244197280081967\\
0.0951640240287275	-0.47408548824235\\
0.0893711165790458	-0.679818296949044\\
0.0816704650959825	-0.854854507140168\\
0.0723861912221135	-0.996370246312637\\
0.0618534269963988	-1.10486781122931\\
0.0503893809327138	-1.18324927548038\\
0.0382749272729206	-1.23569208700715\\
0.0257472364948752	-1.26660165157472\\
0.013001794282804	-1.27979705426178\\
0.000201164633670814	-1.27797758565848\\
-0.0125122559428892	-1.26245209452001\\
-0.0250019267675894	-1.23309159892433\\
-0.0371233526153607	-1.18847300338055\\
-0.0487125979014573	-1.12619909434952\\
-0.0595788638924044	-1.04339031954575\\
-0.069502794811187	-0.937334219836925\\
-0.0782418801495637	-0.806242580086818\\
-0.0855435473855075	-0.650009301469771\\
-0.0911651688718718	-0.470804441703728\\
-0.0948984003818389	-0.273316652554515\\
-0.0965935520902579	-0.0645017598197168\\
-0.096178829035912	0.147181686841757\\
-0.093669901922441	0.352904459625157\\
-0.0891674502174511	0.544687254570309\\
-0.082843380577331	0.716396731131983\\
-0.074919222579851	0.864287884645965\\
-0.0656417376429892	0.987021150055552\\
-0.0552606877427477	1.08523709945919\\
-0.044012358807811	1.16086304384634\\
-0.0321105657918883	1.21633887228835\\
-0.019745173025874	1.25390737511628\\
-0.00708701011926793	1.275054384156\\
0.00570253042410007	1.28013570113687\\
0.0184591558510867	1.26820368681483\\
0.0310026422459333	1.23704439851253\\
0.043125304652591	1.18344446045733\\
0.0545843769993568	1.10370874519833\\
0.0651008363833552	0.99442758320591\\
0.0743669312096609	0.85343335008099\\
0.0820636316296808	0.680794556549882\\
0.0878872128712129	0.479601521891844\\
0.0915814526405834	0.256258151748658\\
0.0929693247569738	0.0200673795932937\\
0.091976851976622	-0.217903226199941\\
0.0886429373905808	-0.446430648156433\\
0.0831125133185662	-0.655783571225395\\
0.0756149680741083	-0.838953489089198\\
0.0664336392395666	-0.992183336671257\\
0.0558737598327803	-1.11476422296587\\
0.04423537640485	-1.20828744888356\\
0.0317952940767894	-1.27563527906336\\
0.0187993019448425	-1.31997118129509\\
0.00546373542927414	-1.34390285744485\\
-0.00801582583926574	-1.34889946133106\\
-0.0214514039803118	-1.33498372417622\\
-0.0346477579318987	-1.30069711483671\\
-0.0473885344042952	-1.24333868848456\\
-0.059426203133877	-1.1594837876262\\
-0.070478557754869	-1.04577387608989\\
-0.0802342493999779	-0.899916468986873\\
-0.0883687850937394	-0.721744374143839\\
-0.0945704086353425	-0.514084826423173\\
-0.0985724707513436	-0.283139718603903\\
-0.100186112841962	-0.038141880703483\\
-0.0993256298926029	0.209749375808077\\
-0.0960198534245369	0.449079232656199\\
-0.0904064096309889	0.669807682801418\\
-0.0827105306168514	0.864616878826353\\
-0.0732142421987803	1.02949665273777\\
-0.0622236300972836	1.16355704423238\\
-0.0500411511998728	1.26825050155931\\
-0.0369474626744521	1.34629658679359\\
-0.0231943092661329	1.40058545833039\\
-0.00900765067245768	1.43324970291434\\
0.00540120942740518	1.44500248516602\\
0.0198193908939115	1.43478329819455\\
0.0340143090584535	1.39973810072269\\
0.0477171695922509	1.33557097843655\\
0.0606120142627788	1.23730782664505\\
0.0723345001266842	1.10047245437313\\
0.0824841104065723	0.922565440319498\\
0.0906515728447483	0.704564343416851\\
0.0964595678560034	0.451998061971603\\
0.0996099828174128	0.175109435308355\\
0.0999268769527109	-0.112183253164218\\
0.097383393251381	-0.394395877722965\\
0.0921045144051815	-0.657073578715846\\
0.0843448293759903	-0.889059749379776\\
0.0744481558268686	-1.08377631990175\\
0.0628004870623422	-1.23928004361404\\
0.0497877510619396	-1.35730777935256\\
0.0357662683345739	-1.44177580547192\\
0.0210489336750377	-1.49720450437462\\
0.00590609780890627	-1.52739243091112\\
-0.00942222646693613	-1.53449049871077\\
-0.0247070701422745	-1.51851050101567\\
-0.0397084446696572	-1.4772617102573\\
-0.0541547935028324	-1.406719896694\\
-0.0677283839778093	-1.30184953624092\\
-0.0800611946681178	-1.15787357933477\\
-0.0907453451382798	-0.971880399091018\\
-0.0993601561352202	-0.744477592249841\\
-0.10551405313562	-0.481016846300292\\
-0.108894312553745	-0.191856738121471\\
-0.109313068885595	0.108671710636335\\
-0.106736752337569	0.4044801024167\\
-0.101289905182731	0.680495073486128\\
-0.0932321827761462	0.925101672186342\\
-0.0829157916516929	1.13152370183191\\
-0.0707357764787697	1.2978739452654\\
-0.0570856643646795	1.42610185126068\\
-0.0423270771591224	1.52034387070527\\
-0.0267766455009415	1.58518702147529\\
-0.0107091847922955	1.62419461413982\\
0.00562644429784154	1.63885884735966\\
0.0219833676232395	1.62803066106341\\
0.0380895118485958	1.58785241219809\\
0.0536224799577716	1.51225022677475\\
0.0681924943850341	1.39406744962904\\
0.0813400440434373	1.22686441569301\\
0.0925542761971818	1.00721522916888\\
0.101314946877426	0.737011945372813\\
0.107154212379489	0.424981403325611\\
0.109726087217141	0.0865854343542503\\
0.108864897349478	-0.258081797098916\\
0.104614179181828	-0.587953234912229\\
0.0972160696239603	-0.884991599156075\\
0.0870649046534777	-1.13713911679646\\
0.0746405312092668	-1.33935285504439\\
0.060441131629053	-1.49273662592201\\
0.0449315718706216	-1.60244695272584\\
0.0285151871436646	-1.67523337511896\\
0.011529134869781	-1.71726538103275\\
-0.00574140421701896	-1.73256354205368\\
-0.0230366925447503	-1.72210018540718\\
-0.040090121967352	-1.68353652475315\\
-0.0565963791627815	-1.61158459866167\\
-0.0721865347781652	-1.49904098654479\\
-0.0864170590376334	-1.33853946529757\\
-0.0987796727752741	-1.12492842143203\\
-0.108736584041599	-0.857871807214972\\
-0.115779766101193	-0.543903193009047\\
-0.119504059130005	-0.196987397324417\\
-0.119675469872331	0.163051953263106\\
-0.116273402373362	0.51405992253063\\
-0.109492212545283	0.83591182961412\\
-0.0997015329233037	1.11414549441342\\
-0.0873791987215893	1.34168139412504\\
-0.0730380191759985	1.51837186577436\\
-0.0571656798403897	1.64897004370221\\
-0.0401889393387158	1.7404573149676\\
-0.0224643122203543	1.79952239779149\\
-0.00429125151075915	1.83062468256315\\
0.0140588352751085	1.83476911599424\\
0.032304870455504	1.80898970505377\\
0.0501168352825747	1.74656676208961\\
0.0670828018306993	1.63809630578323\\
0.0826915692068937	1.47355953500968\\
0.0963410470021362	1.24536981621475\\
0.107380297325084	0.951929762793435\\
0.11518546315875	0.600627771428625\\
0.119256850335668	0.208836646801999\\
0.119311172178175	-0.198145628053118\\
0.115338058864107	-0.592018039821201\\
0.107599616508256	-0.947568326615801\\
0.0965731855070588	-1.24756591125379\\
0.0828587707552728	-1.48477041154175\\
0.0670822091858296	-1.66086991263474\\
0.0498201645131688	-1.7834128050433\\
0.0315597783873041	-1.86216736695015\\
0.0126928999896321	-1.90597319580891\\
-0.00646281570108886	-1.92054954984639\\
-0.0256259222081119	-1.907295495793\\
-0.0445056993344957	-1.86297409612767\\
-0.0627577135017323	-1.78024165358738\\
-0.0799492345135375	-1.64911216499522\\
-0.0955444967430297	-1.4594705345551\\
-0.108920035737772	-1.20451897408771\\
-0.119416757286157	-0.884515488951753\\
-0.126425777699791	-0.509539222749026\\
-0.129490678405805	-0.0997825314445233\\
-0.128396253978785	0.31747450549963\\
-0.123212429814631	0.713555590148325\\
-0.114276374767931	1.06463445555621\\
-0.102119820369554	1.35609635643601\\
-0.0873685875528936	1.58364369527547\\
-0.0706468674268033	1.75139932835358\\
-0.0525100956327451	1.86834298054333\\
-0.0334155933216871	1.94452919627307\\
-0.0137279958002816	1.98801096163956\\
0.0062496039647586	2.00278770167858\\
0.0262290516644912	1.98774958386167\\
0.0458846280765512	1.93655165075487\\
0.0648042037425474	1.83850055086351\\
0.0824552671669587	1.68068462194669\\
0.0981792676719566	1.45150711764643\\
0.111227308606576	1.14530622949033\\
0.120842961339639	0.766883766761672\\
0.126381833937188	0.333967982579987\\
0.12743717786585	-0.124269067815161\\
0.123928487614094	-0.572999167174594\\
0.116117992438913	-0.979874898204767\\
0.104548120145738	-1.32212284241396\\
0.0899254960206766	-1.58984521635541\\
0.0729942476583059	-1.78495785454098\\
0.0544362921420087	-1.91719276813512\\
0.034817460527091	-1.9992554617796\\
0.0145794239211998	-2.04268831292078\\
-0.00593352288368987	-2.05507451430333\\
-0.0264265086763236	-2.03856928620027\\
-0.0465971748477609	-1.9895453232225\\
-0.066080306334952	-1.89925831335934\\
-0.0844046333263364	-1.75564755290194\\
-0.100974112766663	-1.5464491095239\\
-0.115086664912365	-1.26350544476979\\
-0.125998891823413	-0.907437524847071\\
-0.133032541929801	-0.490986644277835\\
-0.135699289767575	-0.0390459027490557\\
-0.133804377505143	0.415606177241638\\
-0.127489838465129	0.839747032731349\\
-0.117199518109815	1.20733773640312\\
-0.103580360388118	1.504229676962\\
-0.087357939579555	1.72857321709349\\
-0.0692267867361993	1.88771961080062\\
-0.0497812306408343	1.9935572695479\\
-0.0294930170505818	2.05805165737154\\
-0.00872826114889724	2.08992132380312\\
0.0122089933474934	2.09262966156393\\
0.0330191021229003	2.06354122378451\\
0.0533460403567982	1.99414538463035\\
0.0727246648686344	1.87148274679027\\
0.0905494743347934	1.68106435606647\\
0.106080645552666	1.41137897373795\\
0.118500878651308	1.05935346405037\\
0.127024802915414	0.635027507873134\\
0.131040903373213	0.162975779612464\\
0.13024319462461	-0.321303818631204\\
0.124702774779057	-0.779462284122051\\
0.114849038343796	-1.17961467076188\\
0.101368683710617	-1.50287922372498\\
0.0850638494426468	-1.74487026733749\\
0.066719382976014	-1.91266272417555\\
0.0470138528579529	-2.01950528147399\\
0.026484777868391	-2.07957544025152\\
0.00554025371719336	-2.10406433090867\\
-0.0154983644644036	-2.09886794313461\\
-0.0363378253799271	-2.06365387757431\\
-0.056650773607581	-1.9920549053478\\
-0.0760209240908378	-1.87297019034046\\
-0.0939075243783156	-1.69315688232128\\
-0.109642760204446	-1.44121331151487\\
-0.122474463917619	-1.1125120659385\\
-0.131657623216419	-0.713720633982364\\
-0.13658035365312	-0.264807251965912\\
-0.136889385923387	0.203247358718723\\
-0.132570249888948	0.655012710889453\\
-0.123949677869267	1.05904495839683\\
-0.111619249438484	1.39463377050484\\
-0.0963114187989289	1.65434523442603\\
-0.0787727271573284	1.84220965707489\\
-0.0596701339536736	1.96927405987729\\
-0.0395459478848381	2.04864450278744\\
-0.0188185557661678	2.09143813265987\\
0.00218325781741502	2.10413203488787\\
0.0231662079926727	2.08722253035466\\
0.043810691231176	2.03500105199897\\
0.0637121784852814	1.93644174922504\\
0.082337938210669	1.77742886627034\\
0.099013815091161	1.5445566306063\\
0.112956240736826	1.23026732675509\\
0.123357765092861	0.838120986004222\\
0.129516948691417	0.385979512776812\\
0.130979724729528	-0.0951794702413662\\
0.127643232847908	-0.567471039296042\\
0.119780066461415	-0.995253384020345\\
0.107972521957839	-1.35329776965155\\
0.0929846908020195	-1.63068486891089\\
0.0756212390882358	-1.8296808696273\\
0.0566162460803734	-1.96124369384454\\
0.0365735187852194	-2.03960289562405\\
0.0159578152143061	-2.07770329542382\\
-0.00487598148024704	-2.08420823641009\\
-0.0256314205046055	-2.06199888449305\\
-0.0460102745194435	-2.00787749047214\\
-0.0656546291377889	-1.91331834472356\\
-0.0841019793232496	-1.76634631527375\\
-0.100765480671882	-1.55470591116448\\
-0.114952091963853	-1.27020259355458\\
-0.125926915207166	-0.913387694930317\\
-0.133019358019965	-0.49690474101369\\
-0.135747666596421	-0.0455293548708644\\
-0.133922458306315	0.408077617097616\\
-0.127690075426977	0.830784789718142\\
-0.117497985901961	1.19659718295121\\
-0.103996571457104	1.49136068677814\\
-0.0879150730737606	1.71319018769314\\
-0.0699520501666968	1.86940685427812\\
-0.0507059536149677	1.97191816437236\\
-0.0306520142770421	2.03280639922807\\
-0.0101579552332636	2.06105797100687\\
0.0104742383955894	2.06061064738653\\
0.0309529540604849	2.02955433063186\\
0.0509387454313477	1.96035658008335\\
0.0699937647820432	1.84119674407475\\
0.0875510614572184	1.65864358507047\\
0.102917905053356	1.40175899460751\\
0.115325417752757	1.0670905031435\\
0.124026720959115	0.663053760236178\\
0.128426794825539	0.211525537828567\\
0.128206672082082	-0.255033871823126\\
0.123396671057104	-0.700632026699257\\
0.114368689171247	-1.09429146046788\\
0.101750859241295	-1.4164779750598\\
0.0862990953009204	-1.66111063959423\\
0.0687709524676907	-1.83330032049815\\
0.0498358729225052	-1.94471147343811\\
0.0300345928440442	-2.008671679322\\
0.00978277533652339	-2.03635259627877\\
-0.0105944388268786	-2.03441071063308\\
-0.0308110453805588	-2.00393549018134\\
-0.0505637354969806	-1.94045885326033\\
-0.0694804256725012	-1.83494461438659\\
-0.0870839856019812	-1.67586434395171\\
-0.102782665981634	-1.45245968035976\\
-0.115898246873781	-1.15892889390074\\
-0.125736976452917	-0.798570713545755\\
-0.131694988114665	-0.386229949076446\\
-0.133372476510595	0.0526087919237148\\
-0.130659295370042	0.486553927611879\\
-0.123759446400841	0.885397887899044\\
-0.113144589212857	1.22671723547189\\
-0.0994552354343976	1.49942919930301\\
-0.0833858867060187	1.70347860675392\\
-0.065589053951014	1.84664192497338\\
-0.046618241270576	1.9402258452373\\
-0.0269130092886054	1.99513864488294\\
-0.00681816175118977	2.0190525596863\\
0.0133747167832072	2.01475613937007\\
0.0333745912412322	1.97954977345002\\
0.0528370586916624	1.90560218249609\\
0.0713191799142296	1.78137591124587\\
0.0882548075282572	1.59433074201782\\
0.102963570589771	1.33491326365445\\
0.11470398419678	1.00121812710845\\
0.122770656532471	0.602832945754778\\
0.126617474812412	0.161866366208535\\
0.125970612778767	-0.290214751544838\\
0.120890182810142	-0.719412655511375\\
0.111755598985175	-1.09707976742994\\
0.0991807565384355	-1.40559261975557\\
0.0838924468644597	-1.6398945794598\\
0.0666136177920378	-1.80519417814961\\
0.047981708707967	-1.91259611033213\\
0.0285128075012229	-1.97457552259646\\
0.00860660426013782	-2.00146279826744\\
-0.0114202120323044	-1.99927384656552\\
-0.0312850972478329	-1.96874931320052\\
-0.0506863054609568	-1.90539113010443\\
-0.0692545585430766	-1.80043524607235\\
-0.0865195177787799	-1.64286241317887\\
-0.101901979006677	-1.42252683672526\\
-0.114742055876382	-1.13413128230548\\
-0.12436777957946	-0.78111931899055\\
-0.130195863236442	-0.377930985838868\\
-0.131840175325708	0.0509051372107341\\
-0.129192850175336	0.47526193704022\\
-0.122447625590252	0.866107472790589\\
-0.112056130609938	1.20175154664925\\
-0.0986344257195926	1.47125984461564\\
-0.0828536819752883	1.67423578956551\\
-0.0653479985826513	1.81785588036483\\
-0.0466587454043044	1.91280614411827\\
-0.027218931853163	1.96951894068741\\
-0.00737048666327045	1.99541404024346\\
0.0125965487428608	1.99326435186316\\
0.0323936080207821	1.96056378307022\\
0.0516815059488818	1.88982472996372\\
0.0700263268118588	1.76990753709945\\
0.0868746239943006	1.58858235863765\\
0.101560664826202	1.33634295318289\\
0.113356074298799	1.01091143654751\\
0.121562491928278	0.621039868798924\\
0.125630716316468	0.187691878322143\\
0.12527220416907	-0.25878042814353\\
0.1205229824776	-0.685082688140084\\
0.111734430895665	-1.0626387545137\\
0.0994947554658396	-1.37331456941405\\
0.0845120310637224	-1.61122228186203\\
0.067499085198925	-1.78072971426482\\
0.0490907042681452	-1.89231497502744\\
0.0298050883745509	-1.95813187308419\\
0.0100457491613462	-1.98848246609926\\
-0.00986772519607548	-1.98958259308209\\
-0.0296526934160553	-1.96251917213661\\
-0.0490111403014781	-1.90319776170993\\
-0.067581421100825	-1.80321233401352\\
-0.0849036730054835	-1.65173185947283\\
-0.100409638544599	-1.43849539903211\\
-0.113447271092838	-1.15769020749693\\
-0.123345274940235	-0.811857517992871\\
-0.12951077035609	-0.414331786422526\\
-0.13153731243848	0.0113350518684228\\
-0.129289092367441	0.435516342545259\\
-0.122930140632608	0.82902398889564\\
-0.112886970386901	1.16944120853208\\
-0.0997594664230013	1.44482979778686\\
-0.0842126256130826	1.65384693534646\\
-0.0668825198873253	1.80301171214831\\
-0.0483172362537769	1.90272026068415\\
-0.0289576919570824	1.96344397007808\\
-0.00915206973940119	1.99287710037794\\
0.0108068255063447	1.99419940658178\\
0.0306319853800758	1.96534617157407\\
0.0499899589236379	1.89920624653217\\
0.0684555421868609	1.7848390014668\\
0.0854845931077133	1.60991447501612\\
0.100417763111093	1.36443232436759\\
0.112526094419338	1.04522790218476\\
0.121100429268512	0.659940288682381\\
0.125569847751414	0.228526367567147\\
0.125616165873024	-0.219183043586566\\
0.12124404211426	-0.649702574173857\\
0.11277881047749	-1.03361874109053\\
0.10079295505395	-1.35163609892482\\
0.0859903955475239	-1.59677487229361\\
0.0690891429890526	-1.77265756150511\\
0.0507344525140576	-1.88945021874574\\
0.0314561719179665	-1.9593644262421\\
0.0116675668616306	-1.9930001673401\\
-0.00830564555801772	-1.99698036177179\\
-0.0281788572995381	-1.97280164943055\\
-0.0476558366702573	-1.91669679889313\\
-0.0663792627988458	-1.82042820234615\\
-0.0838941843846066	-1.67310295886324\\
-0.0996352581347248	-1.46411782812642\\
-0.112948530438236	-1.18704738830348\\
-0.123153741668906	-0.843662881359778\\
-0.129641456731834	-0.446594303235742\\
-0.13198308080295	-0.0190203380658716\\
-0.13001939788979	0.409295088304069\\
-0.123894973810736	0.808534225518929\\
-0.114024767095359	1.15537551525035\\
-0.101006275168316	1.43700025365133\\
-0.085509759062333	1.6514436736838\\
-0.0681810444307542	1.80495159863669\\
-0.0495790897437329	1.90795566077076\\
-0.0301542185581347	1.97116508797751\\
-0.0102611119653053	2.00260030377549\\
0.0098042338683717	2.00576310960403\\
0.0297545267968529	1.97883840927651\\
0.049257940352994	1.91483897977639\\
0.0678913170415871	1.80277819437924\\
0.0851111236933511	1.63008241000316\\
0.100255221788607	1.38632232680662\\
0.112586956018588	1.06780135063533\\
0.121384281490724	0.681684528656259\\
0.126059768050476	0.247709143965317\\
0.126278422014753	-0.204122189328416\\
0.122031780022998	-0.639775679234377\\
0.113638730202127	-1.0290903389018\\
0.101672739652166	-1.35207240365665\\
0.0868446018628508	-1.60128411414981\\
0.0698822673428636	-1.7801920190926\\
0.0514411729320949	-1.89905417757286\\
0.0320596345118394	-1.97031377107314\\
0.0121568241312846	-2.00483597262368\\
-0.0079381216796115	-2.00946593367951\\
-0.0279389832786059	-1.98583423667807\\
-0.0475487140892139	-1.93019675732455\\
-0.0664088241579379	-1.83422235834892\\
-0.0840617192690782	-1.68682112430774\\
-0.0999370833794799	-1.47713064709452\\
-0.113373394212842	-1.19848117939801\\
-0.123680883539403	-0.852518264529533\\
-0.130240355396827	-0.45195912304291\\
-0.132615556789928	-0.0203127806372003\\
-0.130643878627614	0.412154363832141\\
-0.124471757469107	0.815103050691846\\
-0.114520641452569	1.16483215776085\\
-0.101397186778266	1.44837519488622\\
-0.0857811399252393	1.66384063848406\\
-0.0683263021931042	1.81768625408111\\
-0.049597220390015	1.92059334212568\\
-0.0300474691653396	1.98347832620899\\
-0.0100333280347402	2.01447989334173\\
0.0101482630289169	2.01711139494559\\
0.0302086511450952	1.98946442932349\\
0.0498132589314793	1.92437148537398\\
0.068534087993168	1.81061666766158\\
0.0858204870908392	1.63541360077147\\
0.101001534202949	1.3882296065952\\
0.113331722813637	1.06547247270281\\
0.122082504707143	0.674674836325277\\
0.12666480940617	0.236161697597967\\
0.126748358724091	-0.219414817680223\\
0.122335306449063	-0.657524857283618\\
0.113758627147956	-1.04782642074855\\
0.101605946663459	-1.37048363750321\\
0.086599363893598	-1.61844575898264\\
0.0694738141794033	-1.79562894639052\\
0.0508875202369992	-1.91266314289734\\
0.0313785928365156	-1.98221102141051\\
0.0113646449453952	-2.01519034386326\\
-0.00882651623651176	-2.01835286109913\\
-0.0289084823973447	-1.99312559316453\\
-0.0485816106716599	-1.93549459961449\\
-0.0674820144706167	-1.83684953900087\\
-0.0851441788616638	-1.68588980262436\\
-0.100988505311582	-1.47170830551043\\
-0.114344973701275	-1.18784956460191\\
-0.124518952680455	-0.836470241169911\\
-0.13089273113917	-0.431022927075428\\
-0.133039235513123	0.0042205584094428\\
-0.130811732364648	0.438457920610527\\
-0.124375922875754	0.841226549702992\\
-0.114171542776744	1.18913117263956\\
-0.10081891153968	1.4697896673011\\
-0.0850051345755292	1.68195025363646\\
-0.0673855100578558	1.8325793951754\\
-0.0485220823882484	1.93264182830754\\
-0.0288642785014499	1.99310337023186\\
-0.00876474905081315	2.02195834460866\\
0.0114810184178391	2.02243908973934\\
0.0315825818791136	1.99228044194276\\
0.0511999108498298	1.9239518176833\\
0.069896256012639	1.80595806678166\\
0.0871103134353812	1.62543224979676\\
0.102161199150639	1.37207764012832\\
0.114297693786322	1.04291760559277\\
0.122793379053334	0.646412330487119\\
0.127071226047464	0.203889812017525\\
0.126821986761259	-0.253260518422136\\
0.122073644433616	-0.690317930877566\\
0.11318382013085	-1.07735516426878\\
0.100758330741346	-1.39536501126202\\
0.085528437399335	-1.63821959998877\\
0.068229750399416	-1.81057356554191\\
0.0495153497050635	-1.92347118673453\\
0.0299157405403516	-1.9896609854388\\
0.009841425991584	-2.01989087019502\\
-0.010384310205418	-2.02058048977687\\
-0.0304758152476148	-1.99274886466006\\
-0.0501300709011083	-1.93197707451142\\
-0.0689761270912661	-1.82933743241728\\
-0.0865390807273201	-1.6733994911082\\
-0.102230025910481	-1.45341806409759\\
-0.115373021759951	-1.16345748107194\\
-0.125274408637974	-0.806514923966975\\
-0.131326735968877	-0.397016526219778\\
-0.133122329456502	0.0399670776669097\\
-0.130539676264767	0.473307642489768\\
-0.123769964175425	0.872815894323796\\
-0.113273091014618	1.21584988959356\\
-0.0996807871337619	1.4909702097951\\
-0.0836824914231684	1.69775457039344\\
-0.0659289551987401	1.84369705406869\\
-0.0469741474881697	1.93994312764466\\
-0.0272591431575586	1.99734713642583\\
-0.00713043063969909	2.02359309370861\\
0.0131189586381124	2.02149696802631\\
0.0331966927910958	1.98835424550251\\
0.0527566892313005	1.91625626419196\\
0.0713530793237296	1.79349073483799\\
0.088414548800309	1.60724866078405\\
0.103252581702321	1.34766221530971\\
0.115114571405308	1.01256518718575\\
0.123282193950521	0.611464528667223\\
0.127196925684633	0.16666279187696\\
0.126575868296266	-0.289911089442831\\
0.121475526311593	-0.723658312984274\\
0.11227759922372	-1.10538608179291\\
0.099602741596696	-1.41713977691155\\
0.0841864878691481	-1.65379548798279\\
0.0667600888355913	-1.8207011909317\\
0.0479673148015274	-1.92919697259745\\
0.0283282141375918	-1.99198078220587\\
0.00824461070155724	-2.01951556439729\\
-0.0119653511900508	-2.01781537444102\\
-0.0320168964442722	-1.98746640791145\\
-0.0516037496158273	-1.92366830111757\\
-0.0703484719003837	-1.81724237163498\\
-0.0877681742339873	-1.65672441881731\\
-0.103267056772679	-1.43163198524908\\
-0.116166548316536	-1.1366165899676\\
-0.125777575914247	-0.775506887419023\\
-0.131505965430505	-0.363589994592654\\
-0.132964845871186	0.0734683332037105\\
-0.130057064392472	0.504450499334943\\
-0.122996239625082	0.89963017299474\\
-0.112257980152091	1.23720212048434\\
-0.0984807352385486	1.506637147543\\
-0.0823523521173679	1.70822997653097\\
-0.0645164099254889	1.84986366681984\\
-0.0455174984215541	1.94274467561284\\
-0.0257880280402087	1.99753972135324\\
-0.00566852330656209	2.0215965209428\\
0.0145502189358471	2.01733483206832\\
0.0345741519810727	1.98166819387541\\
0.0540520265220286	1.90639206730143\\
0.0725306128262506	1.77966563058916\\
0.0894311520529434	1.58880532824451\\
0.104060484218447	1.32438294811356\\
0.115667281488275	0.984963255167207\\
0.123542675811096	0.580919981730324\\
0.127145824808183	0.135282677478159\\
0.126216848583104	-0.319719174740432\\
0.120835466182479	-0.749752175502286\\
0.111401423229866	-1.12635655610126\\
0.0985448822188548	-1.43249878514035\\
0.0830020292113689	-1.66386147553467\\
0.0654981263269501	-1.82629570299952\\
0.046667652356672	-1.93130351707073\\
0.0270211934641598	-1.99147119062942\\
0.00695316054929718	-2.01698107925593\\
-0.0132224752605534	-2.01349410925914\\
-0.0332215365282003	-1.98124534833369\\
-0.052735097573537	-1.91514559497547\\
-0.0713807363132664	-1.80584857940186\\
-0.0886697704974959	-1.64190587851488\\
-0.104001907498304	-1.41308527657154\\
-0.116697810536335	-1.11452813505874\\
-0.126073440903529	-0.750711017451844\\
-0.131546211913085	-0.337547499625227\\
-0.132746051588679	0.098916532086347\\
-0.129594444835312	0.527491347129679\\
-0.122321243903501	0.918888647691112\\
-0.111412492231361	1.25198794848206\\
-0.0975099833938047	1.51695468792033\\
-0.0812987556787608	1.71459596294012\\
-0.0634157599783212	1.85304195033966\\
-0.044397769849843	1.94349843842773\\
-0.0246703397836221	1.99645424792619\\
-0.004569468758997	2.01898136041439\\
0.0156156102868303	2.01319280673478\\
0.035589420786784	1.97571858946743\\
0.0549967780791043	1.89814563722537\\
0.0733790457890184	1.76855762993269\\
0.0901522226846065	1.57438847312163\\
0.104620220176591	1.30655734569221\\
0.116033329291287	0.964178936936179\\
0.123690334780898	0.558254824524092\\
0.12706387277182	0.112314561633283\\
0.125911027811588	-0.341242004794908\\
0.120328116600215	-0.768324812668091\\
0.110727290037464	-1.1410410488693\\
0.097744694082158	-1.44303521869864\\
0.0821160947094781	-1.67056225269571\\
0.0645617154446252	-1.82981317533329\\
0.0457088661989515	-1.93238090080204\\
0.0260610854260563	-1.99074900394216\\
0.00600740492553387	-2.01488162771862\\
-0.0141411192054788	-2.01017518610004\\
-0.0341005722330796	-1.97660639231801\\
-0.0535599161566944	-1.90887618033701\\
-0.0721329335868885	-1.79751883528547\\
-0.0893265908687444	-1.63110145007947\\
-0.104537234834432	-1.39957859428933\\
-0.117084924496646	-1.09845190477946\\
-0.126289263180139	-0.732670448812558\\
-0.131576065524007	-0.318600708587502\\
-0.13258740656134	0.117440823482659\\
-0.129258193656204	0.544290556003917\\
-0.121829909664278	0.932981084928113\\
-0.110796013343908	1.2628872074103\\
-0.0968006042046183	1.52467321472393\\
-0.080526620787273	1.71951176838536\\
-0.062606201123439	1.85570715393726\\
-0.0435704882738244	1.94446094387085\\
-0.0238401365439738	1.99612966376779\\
-0.00374797158901785	2.01758099140956\\
0.0164177448468412	2.01069882538032\\
0.0363602550594697	1.97189800198737\\
0.0557211691762944	1.89260261223517\\
0.0740374617277042	1.76083037402267\\
0.0907207681362352	1.56409371349964\\
0.10507229124571	1.29356654967313\\
0.11634300301137	0.948778227575547\\
0.123836968756561	0.54121400984246\\
0.127036653169804	0.0948008846566455\\
0.125711836984852	-0.357906426110208\\
0.119971522106323	-0.782975891517367\\
0.110237603599784	-1.15292458469497\\
0.0971512487032804	-1.45190228398928\\
0.0814484188393836	-1.6766004699092\\
0.0638459619312872	-1.83347833091017\\
0.0449660764454021	-1.93421047153524\\
0.0253071628413672	-1.99121276759279\\
0.00525430659828485	-2.01428801974171\\
-0.0148835174019371	-2.00862847171861\\
-0.0348223888600603	-1.97400352340773\\
-0.0542493156328914	-1.90493725300936\\
-0.0727746548714334	-1.79185284408101\\
-0.0899013302046465	-1.62331176344958\\
-0.105022271833207	-1.3894039759793\\
-0.117456239595078	-1.08591713311488\\
-0.126524999595241	-0.718194208513871\\
-0.131660592987474	-0.302998875378675\\
-0.132514735276203	0.133089079669703\\
-0.12903346857206	0.558881442697403\\
-0.121468367645087	0.945636832194662\\
-0.110319809044229	1.2731178376942\\
-0.0962346985240266	1.53240013611822\\
-0.0798950624966741	1.72497361754349\\
-0.0619296893491526	1.85930885650643\\
-0.0428654731709708	1.94662499626407\\
-0.0231192457449083	1.99718283561303\\
-0.00302135262404413	2.01768424880239\\
0.0171405785277954	2.0098155682264\\
0.0370684290632219	1.96979567311871\\
0.0564006404973694	1.88888950698425\\
0.0746697875975997	1.75503562964073\\
0.0912829190173832	1.55579614630264\\
0.105537959909431	1.28256079456177\\
0.116685598285327	0.935235612304027\\
0.124033902018826	0.525767428201244\\
0.127073801779027	0.0784874776813429\\
0.125586645584037	-0.373855215292521\\
0.11969351309559	-0.797424480316002\\
0.109826091067481	-1.16508204569264\\
0.096631198822875	-1.46143420965058\\
0.0808459811577054	-1.68358703753975\\
0.0631849855376201	-1.83827136728344\\
0.0442662480996829	-1.93726340187955\\
0.024583744884183	-1.99293682785356\\
0.00451908268700407	-2.01495564231609\\
-0.0156205652403503	-2.00832242726241\\
-0.0355510890202182	-1.97260374994421\\
-0.0549573533420116	-1.90214155569094\\
-0.073446007601262	-1.78723507646845\\
-0.0905155007583294	-1.61642395638269\\
-0.105554761226391	-1.37992029875472\\
-0.117880577403836	-1.07379479877787\\
-0.126816253467394	-0.703797469372056\\
-0.131799650526415	-0.2871192363989\\
-0.13249208006498	0.149356070264896\\
-0.12885108778126	0.574375836466609\\
-0.12113905124688	0.959397718459313\\
-0.109864151807868	1.284564276767\\
-0.0956769735066869	1.54137258639194\\
-0.0792593412991063	1.73165060704493\\
-0.0612371782237209	1.86405828110076\\
-0.0421334014953407	1.94985078483416\\
-0.022361148145543	1.9992032028115\\
-0.00224835907662913	2.01865205285477\\
0.0179178560563331	2.00967779193329\\
0.0378377836168302	1.96828855973975\\
0.0571462976833192	1.88557278217161\\
0.0753710112968622	1.74937574292884\\
0.091913730467549	1.54730588231122\\
0.106068498603904	1.27098347000197\\
0.117085369331028	0.920727181317409\\
0.124276511002868	0.508997467396811\\
0.127141962627242	0.0605836887552651\\
0.125475752935757	-0.391533358452395\\
0.119412387511054	-0.813605093962898\\
0.109394622264938	-1.17885928076406\\
0.0960758871052643	-1.47239869069804\\
0.0801950411252212	-1.69178704820934\\
0.0624644699165047	-1.84406069115795\\
0.0434979205950916	-1.94111618606929\\
0.0237847083378204	-1.99528852100108\\
0.0037027546644155	-2.0160940487593\\
-0.0164426418209103	-2.00832850421565\\
-0.0363670585941005	-1.9713343188603\\
-0.055752879796072	-1.89925061000739\\
-0.074202529472704	-1.78223838649668\\
-0.0912093821872659	-1.60881448643136\\
-0.106157848705509	-1.36933173744825\\
-0.118362525786063	-1.06018421039442\\
-0.127148526884227	-0.687585106856973\\
-0.131960384685748	-0.269209410729501\\
-0.132470347453149	0.167717100325639\\
-0.128649025460069	0.591872686156973\\
-0.120771031471604	0.974943367191641\\
-0.109353369458338	1.29750236886679\\
-0.095050783302308	1.55152169286304\\
-0.0785448949042884	1.73920857026187\\
-0.0604584428399093	1.8694341334767\\
-0.041309927789162	1.95349237810586\\
-0.021508402170193	2.00146081198709\\
-0.00137918155093475	2.01968951870766\\
0.0187911279080928	2.00942794784958\\
0.0387009522936381	1.96644935448219\\
0.057981120066406	1.8816482765135\\
0.0761536930566837	1.74277304988537\\
0.0926147065323581	1.53749539909265\\
0.106654084013523	1.25770720817919\\
0.117521523169824	0.904200347887362\\
0.124534213610751	0.490013391328077\\
0.127202794041168	0.0404395875663712\\
0.125335745018385	-0.4113004696155\\
0.119082636454983	-0.831579427155736\\
0.108898439163707	-1.19405253197401\\
0.0954436818335451	-1.48438517875645\\
0.0794588278012132	-1.70064973512058\\
0.0616535998941852	-1.85021464386833\\
0.0426368099792094	-1.94510008248737\\
0.0228925241186473	-1.99758877390964\\
0.00279457819492235	-2.01702660348159\\
-0.0173537568324558	-2.00797674332357\\
-0.0372676485952739	-1.9695339456367\\
-0.056626698209183	-1.89561777853229\\
-0.0750286893118504	-1.77624608497703\\
-0.0919615371799734	-1.59992458322591\\
-0.106804962775835	-1.357177755813\\
-0.118871595212594	-1.04477019599965\\
-0.127489090552092	-0.669430480057774\\
-0.1321098611315	-0.249357282854354\\
-0.132418561471805	0.187871145658085\\
-0.128400264411902	0.610888513976344\\
-0.120342826164164	0.991660010399305\\
-0.108772519208089	1.31124779872974\\
-0.0943481521781493	1.56214622798661\\
-0.0777506749933945	1.7469683230769\\
-0.0595990175142886	1.87480148924792\\
-0.0404066747737781	1.95696756766068\\
-0.0205781862135335	2.00342643772466\\
-0.000436033833695504	2.0203186515241\\
0.0197336613275252	2.00864110680704\\
0.0396272553903381	1.96391610112769\\
0.0588712048147721	1.87683772802831\\
0.0769816937759464	1.7350645919311\\
0.0933488151554593	1.52635569587582\\
0.107258522408976	1.24291409805199\\
0.117960748757552	0.886051569241607\\
0.124778736571603	0.469423160063221\\
0.127235025756429	0.0188392790855447\\
0.125153816857631	-0.432259855361739\\
0.118700663690484	-0.850415403768469\\
0.108343135674651	-1.20976655445005\\
0.0947487157251241	-1.49658782949656\\
0.0786589618566862	-1.70948582244421\\
0.0607802792453147	-1.85616517855929\\
0.0417159320029108	-1.9487583889098\\
0.0219442820938682	-1.99947691463472\\
0.0018348263548944	-2.01747570924387\\
-0.0183112512200769	-2.00706757013924\\
-0.0382086145582798	-1.96708714058023\\
-0.0575339000085182	-1.89122966653923\\
-0.0758800688045724	-1.7693748806975\\
-0.0927295011716418	-1.59003365637025\\
-0.107457368330862	-1.34392851232245\\
-0.119374765217137	-1.0282255166053\\
-0.12781261525164	-0.65019396555698\\
-0.132232111686101	-0.228564489777945\\
-0.132331183152943	0.208747448412728\\
-0.128109973342409	0.630366164806986\\
-0.119869789767392	1.0085784179277\\
-0.108145983399055	1.32497034530122\\
-0.0936009651631804	1.57257729431839\\
-0.0769144521019629	1.75441959397374\\
-0.0587010554609755	1.87979028744053\\
-0.0394688942761565	1.96002281699501\\
-0.0196177924618826	2.00494281880937\\
0.000532650272787816	2.02046755692785\\
0.0206967314007667	2.00733230684063\\
0.0405686087260579	1.96080534506629\\
0.0597702431946394	1.87138456143905\\
0.0778119010619798	1.72665130693999\\
0.0940778568345664	1.51447189753274\\
0.107850441175414	1.22738417660352\\
0.118380392298837	0.867239047299582\\
0.124997704116847	0.448313169024815\\
0.127237468694271	-0.00308096771034716\\
0.124940013026294	-0.453316028236156\\
0.118286915600138	-0.869139906047934\\
0.107758034804153	-1.22520551128288\\
0.0940272818318419	-1.50840929251723\\
0.0778367424336222	-1.71788815699437\\
0.0598890347726146	-1.86166862040249\\
0.0407815699088019	-1.95197810817548\\
0.0209868664839603	-2.00094161099402\\
0.000870073079708877	-2.01751257960719\\
-0.0192696430865515	-2.00574815124087\\
-0.0391463455412757	-1.96422282594215\\
-0.0584336347216223	-1.88641265979841\\
-0.0767196547730236	-1.76206935526493\\
-0.0934813778613748	-1.57972288750481\\
-0.108089699951171	-1.33030867361868\\
-0.119854588375149	-1.01140478388024\\
-0.128110697685344	-0.630821185888709\\
-0.132328394358484	-0.207806010167121\\
-0.132219063244768	0.229414668857371\\
-0.127797809310737	0.649485662950711\\
-0.119379013561696	1.02503738556091\\
-0.1075065779663	1.33818722758559\\
-0.0928459909687773	1.5825043377291\\
-0.0760753331092667	1.7614005149971\\
-0.0578046650862931	1.88435699254501\\
-0.0385366586758984	1.96270470546789\\
-0.0186664656645892	2.0061263677923\\
0.00148909437174449	2.02031280285524\\
0.0216446286089242	2.0057393593316\\
0.0414920260014635	1.95742615611521\\
0.0606487584607351	1.86568429896308\\
0.0786192888370176	1.71802981527735\\
0.0947823105043288	1.50244840022185\\
0.108416872843292	1.21182061112047\\
0.11877489643622	0.848534852171865\\
0.125193422513749	0.42747442568643\\
0.127220178558439	-0.024572768503202\\
0.124711409008888	-0.473822203997705\\
0.117864241627445	-0.887250021440956\\
0.107170211783735	-1.24002795373596\\
0.093309080768873	-1.51966322889093\\
0.0770230490839969	-1.72580263605874\\
0.059010749017661	-1.86677346542989\\
0.0398637275492661	-1.95488226503961\\
0.0200487706232817	-2.00215910438222\\
-7.31610546242933e-05	-2.0173541929969\\
-0.020204765897339	-2.00427229929351\\
-0.0400594070987088	-1.96123449742364\\
-0.0593076283298855	-1.88150656645375\\
-0.0775328310962249	-1.7547220982807\\
-0.0942067511741933	-1.56943931410252\\
-0.108696257011864	-1.31681202947533\\
-0.120310457634694	-0.994828524116732\\
-0.1283879410293	-0.611827584953897\\
-0.132408281357671	-0.187553664119736\\
-0.132096118060562	0.249481233480644\\
-0.127481089391312	0.667961451021834\\
-0.118890093265857	1.04086690785396\\
-0.106875042506897	1.35083746497842\\
-0.0921041051189797	1.59195761030605\\
-0.0752535280171669	1.76801016468952\\
-0.0569288114311721	1.88864832125903\\
-0.0376272982403139	1.96519125648312\\
-0.0177396440524848	2.00717630051162\\
0.0024199385416086	2.02007054916069\\
0.0225662387839072	2.00409554840353\\
0.0423888215540233	1.95403142047695\\
0.0615007017929421	1.86001160456258\\
0.0794006616867131	1.70949554356708\\
0.0954620130931785	1.49059449298478\\
0.108960759762685	1.19653217047788\\
0.119150202304382	0.83022602182214\\
0.12537449266954	0.407147812011634\\
0.127193840949822	-0.045463109571743\\
0.124480022176371	-0.493686250544833\\
0.117445166678546	-0.904735539507801\\
0.106591922273281	-1.2542955407274\\
0.092605461423525	-1.53046622796321\\
0.0762278681985431	-1.7333821848879\\
0.0581537663584051	-1.87165285385513\\
0.0389689670665754	-1.95765265225554\\
0.019134725543446	-2.00331304610513\\
-0.00099197705247267	-2.01718303350225\\
-0.0211155357586676	-2.0028205008963\\
-0.0409485089486696	-1.95830027450751\\
-0.0601583542574855	-1.87668556303811\\
-0.0783237771886252	-1.74749915971157\\
-0.0949113900891483	-1.55933323071484\\
-0.109284188222879	-1.30356219898106\\
-0.120750571727469	-0.978581006181788\\
-0.128653140510318	-0.593246563541886\\
-0.132480616295291	-0.167783152049167\\
-0.131970658624301	0.269028586815882\\
-0.127167056643509	0.685923703997012\\
-0.118408784007746	1.05623176070485\\
-0.10625537864582	1.36310435515123\\
-0.0913774449015201	1.60112458488144\\
-0.0744493235236878	1.77442984836667\\
-0.0560720250311308	1.89283356884393\\
-0.0367377208993886	1.96763755286808\\
-0.016832756620965	2.00823338753772\\
0.00333109157286016	2.01986758791981\\
0.0234686665470121	2.00251297234716\\
0.0432671365547566	1.95071564040654\\
0.0623350487785146	1.85443766430789\\
0.0801655562967243	1.70108794306897\\
0.0961266956980387	1.4789079271297\\
0.109491562587035	1.18146571230424\\
0.11951496017748	0.812203246312903\\
0.125548194240658	0.387169466500139\\
0.127163861955089	-0.0659605430667818\\
0.124249017614445	-0.513144620684599\\
0.117030434862561	-0.921840877470472\\
0.106021504811228	-1.26824225674308\\
0.0919125325456767	-1.54102859230964\\
0.0754453546414471	-1.74080667476747\\
0.0573106014004967	-1.87645515700303\\
0.0380884671593553	-1.96040867023699\\
0.0182348450215013	-2.00449763462933\\
-0.00189709038538544	-2.01707110459583\\
-0.0220132818644716	-2.00144340612329\\
-0.0418253726135678	-1.95544736487049\\
-0.0609976687065217	-1.87194829664426\\
-0.0791041624078241	-1.74036315471812\\
-0.095606375341001	-1.54932298561238\\
-0.109863507808142	-1.29042674979368\\
-0.121183356275981	-0.962477175599135\\
-0.128912626775938	-0.57484572922059\\
-0.132549220953769	-0.148227874688304\\
-0.131843748000443	0.288338374651733\\
-0.126853971123816	0.703647944111376\\
-0.117930700499649	1.07138285152867\\
-0.105640869563356	1.37520185023868\\
-0.0906573627127814	1.61017719224424\\
-0.0736525602519387	1.78079056045445\\
};
\addplot [color=black, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.1	0\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/var_h_pp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.01,
xmax=0.01,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{h}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.00986799578632172	-0.0261777099471781\\
0.00948188900726302	-0.0507250351069589\\
0.00886074759623959	-0.0730992682595356\\
0.0080287561973468	-0.0928205497250724\\
0.00701456072704265	-0.109477645832089\\
0.00585054408548416	-0.122735830302329\\
0.00457201736030471	-0.132345623636771\\
0.00321632679123124	-0.138150611434457\\
0.00182189359966259	-0.140092859718564\\
0.000427215286716853	-0.138215134109865\\
-0.000930138482923892	-0.132659781652608\\
-0.00221450309131294	-0.123664526049601\\
-0.00339304021192449	-0.111555535992057\\
-0.00443657730649644	-0.0967380396546463\\
-0.00532034153104294	-0.0796845983825278\\
-0.0060245646804917	-0.0609210377389994\\
-0.00653493579952935	-0.041010070004847\\
-0.00684287951999513	-0.0205329003545001\\
-0.00694564335030115	-6.95880390850223e-05\\
-0.00684618774541698	0.0198204902382896\\
-0.00655288860279424	0.0386163113619407\\
-0.00607907972840044	0.0558492921136081\\
-0.00544247719400059	0.07111273490923\\
-0.00466453266940242	0.084066700019613\\
-0.00376975633558363	0.0944394831990515\\
-0.00278503471133532	0.102027452720663\\
-0.0017389515642604	0.106694799706649\\
-0.00066110812375042	0.108373978352828\\
0.000418564407837163	0.10706672630025\\
0.00147050269102131	0.102844975491046\\
0.00246621418966791	0.095850837460366\\
0.00337897268940818	0.0862950608525853\\
0.00418448948851485	0.074453688464151\\
0.00486154201847491	0.0606628958711552\\
0.00539254206591083	0.0453120829947745\\
0.00576402623864047	0.0288352194487843\\
0.00596705057789604	0.0117002899022319\\
0.00599746900285189	-0.00560343189209239\\
0.00585607268129304	-0.0225804842985604\\
0.00554856699403761	-0.0387465164067104\\
0.00508536791190334	-0.0536468822566003\\
0.00448121307370838	-0.0668747397032275\\
0.00375460438662484	-0.0780862237186465\\
0.00292712349932389	-0.08701037799054\\
0.00202267987092655	-0.0934526454084024\\
0.00106675442516271	-0.0972925163978216\\
8.56870651352315e-05	-0.0984775709055914\\
-0.00089397021773796	-0.0970167729175109\\
-0.00184603920614004	-0.0929752304912221\\
-0.00274526020552768	-0.0864712197350296\\
-0.00356781647186272	-0.0776749242154904\\
-0.00429184951695852	-0.0668076492918717\\
-0.00489796374234971	-0.054140304064854\\
-0.00536970886340341	-0.0399903967969988\\
-0.00569402361523025	-0.0247172853574758\\
-0.00586162334931695	-0.00871572195529915\\
-0.00586731493006148	0.00759222595885181\\
-0.00571022257862636	0.0237669308963976\\
-0.00539390694461567	0.0393628467068487\\
-0.00492635738105046	0.0539422456170175\\
-0.00431983659017091	0.0670909405971991\\
-0.00359056109932429	0.0784351882494171\\
-0.00275821359137671	0.0876580558436671\\
-0.0018453042288773	0.0945128251093283\\
-0.000876423048019354	0.0988310350583608\\
0.000122555069127145	0.100523847145072\\
0.00112524710282869	0.099577272019963\\
0.00210546929356323	0.0960435681161929\\
0.003037852230445	0.0900318785555984\\
0.00389836935254981	0.081700578672437\\
0.00466480234988481	0.0712523417993277\\
0.00531716941178478	0.0589314788664917\\
0.00583813321247492	0.0450223202700565\\
0.00621339256714962	0.0298473892026596\\
0.00643205114744155	0.013764547170326\\
0.0064869509124898	-0.00283723790164758\\
0.00637495584777326	-0.0195436142670084\\
0.00609717038613272	-0.0359222347700113\\
0.00565907394776977	-0.0515322391936375\\
0.00507054752351663	-0.065936474832444\\
0.00434576196443862	-0.0787169823857983\\
0.00350289539158205	-0.0894935560560313\\
0.00256365541804782	-0.0979438248009226\\
0.00155260550180594	-0.103821708611404\\
0.00049633180913905	-0.106970186792927\\
-0.000577474432411434	-0.107325048957565\\
-0.00164092253835291	-0.104908901104232\\
-0.00266672911359267	-0.0998180780363527\\
-0.00362887860101288	-0.0922073709088609\\
-0.00450314067420984	-0.0822773094038079\\
-0.00526748473455665	-0.0702664664438352\\
-0.0059024422116582	-0.0564484694800111\\
-0.00639145413023481	-0.0411316319646608\\
-0.00672121805522921	-0.0246588501196886\\
-0.006882028192782	-0.00740615304296005\\
-0.00686809118163675	0.0102207542053558\\
-0.00667779692433296	0.0277920137143718\\
-0.0063139240793976	0.0448611693443285\\
-0.00578375903252545	0.0609749854514423\\
-0.00509910313538744	0.0756860807814269\\
-0.0042761370951524	0.0885689219932895\\
-0.00333510863784003	0.0992390562939906\\
-0.00229981729874099	0.107374049963097\\
-0.00119689432667763	0.11273285224988\\
-5.4915019100904e-05	0.115169209596911\\
0.00109657703343372	0.114635432921336\\
0.00222802973358288	0.111175596629857\\
0.00331073171604199	0.104910976938753\\
0.00431749917144603	0.096023100392343\\
0.00522320390170558	0.0847396560520533\\
0.00600518770934902	0.0713260406744464\\
0.00664362017746442	0.0560822277701119\\
0.00712184267560076	0.039342698434517\\
0.00742671612471577	0.0214768887049371\\
0.00754896817169015	0.00288842737168865\\
0.00748352336412531	-0.015987557247683\\
0.00722979598734011	-0.03468922787672\\
0.0067919237106806	-0.0527351584590732\\
0.00617891560828293	-0.0696345081946372\\
0.00540467823223217	-0.0849014542225733\\
0.00448787119855754	-0.0980749703230539\\
0.00345153811546134	-0.108743768197426\\
0.00232247231616661	-0.116573686861774\\
0.00113031895939775	-0.121331898794421\\
-9.35195334258732e-05	-0.122900926766232\\
-0.00131704476869687	-0.121277537568286\\
-0.00250873652246705	-0.1165570572857\\
-0.00363842260336839	-0.108909653162771\\
-0.00467790988431929	-0.0985577490468651\\
-0.00560142564212668	-0.085761399997527\\
-0.00638596129366897	-0.0708132175936073\\
-0.00701160217677729	-0.0540399441141113\\
-0.00746188741768669	-0.035806173375275\\
-0.0077242022102201	-0.0165166797008117\\
-0.00779017885819885	0.0033842850098294\\
-0.00765607443129318	0.0234169350722013\\
-0.0073230937542039	0.0430729218573357\\
-0.00679762700853115	0.0618255352851387\\
-0.00609136556918091	0.079144057913076\\
-0.00522124825163017	0.0945135089327854\\
-0.0042091806100123	0.107460212495208\\
-0.00308147588908467	0.117581323470234\\
-0.00186800097421377	0.12457318827472\\
-0.000601075559329922	0.12825104258797\\
0.000685753245009829	0.128553442203822\\
0.00195889494838797	0.125529894908722\\
0.00318571211833238	0.119317118355575\\
0.00433526308771248	0.110113749468055\\
0.00537882237161752	0.098162261028439\\
0.00629027322899153	0.0837415281403519\\
0.00704647194433128	0.0671679226328754\\
0.00762764583645151	0.0488001323491054\\
0.00801783939872669	0.0290434075747059\\
0.00820538968642512	0.0083509584137787\\
0.00818339880016156	-0.0127780236339226\\
0.00795017008883347	-0.0338036491511557\\
0.00750957351198747	-0.0541543773215575\\
0.00687129577175657	-0.0732413544521743\\
0.00605091133273908	-0.0904802567987784\\
0.00506969077557307	-0.105322015864897\\
0.00395406308410778	-0.11729060728243\\
0.00273469127227682	-0.126021008809875\\
0.00144521318911253	-0.131286223112789\\
0.000120812100756235	-0.133003041901033\\
-0.00120314862363569	-0.131213962822572\\
-0.00249222201061697	-0.126053714972499\\
-0.0037136251637622	-0.117715563749713\\
-0.00483670518452994	-0.10643011125247\\
-0.00583327523295118	-0.0924603220788782\\
-0.00667796448683367	-0.0761080496314602\\
-0.00734865779213106	-0.057724182135878\\
-0.00782702796068149	-0.0377163019639944\\
-0.00809912010538177	-0.0165512684184306\\
-0.00815593573941598	0.00524730669241302\\
-0.0079939689560681	0.027106049285945\\
-0.00761565019477378	0.0484134590051209\\
-0.00702964456362246	0.0685377066969104\\
-0.00625093222446876	0.0868527452808173\\
-0.00530058134851991	0.102773567734091\\
-0.00420513347097945	0.115797497282121\\
-0.0029955795786468	0.125542895458095\\
-0.0017060125977259	0.131773155820182\\
-0.000372155924430045	0.134396597119345\\
0.000969982948425097	0.133442642224272\\
0.00228514729101756	0.129025957448329\\
0.00353951603996425	0.121314858447421\\
0.00470114460066989	0.110515114199205\\
0.00574032874594727	0.0968701280074922\\
0.00663002615936106	0.0806708818070397\\
0.00734639152507391	0.0622675110521436\\
0.00786941183188997	0.0420772179754831\\
0.00818359434935242	0.020586844923532\\
0.008278654776146	-0.00164956176174952\\
0.00815015746622408	-0.0240179620098199\\
0.00780005515297147	-0.0458575807059028\\
0.00723705405097191	-0.0664831428990593\\
0.00647669825868619	-0.0852191400717296\\
0.00554104918841064	-0.101446071410097\\
0.0044578676960112	-0.114651838961317\\
0.00325931422614276	-0.124473920319112\\
0.00198034372103312	-0.130715902195859\\
0.000657102167468726	-0.133330611290291\\
-0.000674370347453379	-0.132378480528589\\
-0.0019789830922162	-0.127982375193857\\
-0.00322305674531176	-0.120298948012921\\
-0.00437461791690566	-0.10951368249612\\
-0.00540373977403985	-0.0958532714794807\\
-0.00628304365831805	-0.079603516917858\\
-0.00698836656665008	-0.0611235215282403\\
-0.00749953433627767	-0.040852429085652\\
-0.00780116508873499	-0.0193089444254899\\
-0.00788343734210617	0.00291509649055724\\
-0.00774276517074793	0.0251670439738367\\
-0.00738231345619467	0.0467535594690251\\
-0.00681226032860344	0.0669715071400666\\
-0.00604968978608597	0.0851508953670256\\
-0.00511800862174153	0.100705766772966\\
-0.00404586037518861	0.113181400011514\\
-0.00286565329534938	0.122281677530036\\
-0.00161196682742124	0.127865076207022\\
-0.000320151357307036	0.129911863581004\\
0.000974668670519152	0.128479888340421\\
0.00223818408350332	0.123670371682851\\
0.00343725459878746	0.115615766062704\\
0.00454024792838195	0.104487693999885\\
0.0055175161356581	0.0905145090908033\\
0.0063420508221104	0.0739981265107477\\
0.00699027776833444	0.0553246121523221\\
0.00744292124984614	0.0349676260076809\\
0.00768587121707467	0.01348571629172\\
0.00771099443018344	-0.00848631168181008\\
0.00751682244145441	-0.030253914057615\\
0.00710901943688053	-0.0510909940638774\\
0.00650049569092095	-0.0702828175041663\\
0.00571102338791341	-0.0871815914156157\\
0.00476627565900015	-0.101263578945449\\
0.00369636463062031	-0.112168774298723\\
0.00253414653166484	-0.119705846463036\\
0.00131366947726344	-0.123820021744677\\
6.90608755816169e-05	-0.124541491573756\\
-0.00116608502415844	-0.121941203528016\\
-0.00235899771558939	-0.11611228815545\\
-0.00347797229801031	-0.107177599724303\\
-0.00449276881306002	-0.0953112169676987\\
-0.00537523782802385	-0.0807603039601464\\
-0.00610013073950913	-0.0638594698838609\\
-0.0066460075827012	-0.0450360095651196\\
-0.00699615751449897	-0.024807505823526\\
-0.00713946314127703	-0.00377306319630652\\
-0.00707114309209619	0.0174026036548537\\
-0.0067932885580553	0.0380150175305594\\
-0.0063150790877318	0.0573585189562708\\
-0.00565255002242643	0.074776664172732\\
-0.00482782802210854	0.0897161088213596\\
-0.00386787424373097	0.101768220986102\\
-0.00280294355019106	0.110682128538519\\
-0.00166508598583748	0.116343736963415\\
-0.00048698528855462	0.118732579821054\\
0.000698755122036293	0.117879409356275\\
0.00185999020393016	0.113843498816485\\
0.00296530811838669	0.106714149498893\\
0.00398440910262526	0.0966279824047551\\
0.0048886842665547	0.0837897632745178\\
0.00565198235141676	0.0684882491141786\\
0.00625149624885782	0.0511042051549541\\
0.00666869268865039	0.0321112464270901\\
0.00689021934898107	0.0120705467993495\\
0.00690872636311918	-0.00838131572165191\\
0.00672352012041408	-0.028554386118378\\
0.00634093120496398	-0.0477409935172771\\
0.00577425149140068	-0.0652658943230643\\
0.005043120987926	-0.0805442693115943\\
0.00417235847158931	-0.0931317372476721\\
0.00319041459235556	-0.102746953818772\\
0.00212778699164615	-0.109256323650362\\
0.00101574995090026	-0.112629480907501\\
-0.00011442355561736	-0.112889891463057\\
-0.00123182584231263	-0.1100844214215\\
-0.00230611311751039	-0.104280606468216\\
-0.00330778852071303	-0.0955841282205362\\
-0.00420870210952862	-0.084162452183995\\
-0.00498277001018138	-0.0702637656769727\\
-0.00560683924265515	-0.0542269598885959\\
-0.00606160851899484	-0.0364831208389821\\
-0.00633252894756361	-0.0175502480017014\\
-0.00641062072223761	0.00197837808445148\\
-0.00629313532253856	0.0214539004405402\\
-0.00598396814390095	0.0402025433884451\\
-0.00549370277627453	0.0575684957333616\\
-0.00483917918904095	0.0729649470461246\\
-0.0040425562139236	0.0859217005424074\\
-0.0031299822941839	0.096113289774426\\
-0.00213013538571369	0.103356095428888\\
-0.00107294310750269	0.107577002005914\\
1.13095163919719e-05	0.108770860089157\\
0.00109248194701353	0.106968022769119\\
0.00214086173699013	0.102223936480362\\
0.00312745074986398	0.0946287708007896\\
0.00402440528152959	0.0843266146211395\\
0.00480567092922163	0.071533845543597\\
0.00544777155928919	0.0565510985555162\\
0.0059306807464844	0.0397678875021484\\
0.00623870699265275	0.0216609240991681\\
0.00636133319269114	0.00278657358459836\\
0.00629394581000314	-0.0162340923470214\\
0.00603836432047397	-0.034740885585032\\
0.00560304890182645	-0.0520734826556608\\
0.0050028550040796	-0.0676222126873826\\
0.0042582567808557	-0.0808812047564662\\
0.00339409513523212	-0.0914872784253653\\
0.00243807818521669	-0.0992286270636025\\
0.00141936874653406	-0.104019626593457\\
0.000367540967969898	-0.105855752104784\\
-0.000688011603238087	-0.104772266576591\\
-0.00171835395553568	-0.100824510969344\\
-0.00269521544630524	-0.0940923489151826\\
-0.00359132291362058	-0.084699048369508\\
-0.00438094174949036	-0.0728321695929201\\
-0.00504059983412661	-0.0587584259725331\\
-0.00554991840806254	-0.0428301947600483\\
-0.00589246992429127	-0.0254846720302341\\
-0.00605659672331157	-0.00723701074129005\\
-0.00603613111912343	0.0113327291460932\\
-0.00583094634652639	0.0296007870333444\\
-0.00544724406636812	0.0469314878069848\\
-0.00489746890164774	0.0627196766762276\\
-0.00419976528237223	0.076438335133789\\
-0.00337698000054723	0.0876794318849894\\
-0.0024553508255209	0.0961737385100971\\
-0.00146314006900558	0.101781736301816\\
-0.000429486119159384	0.104461243823632\\
0.000616374546007409	0.104229015327641\\
0.00164554960700572	0.101134395730855\\
0.00262976979916699	0.0952532803740644\\
0.00354169716717334	0.0866986677907756\\
0.00435538145812353	0.0756380310189998\\
0.00504688642752138	0.0623088276877325\\
0.00559504242945216	0.047027917787421\\
0.00598225986625359	0.0301944296786004\\
0.0061953423749484	0.0122869723590836\\
0.00622624495927884	-0.00614471577890177\\
0.00607271433825174	-0.024495408765704\\
0.00573872383215884	-0.0421303616767802\\
0.00523458681468653	-0.0584237158370383\\
0.00457663095371671	-0.0728069710631451\\
0.00378637464740239	-0.0848178321403291\\
0.002889277351977	-0.0941338365214286\\
0.00191329074085145	-0.100577026704516\\
0.00088752168478054	-0.104088023759329\\
-0.000158746102967983	-0.104683585793463\\
-0.00119661419460274	-0.102419242602983\\
-0.00219785243381729	-0.0973722598576994\\
-0.00313512438700467	-0.0896462838513901\\
-0.00398233142924737	-0.0793884835736868\\
-0.00471514309112853	-0.0668080508535117\\
-0.00531168760647255	-0.052189030378668\\
-0.00575333261630398	-0.0358955172866293\\
-0.00602548301775327	-0.018370123536017\\
-0.00611833494388292	-0.000126834205187359\\
-0.00602752982738258	0.0182620290119601\\
-0.00575464119849223	0.0361866237146183\\
-0.00530740476065258	0.0530303775886039\\
-0.00469958933785117	0.0682106390324112\\
-0.00395043150062183	0.0812238716393247\\
-0.00308364065604241	0.0916841312752456\\
-0.00212610945428413	0.0993415670765612\\
-0.0011065738988478	0.104073728082513\\
-5.44798599566854e-05	0.105854952583044\\
0.00100079932236344	0.104719845103293\\
0.00203042348020901	0.100737704020642\\
0.00300638319010904	0.094005792957638\\
0.00390181452036445	0.0846582781018747\\
0.00469144456512033	0.0728818663564967\\
0.0053521913638413	0.0589299949416721\\
0.00586387960439869	0.0431314631063647\\
0.00621001155586812	0.0258929323881208\\
0.00637853559596796	0.00769606124084279\\
0.00636256018974715	-0.0109106601629237\\
0.00616095364026109	-0.0293270030791926\\
0.00577874627844061	-0.0469259192483743\\
0.00522722435160525	-0.0630903914928401\\
0.00452360156743245	-0.0772601774884024\\
0.00369020811327497	-0.0889794684382773\\
0.00275325937473872	-0.0979306425604277\\
0.00174141647477835	-0.103940562902203\\
0.000684437913118813	-0.106956958464526\\
-0.000387830729159822	-0.107007568104829\\
-0.00144605871528639	-0.104162692778517\\
-0.00246174407499816	-0.0985165887431834\\
-0.00340745079428811	-0.0901900249514078\\
-0.00425714523117529	-0.0793457425650357\\
-0.00498670573438767	-0.0662060362164637\\
-0.00557458665409016	-0.0510652957835734\\
-0.00600257154392658	-0.0342952536867327\\
-0.00625654479713403	-0.0163436408387892\\
-0.00632722183750517	0.00227265298846871\\
-0.00621078340091535	0.0209800966512048\\
-0.00590934932037354	0.0391684869328726\\
-0.00543120568104927	0.0562205924746756\\
-0.00479068466936838	0.0715516652499775\\
-0.00400761705216263	0.0846540956800441\\
-0.00310635489971373	0.0951365448414247\\
-0.00211448642561485	0.102744373842331\\
-0.00106147778982627	0.107353376235279\\
2.25000344581672e-05	0.108940798960415\\
0.00110740152367281	0.107548764537936\\
0.0021638063892595	0.103257125757171\\
0.00316323696223306	0.096174632454635\\
0.00407847334817663	0.0864462152813076\\
0.00488398703389592	0.0742678222559046\\
0.00555652461031389	0.0599005017999252\\
0.00607580817824471	0.0436792632956089\\
0.006425293777028	0.0260158800859459\\
0.00659293047235238	0.00739633980357993\\
0.0065718684736828	-0.0116268978624899\\
0.00636105837376127	-0.0304493291730127\\
0.00596566088996561	-0.0484383913859038\\
0.00539715816042968	-0.0649693420119205\\
0.00467305043352484	-0.0794715363914926\\
0.0038160695937175	-0.0914767716418786\\
0.00285295844763858	-0.100655116397931\\
0.00181301641981538	-0.106824026887936\\
0.000726710152703119	-0.109926900311226\\
-0.000375390981594809	-0.109992558572847\\
-0.00146326451127868	-0.107096268653753\\
-0.00250777607384953	-0.101338811622087\\
-0.00348092215045484	-0.092847184738468\\
-0.00435615865736341	-0.0817892696364841\\
-0.00510889967276215	-0.0683915216524383\\
-0.00571717409736638	-0.0529520298413804\\
-0.00616237699957492	-0.0358462994589469\\
-0.00643004413155346	-0.0175263156155039\\
-0.00651058860066375	0.00148596609151802\\
-0.00639994504333707	0.0206107670131413\\
-0.00610005749559167	0.0392299879781451\\
-0.00561912542570259	0.0567163967950751\\
-0.00497150575409416	0.0724730028796771\\
-0.00417718556408531	0.0859782979381186\\
-0.00326081457019226	0.0968268954953723\\
-0.00225041115866595	0.104752052425816\\
-0.0011759751080164	0.109621195079527\\
-6.82729054009013e-05	0.111407529407312\\
0.00104203259124491	0.110152619791519\\
0.00212490881643471	0.105937603728876\\
0.00315128147221252	0.0988728869179833\\
0.0040933491560036	0.0891047224883966\\
0.00492501341778559	0.0768301060791957\\
0.00562246188491666	0.0623113225883175\\
0.0061648731816718	0.0458853193660685\\
0.00653518443631987	0.0279668973688495\\
0.00672086266150382	0.00904642614595746\\
0.00671462752519594	-0.0103176766174876\\
0.00651506752103895	-0.0295131366895987\\
0.00612706893787782	-0.047897605176701\\
0.00556194750625774	-0.0648345591900781\\
0.00483716293618847	-0.0797401031036644\\
0.00397554172295841	-0.0921325060107595\\
0.00300405107698942	-0.101669690575618\\
0.00195232292458999	-0.108159825306756\\
0.000851232198987473	-0.111540425549937\\
-0.000268199404427905	-0.111837201302559\\
-0.00137547433554475	-0.1091237479225\\
-0.00244096846044686	-0.103499433763585\\
-0.00343617333252214	-0.0950896237338186\\
-0.00433402322977139	-0.0840605674145642\\
-0.00510939659827356	-0.0706376555360485\\
-0.00573978130732114	-0.0551190430965758\\
-0.00620603940311176	-0.0378818189601717\\
-0.00649319794633343	-0.0193812721471638\\
-0.00659120334993879	-0.000144458771883821\\
-0.00649558353268354	0.0192419576194159\\
-0.00620795311598105	0.0381513380604596\\
-0.00573627452633829	0.0559465962567715\\
-0.00509477018253576	0.0720202243818285\\
-0.00430339726894702	0.0858404857505544\\
-0.00338687208701446	0.0969930809295074\\
-0.00237335903466873	0.105204358004978\\
-0.00129306266074192	0.110336835731215\\
-0.000176995941753716	0.112360133811355\\
0.000943898639547663	0.111312636226466\\
0.00203927638923354	0.107272108215371\\
0.00307971591843118	0.100345380160507\\
0.00403703373136352	0.0906753765259983\\
0.00488471972889246	0.0784566053917935\\
0.00559853132494048	0.0639501910287011\\
0.0061572132360822	0.0474935344123144\\
0.00654328183002126	0.0295036205171349\\
0.00674381388201165	0.0104747305955916\\
0.00675118617039586	-0.00902918952789469\\
0.00656370661658315	-0.0283889943240384\\
0.00618605430192856	-0.0469546461407729\\
0.00562941539728531	-0.0640819408203039\\
0.00491119261813949	-0.0791803188335147\\
0.00405421328584729	-0.0917632503366427\\
0.00308548283142643	-0.101485940732885\\
0.00203469061628878	-0.10815525388469\\
0.000932780239833397	-0.111707537790647\\
-0.000189141896820177	-0.112166323737487\\
-0.00130046477356627	-0.109601653057192\\
-0.00237141025837426	-0.104108483590161\\
-0.00337327152788713	-0.0958078824267122\\
-0.00427874589151456	-0.0848627984374881\\
-0.00506244912509957	-0.0714968354491373\\
-0.0057015969010093	-0.0560080339541505\\
-0.00617678610331096	-0.0387749847590088\\
-0.00647280112909757	-0.0202559444285592\\
-0.00657938185338022	-0.00098218147084933\\
-0.00649189661163754	0.0184545378495926\\
-0.00621185359552173	0.0374221674482142\\
-0.00574716092786273	0.0552787633993798\\
-0.00511202842491595	0.0714134923198866\\
-0.00432642295128188	0.0852935613077973\\
-0.00341506926944621	0.0965058897709222\\
-0.00240612038339386	0.104779340490594\\
-0.0013297445935227	0.109978602324843\\
-0.000216905058894934	0.112073661336413\\
0.000901497677147645	0.111100980991292\\
0.00199513255474942	0.107134766068721\\
0.0030345531925394	0.100277900793943\\
0.00399151471756554	0.0906701349947708\\
0.00483942073964147	0.0785042319593814\\
0.00555393290630538	0.0640411612312064\\
0.00611370609123343	0.0476196293022083\\
0.00650118623411872	0.0296591575826637\\
0.00670341011704756	0.0106575281159387\\
0.00671275288865042	-0.00881721899043034\\
0.00652756235215568	-0.0281418577013153\\
0.00615259446045296	-0.0466632128442335\\
0.00559913415146704	-0.0637360289858165\\
0.00488467880281354	-0.078771725054903\\
0.00403211451082799	-0.0912888845537914\\
0.00306844311665083	-0.100949763837943\\
0.00202327940144792	-0.1075679598584\\
0.000927436367119783	-0.111083992773626\\
-0.000188134218161384	-0.111522008530762\\
-0.00129296660977543	-0.108949795342071\\
-0.00235739817688543	-0.103458924496454\\
-0.00335280538476762	-0.0951676374236074\\
-0.00425194770208462	-0.0842375675408451\\
-0.00502949834474856	-0.0708926647950265\\
-0.00566274097119079	-0.055432662021983\\
-0.00613236226645478	-0.0382387488228608\\
-0.00642326524758083	-0.0197722830620417\\
-0.00652534031483279	-0.000567741142944833\\
-0.00643413687194108	0.0187803140496282\\
-0.00615136705169642	0.0376382052865074\\
-0.00568514944463677	0.0553644785516131\\
-0.00504988506403123	0.07135177296871\\
-0.00426568094090768	0.0850739837880488\\
-0.00335732223255489	0.0961270438111079\\
-0.00235292860845246	0.104249155539003\\
-0.001282549867404	0.109312354691001\\
-0.000176973856135798	0.111290525699843\\
0.00093309580714479	0.110220708266088\\
0.00201751976593403	0.106175781141916\\
0.00304702796335415	0.0992571405501977\\
0.00399354149449929	0.0896040826227183\\
0.00483063245591248	0.0774103311426005\\
0.00553414692318538	0.0629390196676887\\
0.00608295004890791	0.0465317847659478\\
0.00645972936451583	0.0286114136785648\\
0.00665179596119791	0.00967889942984579\\
0.0066518292751426	-0.00969502515008619\\
0.00645850300014686	-0.0288856439219674\\
0.00607690398557864	-0.0472404447109583\\
0.00551862635547004	-0.0641180006382485\\
0.00480141985925076	-0.0789372829370803\\
0.00394833048068013	-0.0912276124711501\\
0.00298640412583842	-0.100663257316572\\
0.00194518441737182	-0.107068399026905\\
0.000855324136425667	-0.110390544200092\\
-0.000252434213805247	-0.110656745620905\\
-0.00134784764536552	-0.107934897394903\\
-0.00240147185538231	-0.102315910172253\\
-0.0033848982824819	-0.0939182041992621\\
-0.00427111035021657	-0.082905052722801\\
-0.00503502829781213	-0.0695033006823822\\
-0.00565421567135316	-0.0540162549934339\\
-0.00610967570058954	-0.0368287749855679\\
-0.00638666314244751	-0.0184055184230049\\
-0.00647544958401161	0.000716520720391162\\
-0.00637198486918128	0.0199415435819801\\
-0.00607838477661402	0.0386365939362573\\
-0.0056031513065628	0.0561636658954974\\
-0.00496101828879325	0.071922112944652\\
-0.00417234244009954	0.0853956254360362\\
-0.00326205005408586	0.0961917517018951\\
-0.00225828537877643	0.104060005144333\\
-0.00119102029448714	0.10888132451\\
-9.08926268805288e-05	0.110635071529029\\
0.00101158322107042	0.109360842459275\\
0.0020864742240583	0.105132664797313\\
0.00310472772896961	0.098053210607237\\
0.00403849953100255	0.0882640305042144\\
0.00486162441198437	0.0759621512686635\\
0.00555024781781951	0.0614146549926287\\
0.00608357480041036	0.0449672525528657\\
0.00644467225920203	0.0270464845050022\\
0.00662126501864632	0.00815640179301008\\
0.00660647167016121	-0.0111303166820282\\
0.00639941663439461	-0.0301886997217506\\
0.00600562849220351	-0.0483684204090372\\
0.00543710597950547	-0.0650333817367989\\
0.00471193322231978	-0.0796112350915691\\
0.00385338979258867	-0.0916425514836647\\
0.00288863724819599	-0.100813560300529\\
0.0018472213967041	-0.106958816673573\\
0.000759708657267849	-0.110033012346245\\
-0.000343299734811814	-0.110067116831113\\
-0.00143172988423923	-0.107130951969814\\
-0.00247632304915366	-0.101317049658243\\
-0.00344887605263969	-0.0927462912943861\\
-0.00432260799834203	-0.0815855293716118\\
-0.00507271484832528	-0.0680659484164218\\
-0.00567708063827649	-0.0524953714934091\\
-0.00611707287668825	-0.035262823198039\\
-0.00637834880222354	-0.016836378776043\\
-0.00645161152112456	0.00224463551870333\\
-0.00633325870665602	0.0213835656865984\\
-0.00602585306914136	0.0399485814506544\\
-0.00553832011698419	0.0573053137556456\\
-0.0048857668690033	0.0728595498118247\\
-0.00408884592586381	0.086103885257154\\
-0.00317268250884778	0.0966561005985417\\
-0.00216551791715947	0.104275555112006\\
-0.00109733131825993	0.108851097482754\\
1.29852554653365e-06	0.11036744887608\\
0.00109995896998474	0.108867551840879\\
0.00216884706925258	0.104427962408866\\
0.0031790661932474	0.0971541517566539\\
0.00410295988158224	0.0871912447486681\\
0.00491459011071108	0.0747405343432347\\
0.00559037402733178	0.0600736611686954\\
0.00610983354891662	0.0435407419153663\\
0.00645639418547403	0.0255722075348658\\
0.00661817446182383	0.00667518824732843\\
0.00658871210770617	-0.0125756898767441\\
0.00636756274541908	-0.0315550733241327\\
0.0059606799243517	-0.0496143558730983\\
0.00538045755416655	-0.0661217344290759\\
0.00464531858715697	-0.080511791678608\\
0.00377880139309475	-0.0923339896239588\\
0.00280823339485992	-0.101283970964211\\
0.00176323665312186	-0.107204545317715\\
0.000674382082725883	-0.110056408264339\\
-0.000427773055739877	-0.109874321040476\\
-0.00151322956269748	-0.106730662197639\\
-0.00255282786236941	-0.100720475226629\\
-0.00351849222167835	-0.0919678548915298\\
-0.00438360551810058	-0.080643678978487\\
-0.00512357053273862	-0.0669836419731736\\
-0.00571652370822054	-0.0513000992586929\\
-0.00614412867306036	-0.0339862279980092\\
-0.00639237713417246	-0.0155135768370519\\
-0.00645233694624259	0.00357598906518336\\
-0.00632079004820474	0.0226845072796107\\
-0.00600068880474647	0.0411804459245206\\
-0.00550133569631781	0.0584317307918154\\
-0.00483818078533491	0.0738486430573756\\
-0.00403216457866432	0.086930220257766\\
-0.00310862935370568	0.0973017843720225\\
-0.0020959577316321	0.104730084235418\\
-0.00102420195132863	0.109110088124312\\
7.60388235900578e-05	0.110430932492164\\
0.00117436853015881	0.108738660224526\\
0.00224102872383886	0.104112458782464\\
0.00324719454627148	0.0966607166803435\\
0.00416531349049395	0.0865320938411075\\
0.00496958969584146	0.0739319508374355\\
0.00563662457339803	0.0591362235752722\\
0.00614616698986978	0.0424992192647015\\
0.00648190962607517	0.024455182734398\\
0.00663227348825099	0.00551445493727079\\
0.00659112686073929	-0.0137459825655023\\
0.00635837380880602	-0.032699620700469\\
0.00594032008120654	-0.0506983325764931\\
0.00534969709089816	-0.0671128245207924\\
0.00460522944295064	-0.0813823143599323\\
0.00373070186326607	-0.093062555591044\\
0.00275362119155734	-0.101856075350674\\
0.00170372250646161	-0.107611882196212\\
0.00061163509596962	-0.110295323643707\\
-0.000492063750286903	-0.109944246692618\\
-0.00157738058117562	-0.106633249320992\\
-0.00261518319614903	-0.100459612220631\\
-0.00357744828212828	-0.0915502568947935\\
-0.00443764294584711	-0.0800795787440279\\
-0.00517129194155982	-0.0662872497602849\\
-0.00575669433429124	-0.0504897212788499\\
-0.00617571662360508	-0.0330840796899805\\
-0.00641459054335208	-0.0145453602581357\\
-0.00646465585324399	0.00458172020285436\\
-0.0063229906973204	0.0236972406912449\\
-0.00599285737610625	0.0421689442764273\\
-0.00548386781033322	0.0593656383827495\\
-0.00481176352766161	0.0747003339681191\\
-0.00399774026499919	0.0876765238908519\\
-0.00306734477907822	0.0979250791393834\\
-0.00204910736947184	0.105218380324606\\
-0.000973175382628394	0.109456151648731\\
0.000129797994934622	0.110630978274807\\
0.00122939144797019	0.108791298227554\\
0.00229584270853719	0.104018311105554\\
0.00330034408722799	0.0964226760028865\\
0.00421538573263205	0.0861559012171993\\
0.00501524582437179	0.0734267504985867\\
0.00567663574512933	0.0585148995531082\\
0.00617945232834341	0.0417784740200045\\
0.00650757385616829	0.0236553936192395\\
0.00664964215065633	0.00465933347639774\\
0.00659977700784961	-0.0146299660431643\\
0.00635815736630574	-0.0335841485313576\\
0.00593137594344995	-0.0515545938744333\\
0.00533244740489514	-0.0679133047987241\\
0.00458035674460261	-0.0821027688394269\\
0.00369910765768022	-0.0936836452263647\\
0.00271637237646416	-0.102364079669318\\
0.00166199662010888	-0.107998224140976\\
0.000566675141554923	-0.110555231569885\\
-0.000538979906054449	-0.110075315247841\\
-0.00162495899001813	-0.106634598220996\\
-0.00266212836690707	-0.100331871226576\\
-0.00362248080690911	-0.0912961326940045\\
-0.0044795239319112	-0.0797045818164942\\
-0.0052088540975031	-0.0658002616443135\\
-0.00578887734272521	-0.0499032784637207\\
-0.00620160396604894	-0.032414388341344\\
-0.00643344534241483	-0.013812091284657\\
-0.00647595362921974	0.00535584773759709\\
-0.00632644667305185	0.0244871484589618\\
-0.00598844510876559	0.0429482566021209\\
-0.00547182505879032	0.0601081718098804\\
-0.00479258145881814	0.0753819008198808\\
-0.00397213446869504	0.088276686643942\\
-0.0030362112108388	0.0984283199008576\\
-0.00201347144823127	0.105614258054096\\
-0.000934144779716095	0.109738454012858\\
0.000171069046866784	0.110796381083188\\
0.00127172498483832	0.108838242514698\\
0.0023380518391504	0.103946560381716\\
0.00334124697738805	0.0962335621028713\\
0.00425382425940418	0.0858529499949366\\
0.00505011088158708	0.0730163368272745\\
0.00570689828665927	0.0580067189495905\\
0.00620419792823343	0.041185774456004\\
0.00652603847705568	0.0229949906963094\\
0.00666124706029195	0.00395142259495809\\
0.00660416061779937	-0.015362252726221\\
0.00635520087321795	-0.034315562337655\\
0.00592121831573078	-0.0522590959217543\\
0.00531548446187435	-0.0685659026255921\\
0.00455722029985278	-0.0826815943335278\\
0.00367062498343596	-0.0941716991774395\\
0.00268351270797901	-0.102749985571076\\
0.00162581662460318	-0.108275681238772\\
0.0005282751991047	-0.110721510193825\\
-0.000578483000341912	-0.110129629301317\\
-0.00166444585358042	-0.106577132821582\\
-0.00270048577052029	-0.100163731982316\\
-0.00365861359294828	-0.0910199614661777\\
-0.00451237450258224	-0.0793253811391343\\
-0.00523742963043636	-0.0653260745619477\\
-0.00581228240805509	-0.0493455808912835\\
-0.00621907562785098	-0.0317882011474317\\
-0.00644438818190432	-0.0131358581408868\\
-0.00647997240856094	0.00606061635870833\\
-0.0063233739833464	0.0251965405191172\\
-0.00597836032157995	0.0436370513681827\\
-0.00545505988777678	0.0607514232032468\\
-0.00476970766900303	0.0759568794686032\\
-0.00394393199571783	0.0887647640330091\\
-0.0030036202606348	0.0988161858264913\\
-0.00197753791278621	0.105893993915613\\
-0.000895970813484886	0.109906483388235\\
0.00021036064456123	0.110851889517318\\
0.00131101133968708	0.108781870254601\\
0.00237622121936715	0.103779881895387\\
0.00337720893094381	0.0959593521875918\\
0.004286524936533	0.0854758841307505\\
0.00507855584007419	0.0725437320169726\\
0.00573018183985174	0.0574490782105825\\
0.006221536642744	0.0405570722206525\\
0.00653680632123041	0.0223127229740528\\
0.00666500995028441	0.00323643292945111\\
0.00660070787321593	-0.0160862352376257\\
0.00634457004896513	-0.0350228125842334\\
0.0059037083758072	-0.0529233510823557\\
0.00529165144773641	-0.0691623812411408\\
0.00452785118658836	-0.0831892549514329\\
0.00363669040434597	-0.0945750800841585\\
0.0026461065140663	-0.103039896991826\\
0.00158609585335115	-0.108448438637993\\
0.00048741351263823	-0.110777137469007\\
-0.000619322686375157	-0.110069988105091\\
-0.00170412344094437	-0.106404833587963\\
-0.00273789044612202	-0.0998820900374872\\
-0.00369267392948777	-0.0906336858730124\\
-0.00454207692862973	-0.0788414776469014\\
-0.0052618452859213	-0.0647545754938916\\
-0.00583059972500341	-0.0486999527393649\\
-0.00623063540126892	-0.0310854439822062\\
-0.00644871832430347	-0.0123963489426128\\
-0.00647681988626131	0.00681353801971318\\
-0.00631273099763308	0.0259373290595219\\
-0.00596048067661448	0.0443391806311369\\
-0.00543046045530685	0.0613891366279366\\
-0.00473915029517233	0.076507297924006\\
-0.00390838441807326	0.0892098727133044\\
-0.00296420055925503	0.0991440306882166\\
-0.0019354531972593	0.106098595444058\\
-0.000852463151766181	0.109986544940031\\
0.000254052066007926	0.11080899091309\\
0.00135367117665391	0.10861902861503\\
0.00241666881695551	0.103501007499441\\
0.00341430823486852	0.095569557805866\\
0.00431920012088036	0.0849822402028618\\
0.00510581486207973	0.0719560378595465\\
0.00575114666945972	0.0567804026641875\\
0.0062354774542395	0.0398240068608462\\
0.00654317690729833	0.0215353797343674\\
0.00666348191565733	0.0024381985163183\\
0.00659120090442111	-0.0168792579502367\\
0.0063272744311681	-0.0357828243026121\\
0.00587909437875628	-0.0536224769326539\\
0.00526045951040327	-0.069774859827382\\
0.00449105876554459	-0.0836938212049515\\
0.00359545694498387	-0.0949568208716792\\
0.00260170578772975	-0.103290821618822\\
0.00153985047323607	-0.108566492515676\\
0.000440645215265628	-0.110764183205427\\
-0.000665321727792323	-0.109929799165169\\
-0.00174810321538338	-0.106141981348412\\
-0.00277865026915369	-0.0995019476341449\\
-0.00372907381568111	-0.0901431749186252\\
-0.00457305777492042	-0.078249997368577\\
-0.00528645748845891	-0.0640747163941913\\
-0.00584803718033391	-0.0479478544327961\\
-0.00624027138718372	-0.0302808240863022\\
-0.00645014028886007	-0.0115622623921454\\
-0.00646986051312579	0.00765121083268508\\
-0.00629749245875053	0.0267507532688849\\
-0.00593734784397429	0.0450999223346117\\
-0.00540009788694679	0.0620700435038853\\
-0.00470247848873945	0.0770847047567163\\
-0.00386653443683543	0.0896656118485419\\
-0.00291845244022318	0.0994665546661636\\
-0.00188716975180919	0.106282741077501\\
-0.000803032624956929	0.110032080551325\\
0.000303255733713814	0.110718705671864\\
0.00140131058473247	0.108397272526479\\
0.00246145534437173	0.103153184348063\\
0.00345501380073029	0.095102480896624\\
0.00435467500917361	0.0844049067126466\\
0.0051350134744709	0.0712803812228904\\
0.00577315960252289	0.0560217839957564\\
0.00624956694688997	0.0390014008716539\\
0.0065488127837191	0.0206712950310733\\
0.00666037549292625	0.0015583461611294\\
0.00657933406522504	-0.0177466198277739\\
0.00630691991734569	-0.0366080181465596\\
0.00585082185387434	-0.054376135889305\\
0.00522512141868764	-0.0704302026303827\\
0.00444975225950225	-0.0842290624746805\\
0.00354946406677331	-0.0953569715214519\\
0.00255242194717356	-0.103548134608589\\
0.00148871647601487	-0.108679338762407\\
0.000389096208472384	-0.11073494936714\\
-0.000715885865744087	-0.109762882176274\\
-0.00179633173666957	-0.105842734592968\\
-0.00282325064222672	-0.0990767485283236\\
-0.0037688254985605	-0.0896001996377682\\
-0.00460683484958377	-0.0776001327346293\\
-0.00531325937646557	-0.06333222320388\\
-0.00586702414601833	-0.0471306587672122\\
-0.0062508012240339	-0.0294104746069555\\
-0.00645180319010374	-0.0106636165569695\\
-0.006462509477413	0.00855057400081452\\
-0.00628126611626562	0.0276214818101956\\
-0.00591268147514545	0.0459123207069232\\
-0.00536771755457424	0.0627960081705437\\
-0.00466337407238646	0.0776999442394808\\
-0.003821911167954	0.0901516159702628\\
-0.00286966688833851	0.0998116287041491\\
-0.001835662171777	0.106481672972899\\
-0.000750268959360062	0.110084633061852\\
0.000355824034050073	0.110627718376145\\
0.00145226964560433	0.10816726468079\\
0.00250944265272179	0.102789916269133\\
0.00349873205523621	0.0946133460227835\\
0.00439291218002522	0.0837996990454951\\
0.00516667054597253	0.0705720083516254\\
0.00579728415674863	0.0552267038437786\\
0.00626538954829609	0.0381397497909932\\
0.00655578328634143	0.0197667515379059\\
0.00665819675119089	0.000637743525978562\\
0.00656799024793259	-0.0186540052447274\\
0.00628669548919927	-0.0374716478001368\\
0.00582230585172763	-0.05516597820897\\
0.00518919127866346	-0.0711190147902624\\
0.00440753387414822	-0.0847947600647025\\
0.00350227073662882	-0.0957843445242123\\
0.00250168256257607	-0.103829198779673\\
0.00143590802633514	-0.108812158681324\\
0.000335693373889084	-0.110721558011936\\
-0.000768440232844447	-0.109607358400803\\
-0.00184664131427681	-0.105550243474978\\
-0.00286997635426067	-0.0986536669417592\\
-0.00381070123504676	-0.0890548966118309\\
-0.00464269189015779	-0.0769438477799036\\
-0.00534205846033059	-0.0625796798507077\\
-0.00588789182507726	-0.0463003066842051\\
-0.0062630669403925	-0.0285244046287272\\
-0.00645503414793788	-0.00974721077851337\\
-0.0064565407085278	0.009469261900031\\
-0.00626622265945956	0.0285127035962198\\
-0.0058889885062961	0.0467460814382892\\
-0.00533609353960465	0.0635439993430137\\
-0.0046248029990747	0.0783377297527677\\
-0.00377759378379494	0.0906605360347466\\
-0.00282095712028541	0.100179758479607\\
-0.00178400055792241	0.106703441715002\\
-0.000697125938430965	0.110159326830364\\
0.000408987425913027	0.110557650174896\\
0.00150402481390782	0.107956467703225\\
0.00255840801141269	0.102443774387391\\
0.00354358813635977	0.0941390107937088\\
0.00443242299279323	0.0832068428144045\\
0.00519971235858693	0.06987350306896\\
0.00582287975540954	0.0544390215087056\\
0.00628274496366107	0.0372830608047444\\
0.00656432418271397	0.0188647658710992\\
0.00665760201806265	-0.000282694821253787\\
0.00655822002721398	-0.0195636452965403\\
0.00626800973921304	-0.0383400223065271\\
0.00579526816863965	-0.0559631686865324\\
0.00515465242685917	-0.0718179040874751\\
0.0043665919922721	-0.0853733423715244\\
0.00345621114601094	-0.0962273633450269\\
0.00245190754501173	-0.104128435237465\\
0.00138387131996984	-0.108965244645722\\
0.000282851512318161	-0.110729952301509\\
-0.000820656493511568	-0.109474520722258\\
-0.00189684171398416	-0.10528076280249\\
-0.00291682254150155	-0.0982534320586319\\
-0.00385292339409674	-0.0885318754814444\\
-0.00467911390967438	-0.0763089384811174\\
-0.00537163043835676	-0.0618472925803904\\
-0.0059097265792083	-0.0454885829668229\\
-0.00627647706930465	-0.0276551204007057\\
-0.00645956680966997	-0.00884542217618842\\
-0.00645200757046666	0.0103758387950694\\
-0.00625272196883597	0.0293946676882579\\
-0.0058669151579587	0.0475737863172392\\
-0.00530613230706889	0.0642894651992283\\
-0.00458790115057556	0.0789767887777632\\
-0.0037349132021002	0.0911746789645362\\
-0.0027738121944727	0.100557036771769\\
-0.00173379352967204	0.10693805933301\\
-0.000645292140813325	0.110250164850817\\
0.000461017373851846	0.110506501756574\\
0.00155484728647526	0.107766807943171\\
0.00260666086308758	0.10212044581943\\
0.00358796610489504	0.0936886598066079\\
0.00447169939491371	0.0826386645477395\\
0.00523276806065726	0.0691999017420459\\
0.00584873744580477	0.0536759958549422\\
0.00630060578520866	0.0364502961839987\\
0.00657360400526655	0.0179854765393257\\
0.00665796494461754	-0.00118216671575222\\
0.00654960638400451	-0.0204545519872423\\
0.00625065465115257	-0.0391923957243707\\
0.0057697054680991	-0.0567475744896709\\
0.00512169844453017	-0.0725076691763795\\
0.00432730637228254	-0.0859468199991333\\
0.00341183779280563	-0.0966695125927882\\
0.00240380610258895	-0.104431060085117\\
0.00133345369196686	-0.109125795820186\\
0.000231535087062251	-0.11074954185936\\
-0.00087147609629204	-0.109356165643514\\
-0.00194580474698411	-0.105028578888235\\
-0.00296261644541215	-0.0978728401623182\\
-0.00389429951842854	-0.0880303847957502\\
-0.00471491271401336	-0.0756969843675384\\
-0.00540081388471059	-0.0611388048416801\\
-0.00593141442987816	-0.0447011995829907\\
-0.00628998372829931	-0.0268100941436566\\
-0.00646443594611754	-0.00796727512212225\\
-0.00644804200722979	0.0112599262214189\\
-0.006240005774898	0.0302558244653436\\
-0.00584582380187604	0.0483828843865386\\
-0.00527732605137654	0.0650190207548357\\
-0.00455229799260495	0.0796030848416373\\
-0.00369364162630731	0.0916795734485153\\
-0.00272815013094563	0.100928818867172\\
-0.00168510517931372	0.107171008493846\\
-0.00059497486935034	0.110343075101893\\
0.000511569363664005	0.110460950867274\\
0.00160426419863507	0.107585977297197\\
0.00265361123362995	0.101808847231656\\
0.00363117195244478	0.0932525917335378\\
};
\addplot [color=black, dotted, line width=3.0pt, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.01	0\\
};
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
